Estimating the number of clusters of a Block Markov Chain

Clustering algorithms frequently require the number of clusters to be chosen in advance, but it is usually not clear how to do this. To tackle this challenge when clustering within sequential data, we present a method for estimating the number of clusters when the data is a trajectory of a Block Markov Chain. Block Markov Chains are Markov Chains that exhibit a block structure in their transition matrix. The method considers a matrix that counts the number of transitions between different states within the trajectory, and transforms this into a spectral embedding whose dimension is set via singular value thresholding. The number of clusters is subsequently estimated via density-based clustering of this spectral embedding, an approach inspired by literature on the Stochastic Block Model. By leveraging and augmenting recent results on the spectral concentration of random matrices with Markovian dependence, we show that the method is asymptotically consistent - in spite of the dependencies between the count matrix's entries, and even when the count matrix is sparse. We also present a numerical evaluation of our method, and compare it to alternatives.

==> images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_cluster_entropy_uniform_scatter.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{axis}[
        xmin = 0.6, xmax = 1.0,
        ymin = 0.4, ymax = 1.025,
        width = \linewidth,%*0.65
        height = 0.74 * \linewidth,%*0.65
        xlabel = {$\bar{\textnormal{H}}(\{\mathcal{V}\}_{k=1}^K)$}, ylabel = {AMI},
        ]

        \addplot graphics [xmin=0.6,xmax=1.0,ymin=0.4,ymax=1.01] {images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_cluster_entropy_uniform_scatter_plot_only.png};

        \addplot[smooth, mark=triangle*, mark options={scale=0.5}, x, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.6400674749641049, 0.7021633618627334) += (0.6400674749641049, 0.0381945833953324) -= (0.6400674749641049, 0.0381945833953324)
            (0.7117880065262115, 0.7893877355867199) += (0.7117880065262115, 0.02808244488496058) -= (0.7117880065262115, 0.02808244488496058)
            (0.7590058028836215, 0.8068454510516784) += (0.7590058028836215, 0.03041186562421922) -= (0.7590058028836215, 0.03041186562421922)
            (0.7957669016831388, 0.8742078831666344) += (0.7957669016831388, 0.02320204491159619) -= (0.7957669016831388, 0.02320204491159619)
            (0.8270418354567272, 0.8724400496624782) += (0.8270418354567272, 0.021377833212493296) -= (0.8270418354567272, 0.021377833212493296)
            (0.8553579128152524, 0.8906761231739411) += (0.8553579128152524, 0.020842546658809993) -= (0.8553579128152524, 0.020842546658809993)
            (0.882352409262593, 0.9079367515341465) += (0.882352409262593, 0.019749904805021302) -= (0.882352409262593, 0.019749904805021302)
            (0.9133179960946263, 0.9115157908099351) += (0.9133179960946263, 0.013336315399328787) -= (0.9133179960946263, 0.013336315399328787)
        };
        \addplot[smooth, mark=square*, mark options={scale=0.5}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.7502214274481256, 0.8094923016276235) += (0.7502214274481256, 0.014452252758005324) -= (0.7502214274481256, 0.014452252758005324)
            (0.7957111189963813, 0.8290496629595043) += (0.7957111189963813, 0.012241655686651079) -= (0.7957111189963813, 0.012241655686651079)
            (0.8189758634663178, 0.8432757374627678) += (0.8189758634663178, 0.012939486172192859) -= (0.8189758634663178, 0.012939486172192859)
            (0.8371395602183827, 0.868322941457026) += (0.8371395602183827, 0.011131480700057556) -= (0.8371395602183827, 0.011131480700057556)
            (0.8524005955059732, 0.8684739325184063) += (0.8524005955059732, 0.011645186431599624) -= (0.8524005955059732, 0.011645186431599624)
            (0.8677811524889507, 0.8825745962823422) += (0.8677811524889507, 0.011704032363432561) -= (0.8677811524889507, 0.011704032363432561)
            (0.8840853633093189, 0.907044143064203) += (0.8840853633093189, 0.009967785049157515) -= (0.8840853633093189, 0.009967785049157515)
            (0.9028361202229702, 0.9124120663021577) += (0.9028361202229702, 0.00829838915922154) -= (0.9028361202229702, 0.00829838915922154)
        };
        \addplot[smooth, mark=*, mark options={scale=0.5}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.8234632763863274, 0.7900747428189087) += (0.8234632763863274, 0.008912482590544415) -= (0.8234632763863274, 0.008912482590544415)
            (0.8456182269096604, 0.8147307556761145) += (0.8456182269096604, 0.008511276616907976) -= (0.8456182269096604, 0.008511276616907976)
            (0.8584289436739254, 0.8221858033647977) += (0.8584289436739254, 0.008211242246381223) -= (0.8584289436739254, 0.008211242246381223)
            (0.8690339069374075, 0.8428488829988163) += (0.8690339069374075, 0.008200421504442763) -= (0.8690339069374075, 0.008200421504442763)
            (0.8786371799369683, 0.8518456434234873) += (0.8786371799369683, 0.008462484702019227) -= (0.8786371799369683, 0.008462484702019227)
            (0.8878124414005903, 0.8700919201169913) += (0.8878124414005903, 0.006691926080187446) -= (0.8878124414005903, 0.006691926080187446)
            (0.8975751534302852, 0.875914148485148) += (0.8975751534302852, 0.007500175919741692) -= (0.8975751534302852, 0.007500175919741692)
            (0.9096696087424017, 0.8946250382484069) += (0.9096696087424017, 0.006046013010765493) -= (0.9096696087424017, 0.006046013010765493)
            };
        \addplot[dashed, domain = 0.0:1.2, samples = 2] {1.0};
        \coordinate (insetPosition) at (axis cs:0.775, 0.405);
    \end{axis}
    % inset
    \fill [white] (insetPosition) rectangle ++(3cm,1.9cm); % white box below insert
    \begin{axis}[
            at={(insetPosition)},
            reverse legend,
            % xshift = 3.5cm, yshift = 0.75cm,
            xmin = 0.6, xmax = 1.0,
            ymin = 0.85, ymax = 1.05,
            ytick distance=0.1,
            xticklabel=\empty,
            label style={font=\small},
            ylabel = {$\textnormal{AMI}_{\hat{K}}/\textnormal{AMI}_{K}$},
            y label style={at={(axis description cs:-0.17,0.5)},anchor=south},
            % xlabel = {$H(\alpha)$}, 
            % ylabel = {Adjusted mutual information (AMI)},
            % label style = {font = \normalsize},
            % tick label style = {font = \large}
            width = 4.5cm, height = 3.5cm
        ]

        \addplot[forget plot] graphics [xmin=0.6,xmax=1.0,ymin=.85,ymax=1.05] {images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_cluster_entropy_uniform_scatter_inset_plot_only.png};
        
        \addplot[smooth, mark=triangle*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.6400674749641049, 0.9068060031947139) += (0.6400674749641049, 0.04261230386797106) -= (0.6400674749641049, 0.04261230386797106)
            (0.7117880065262115, 0.9802557407175888) += (0.7117880065262115, 0.028850718085707328) -= (0.7117880065262115, 0.028850718085707328)
            (0.7590058028836215, 0.9607184666870329) += (0.7590058028836215, 0.030621911025388526) -= (0.7590058028836215, 0.030621911025388526)
            (0.7957669016831388, 0.9789001919255927) += (0.7957669016831388, 0.015975224177333113) -= (0.7957669016831388, 0.015975224177333113)
            (0.8270418354567272, 0.9808896914380428) += (0.8270418354567272, 0.014124161426044909) -= (0.8270418354567272, 0.014124161426044909)
            (0.8553579128152524, 0.9747223692424868) += (0.8553579128152524, 0.015069395032567674) -= (0.8553579128152524, 0.015069395032567674)
            (0.882352409262593, 0.9926855354169138) += (0.882352409262593, 0.010443205549906546) -= (0.882352409262593, 0.010443205549906546)
            (0.9133179960946263, 1.0001429914445588) += (0.9133179960946263, 0.0011467585362025063) -= (0.9133179960946263, 0.0011467585362025063)
            };
        \addplot[smooth, mark=square*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.7502214274481256, 0.9830217330414311) += (0.7502214274481256, 0.006762299491272788) -= (0.7502214274481256, 0.006762299491272788)
            (0.7957111189963813, 0.9898886818580835) += (0.7957111189963813, 0.004457793750815515) -= (0.7957111189963813, 0.004457793750815515)
            (0.8189758634663178, 0.9873354226883911) += (0.8189758634663178, 0.00624211730316855) -= (0.8189758634663178, 0.00624211730316855)
            (0.8371395602183827, 0.991855511065827) += (0.8371395602183827, 0.003863796727151663) -= (0.8371395602183827, 0.003863796727151663)
            (0.8524005955059732, 0.9894026330141887) += (0.8524005955059732, 0.004670568383099614) -= (0.8524005955059732, 0.004670568383099614)
            (0.8677811524889507, 0.9919701107918123) += (0.8677811524889507, 0.004954475596177547) -= (0.8677811524889507, 0.004954475596177547)
            (0.8840853633093189, 0.9959952938295905) += (0.8840853633093189, 0.0032051181049933897) -= (0.8840853633093189, 0.0032051181049933897)
            (0.9028361202229702, 0.9946362962807266) += (0.9028361202229702, 0.0026915935755122515) -= (0.9028361202229702, 0.0026915935755122515)
            };
        \addplot[smooth, mark=*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.8234632763863274, 0.9710306119171883) += (0.8234632763863274, 0.006606542483739048) -= (0.8234632763863274, 0.006606542483739048)
            (0.8456182269096604, 0.9798952960186604) += (0.8456182269096604, 0.005245731690509437) -= (0.8456182269096604, 0.005245731690509437)
            (0.8584289436739254, 0.9836543235938221) += (0.8584289436739254, 0.005236370202884394) -= (0.8584289436739254, 0.005236370202884394)
            (0.8690339069374075, 0.9876951685793142) += (0.8690339069374075, 0.004586161738918391) -= (0.8690339069374075, 0.004586161738918391)
            (0.8786371799369683, 0.9836910031896329) += (0.8786371799369683, 0.005686027919522127) -= (0.8786371799369683, 0.005686027919522127)
            (0.8878124414005903, 0.9929593002134676) += (0.8878124414005903, 0.0032677515235261145) -= (0.8878124414005903, 0.0032677515235261145)
            (0.8975751534302852, 0.9928020067553573) += (0.8975751534302852, 0.003254384752958206) -= (0.8975751534302852, 0.003254384752958206)
            (0.9096696087424017, 0.9945828583853746) += (0.9096696087424017, 0.0029572599138279047) -= (0.9096696087424017, 0.0029572599138279047)
            };
        \addplot[dashed, domain = 0.2:1.0, samples = 2] {1.0};
    \end{axis}
\end{tikzpicture}

==> images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_information_quantity_uniform_scatter.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{axis}[
        xmin = 0.2, xmax = 1.2,
        ymin = 0.5, ymax = 1.025,
        width = \linewidth,%*0.65
        height = 0.74 * \linewidth,%*0.65
        xlabel = {$I(\alpha, p)$}, ylabel = {AMI},
        ]
        
        \addplot[forget plot] graphics [xmin=0.2,xmax=1.2,ymin=0.5,ymax=1.01] {images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_information_quantity_uniform_scatter_plot_only.png};
        
        \addplot[smooth, mark=triangle*, mark options={scale=1}, x, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.2908918426122678, 0.7517894165353962) += (0.2908918426122678, 0.024063973630038423) -= (0.2908918426122678, 0.024063973630038423)
            (0.38170394119146306, 0.7983790319007933) += (0.38170394119146306, 0.02742085964484935) -= (0.38170394119146306, 0.02742085964484935)
            (0.4573352858426776, 0.8366889407904772) += (0.4573352858426776, 0.02246016555691746) -= (0.4573352858426776, 0.02246016555691746)
            (0.5313821352593849, 0.8392211394614907) += (0.5313821352593849, 0.02651886429549034) -= (0.5313821352593849, 0.02651886429549034)
            (0.6100672916377536, 0.87150061296833) += (0.6100672916377536, 0.026046269461098028) -= (0.6100672916377536, 0.026046269461098028)
            (0.6935651017314375, 0.8772235768773897) += (0.6935651017314375, 0.02552727941312928) -= (0.6935651017314375, 0.02552727941312928)
            (0.795875707939719, 0.857817311137545) += (0.795875707939719, 0.03027141395084488) -= (0.795875707939719, 0.03027141395084488)
            (0.9587206407702156, 0.8726554921270026) += (0.9587206407702156, 0.02965188296992154) -= (0.9587206407702156, 0.02965188296992154)
        };
        \addplot[smooth, mark=square*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.3090298685891905, 0.8146113407593975) += (0.3090298685891905, 0.013630163109637891) -= (0.3090298685891905, 0.013630163109637891)
            (0.3704973569328202, 0.830517094521941) += (0.3704973569328202, 0.013606308419210743) -= (0.3704973569328202, 0.013606308419210743)
            (0.4166753042536836, 0.8432010450228018) += (0.4166753042536836, 0.013574642697917763) -= (0.4166753042536836, 0.013574642697917763)
            (0.457448449623995, 0.8543259148097532) += (0.457448449623995, 0.012610965515843193) -= (0.457448449623995, 0.012610965515843193)
            (0.4945123314069585, 0.8692694910418501) += (0.4945123314069585, 0.013919766435617787) -= (0.4945123314069585, 0.013919766435617787)
            (0.5352226544754635, 0.8858641816462646) += (0.5352226544754635, 0.014286862832427144) -= (0.5352226544754635, 0.014286862832427144)
            (0.5818022333729282, 0.8814983999956431) += (0.5818022333729282, 0.01309456186240625) -= (0.5818022333729282, 0.01309456186240625)
            (0.6477512235615687, 0.8989628234047604) += (0.6477512235615687, 0.015175832415003454) -= (0.6477512235615687, 0.015175832415003454)
        };
        \addplot[smooth, mark=*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.3187736800418465, 0.8018726401116827) += (0.3187736800418465, 0.009383851902165672) -= (0.3187736800418465, 0.009383851902165672)
            (0.36184480572665423, 0.8169000143939025) += (0.36184480572665423, 0.009664353161665288) -= (0.36184480572665423, 0.009664353161665288)
            (0.39187096887461814, 0.8229968111744902) += (0.39187096887461814, 0.009147977878055786) -= (0.39187096887461814, 0.009147977878055786)
            (0.41890054620456807, 0.8415961802683846) += (0.41890054620456807, 0.008474517047641354) -= (0.41890054620456807, 0.008474517047641354)
            (0.4439310659051068, 0.8393564035009619) += (0.4439310659051068, 0.00849795779823968) -= (0.4439310659051068, 0.00849795779823968)
            (0.4705751273374412, 0.8508798192615301) += (0.4705751273374412, 0.008670258571180799) -= (0.4705751273374412, 0.008670258571180799)
            (0.5009045902821977, 0.8591474303920298) += (0.5009045902821977, 0.008370090563388437) -= (0.5009045902821977, 0.008370090563388437)
            (0.5441010790037029, 0.8724968266884788) += (0.5441010790037029, 0.007815961480975084) -= (0.5441010790037029, 0.007815961480975084)
            };
        \addplot[dashed, domain = 0.0:1.2, samples = 2] {1.0};
        \coordinate (insetPosition) at (axis cs:0.65, 0.505);
    \end{axis}
    % inset
    \fill [white] (insetPosition) rectangle ++(3cm,1.9cm); % white box below insert
    \begin{axis}[
            at={(insetPosition)},
            reverse legend,
            % xshift = 3.5cm, yshift = 0.75cm,
            xmin = 0.2, xmax = 1.0,
            ymin = 0.85, ymax = 1.05,
            ytick distance=0.1,
            xticklabel=\empty,
            label style={font=\small},
            ylabel = {$\textnormal{AMI}_{\hat{K}}/\textnormal{AMI}_{K}$},
            y label style={at={(axis description cs:-0.17,0.5)},anchor=south},
            % xlabel = {$I(\alpha, p)$},
            width = 4.5cm, height = 3.5cm
        ]

        \addplot[forget plot] graphics [xmin=0.2,xmax=1.0,ymin=.85,ymax=1.05] {images/Performance_vs_BMC_characteristics/TikZ__Mutual_information_vs_information_quantity_uniform_scatter_inset_plot_only.png};
        
        \addplot[smooth, mark=triangle*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.2952992558784813, 0.9633499923064263) += (0.2952992558784813, 0.019990830401052914) -= (0.2952992558784813, 0.019990830401052914)
            (0.38257492077133826, 0.9839770810156736) += (0.38257492077133826, 0.030548257524063614) -= (0.38257492077133826, 0.030548257524063614)
            (0.45868532160870645, 0.9794258698390675) += (0.45868532160870645, 0.018131899879869493) -= (0.45868532160870645, 0.018131899879869493)
            (0.5334039990249458, 0.9708018655874602) += (0.5334039990249458, 0.02154512330123887) -= (0.5334039990249458, 0.02154512330123887)
            (0.6060441386037293, 0.9818360020518264) += (0.6060441386037293, 0.014656769345658245) -= (0.6060441386037293, 0.014656769345658245)
            (0.6916961757829225, 0.9945595748771299) += (0.6916961757829225, 0.028794459277006666) -= (0.6916961757829225, 0.028794459277006666)
            (0.7936819388900826, 0.9982372777124425) += (0.7936819388900826, 0.02872389802877455) -= (0.7936819388900826, 0.02872389802877455)
            (0.9386900684355579, 0.9500564693591009) += (0.9386900684355579, 0.037228394680792726) -= (0.9386900684355579, 0.037228394680792726)
            };
        \addplot[smooth, mark=square*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.30962952734652555, 0.9845892762779427) += (0.30962952734652555, 0.011251656684678672) -= (0.30962952734652555, 0.011251656684678672)
            (0.3740434933892527, 0.9865637893823984) += (0.3740434933892527, 0.006370035172493659) -= (0.3740434933892527, 0.006370035172493659)
            (0.4183034249077825, 0.9902980855671457) += (0.4183034249077825, 0.004199317266752652) -= (0.4183034249077825, 0.004199317266752652)
            (0.4569751558752452, 0.9861698353878955) += (0.4569751558752452, 0.005826959481681366) -= (0.4569751558752452, 0.005826959481681366)
            (0.49412541402503585, 0.9932252872242001) += (0.49412541402503585, 0.005039266069856323) -= (0.49412541402503585, 0.005039266069856323)
            (0.5319086452929576, 0.9885712156782853) += (0.5319086452929576, 0.00513116705751647) -= (0.5319086452929576, 0.00513116705751647)
            (0.5773354223519136, 0.9875053156131992) += (0.5773354223519136, 0.005472870330655755) -= (0.5773354223519136, 0.005472870330655755)
            (0.6429484720742813, 0.9915186794879712) += (0.6429484720742813, 0.0041142323739086425) -= (0.6429484720742813, 0.0041142323739086425)
            };
        \addplot[smooth, mark=*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.31391068477543504, 0.9752066928574413) += (0.31391068477543504, 0.00654332419141197) -= (0.31391068477543504, 0.00654332419141197)
            (0.3602668692126042, 0.9827525890787693) += (0.3602668692126042, 0.004718189038269056) -= (0.3602668692126042, 0.004718189038269056)
            (0.39374179905253603, 0.9848555594017615) += (0.39374179905253603, 0.005422062616952656) -= (0.39374179905253603, 0.005422062616952656)
            (0.4199930303768238, 0.9857356506201602) += (0.4199930303768238, 0.004646844156767007) -= (0.4199930303768238, 0.004646844156767007)
            (0.44529149142794416, 0.9826016119548013) += (0.44529149142794416, 0.0048780538783057825) -= (0.44529149142794416, 0.0048780538783057825)
            (0.472819506269701, 0.9847264388940455) += (0.472819506269701, 0.005356390451123959) -= (0.472819506269701, 0.005356390451123959)
            (0.5042057976545918, 0.9953614108538854) += (0.5042057976545918, 0.003912475056640676) -= (0.5042057976545918, 0.003912475056640676)
            (0.5449687122733665, 0.9898670589502971) += (0.5449687122733665, 0.003452356853445727) -= (0.5449687122733665, 0.003452356853445727)
            };
        \addplot[dashed, domain = 0.2:1.4, samples = 2] {1.0};
    \end{axis}
\end{tikzpicture}


==> images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_cluster_entropy_uniform_histogram.tex <==
\begin{tikzpicture}[scale=0.8,]
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,       
        % yshift=0.4\textwidth, 
        width=200pt,height=99pt,
        % width=240pt,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        bar width=3.33333334ex,
        xtick style={color=black},
        y grid style={darkgray176}, 
        % ytick distance=0.5,
        ylabel={Rel. occurence},
        ymin=0, ymax=0.65,
        ytick style={color=black},
        legend style={at={(0.9875, 0.95)}, anchor=north east},
        area legend
        ]
        
        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);

        \node[anchor=north west] at (axis cs: -0.975,.61) {$K=5$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.07207207207207207)	(-0.6, 0.06456456456456457)	(-0.4, 0.0915915915915916)	(-0.2, 0.14714714714714713)	(0.0, 0.26876876876876876)	(0.2, 0.07507507507507508)	(0.4, 0.03753753753753754)	(0.6, 0.04504504504504504)	(0.8, 0.02702702702702703)	(1.0, 0.03153153153153153)	(1.2, 0.02702702702702703)	(1.4, 0.02702702702702703)	(1.6, 0.010510510510510511)	(1.8, 0.016516516516516516)	(2.0, 0.018018018018018018)	(2.2, 0.010510510510510511)	(2.4, 0.006006006006006006)	(2.6, 0.0045045045045045045)	(2.8, 0.009009009009009009)	(3.0, 0.003003003003003003)	(3.2, 0.003003003003003003)	(3.4, 0.0015015015015015015)	(3.6, 0.0015015015015015015)	(3.8, 0.0015015015015015015)	
        };
        % \addlegendentry{First 3-quantile}
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.009009009009009009)	(-0.6, 0.015015015015015015)	(-0.4, 0.04954954954954955)	(-0.2, 0.14564564564564564)	(0.0, 0.5435435435435435)	(0.2, 0.07057057057057058)	(0.4, 0.036036036036036036)	(0.6, 0.024024024024024024)	(0.8, 0.016516516516516516)	(1.0, 0.02252252252252252)	(1.2, 0.012012012012012012)	(1.4, 0.010510510510510511)	(1.6, 0.003003003003003003)	(1.8, 0.016516516516516516)	(2.0, 0.006006006006006006)	(2.2, 0.0015015015015015015)	(2.4, 0.0045045045045045045)	(2.6, 0.0015015015015015015)	(2.8, 0.003003003003003003)	(3.0, 0.0015015015015015015)	(3.2, 0.0015015015015015015)	(3.4, 0.003003003003003003)	(3.6, 0.0)	(3.8, 0.003003003003003003)	
        };
        % \addlegendentry{Second 3-quantile}
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.0045045045045045045)	(-0.6, 0.0075075075075075074)	(-0.4, 0.04054054054054054)	(-0.2, 0.2912912912912913)	(0.0, 0.6201201201201201)	(0.2, 0.009009009009009009)	(0.4, 0.006006006006006006)	(0.6, 0.006006006006006006)	(0.8, 0.0045045045045045045)	(1.0, 0.003003003003003003)	(1.2, 0.0015015015015015015)	(1.4, 0.0015015015015015015)	(1.6, 0.0015015015015015015)	(1.8, 0.0015015015015015015)	(2.0, 0.0)	(2.2, 0.0)	(2.4, 0.0)	(2.6, 0.0)	(2.8, 0.0)	(3.0, 0.0)	(3.2, 0.0015015015015015015)	(3.4, 0.0)	(3.6, 0.0)	(3.8, 0.0)	
        };
        % \addlegendentry{Third 3-quantile}
    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=200pt,height=99pt,
        xshift=182pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        bar width=1.66666667ex,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        % xtick style={color=black},
        % xticklabel=\empty,
        y grid style={darkgray176},
        ymin=0, ymax=0.4,
        % ytick distance=0.5,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);
        \node[anchor=north west] at (axis cs: -0.975,.375) {$K=10$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.0015015015015015015)	(-0.8, 0.015015015015015015)	(-0.7, 0.03303303303303303)	(-0.6, 0.05405405405405406)	(-0.5, 0.10810810810810811)	(-0.4, 0.12312312312312312)	(-0.3, 0.14114114114114115)	(-0.2, 0.14264264264264265)	(-0.1, 0.12762762762762764)	(0.0, 0.07357357357357357)	(0.1, 0.042042042042042045)	(0.2, 0.04504504504504504)	(0.3, 0.03303303303303303)	(0.4, 0.016516516516516516)	(0.5, 0.010510510510510511)	(0.6, 0.012012012012012012)	(0.7, 0.013513513513513514)	(0.8, 0.0045045045045045045)	(0.9, 0.003003003003003003)	(1.0, 0.0)	(1.1, 0.0)	(1.2, 0.0)	(1.4, 0.0)	
        };
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.0)	(-0.8, 0.0015037593984962407)	(-0.7, 0.0)	(-0.6, 0.012030075187969926)	(-0.5, 0.03759398496240601)	(-0.4, 0.06015037593984962)	(-0.3, 0.14887218045112782)	(-0.2, 0.20902255639097744)	(-0.1, 0.19699248120300752)	(0.0, 0.1368421052631579)	(0.1, 0.04661654135338346)	(0.2, 0.042105263157894736)	(0.3, 0.02556390977443609)	(0.4, 0.02857142857142857)	(0.5, 0.01804511278195489)	(0.6, 0.015037593984962405)	(0.7, 0.010526315789473684)	(0.8, 0.004511278195488722)	(0.9, 0.0)	(1.0, 0.0030075187969924814)	(1.1, 0.0030075187969924814)	(1.2, 0.0)	(1.4, 0.0)	
        };
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.0)	(-0.8, 0.0)	(-0.7, 0.0)	(-0.6, 0.0)	(-0.5, 0.0030075187969924814)	(-0.4, 0.007518796992481203)	(-0.3, 0.0406015037593985)	(-0.2, 0.1699248120300752)	(-0.1, 0.362406015037594)	(0.0, 0.26766917293233083)	(0.1, 0.02706766917293233)	(0.2, 0.031578947368421054)	(0.3, 0.02406015037593985)	(0.4, 0.012030075187969926)	(0.5, 0.010526315789473684)	(0.6, 0.012030075187969926)	(0.7, 0.007518796992481203)	(0.8, 0.009022556390977444)	(0.9, 0.009022556390977444)	(1.0, 0.0)	(1.1, 0.0030075187969924814)	(1.2, 0.0015037593984962407)	(1.4, 0.0015037593984962407)
        };
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=200pt,height=99pt,
    xshift=364pt,
    % tick align=inside,
    tick pos=both,
    xmin=-1, xmax=1,
    % xtick style={color=black},
    % xticklabel=\empty,
    y grid style={darkgray176},
    xlabel={Relative accuracy},
    ymin=0, ymax=0.25,
    bar width=0.833333333ex,
    ytick style={color=black},
    legend style={at={(0.9875, 0.95)}, anchor=north east},
    area legend
    ]
    
    \path [draw=black, semithick, dashed]
    (axis cs:0,0)
    --(axis cs:0,1);

    \node[anchor=north west] at (axis cs: -0.975,.234) {$K=20$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.0015015015015015015)	(-0.8, 0.010510510510510511)	(-0.75, 0.021021021021021023)	(-0.7, 0.036036036036036036)	(-0.65, 0.08108108108108109)	(-0.6, 0.11261261261261261)	(-0.55, 0.14264264264264265)	(-0.5, 0.16666666666666666)	(-0.45, 0.13363363363363365)	(-0.4, 0.11561561561561562)	(-0.35, 0.08558558558558559)	(-0.3, 0.03903903903903904)	(-0.25, 0.03753753753753754)	(-0.2, 0.0075075075075075074)	(-0.15, 0.006006006006006006)	(-0.1, 0.0015015015015015015)	(-0.05, 0.0015015015015015015)	(0.0, 0.0)	(0.05, 0.0)	
        };
        \addlegendentry{$Q_{1/3}(\bar{\textnormal{H}})$}
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.0015015015015015015)	(-0.8, 0.0)	(-0.75, 0.003003003003003003)	(-0.7, 0.0015015015015015015)	(-0.65, 0.013513513513513514)	(-0.6, 0.028528528528528527)	(-0.55, 0.057057057057057055)	(-0.5, 0.11561561561561562)	(-0.45, 0.16666666666666666)	(-0.4, 0.1966966966966967)	(-0.35, 0.17117117117117117)	(-0.3, 0.0960960960960961)	(-0.25, 0.07057057057057058)	(-0.2, 0.03903903903903904)	(-0.15, 0.018018018018018018)	(-0.1, 0.015015015015015015)	(-0.05, 0.003003003003003003)	(0.0, 0.0015015015015015015)	(0.05, 0.0015015015015015015)	
        };
        \addlegendentry{$Q_{2/3}(\bar{\textnormal{H}})$}
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.0)	(-0.8, 0.0)	(-0.75, 0.0)	(-0.7, 0.0)	(-0.65, 0.0)	(-0.6, 0.0015015015015015015)	(-0.55, 0.010510510510510511)	(-0.5, 0.02702702702702703)	(-0.45, 0.057057057057057055)	(-0.4, 0.08408408408408409)	(-0.35, 0.15165165165165165)	(-0.3, 0.16516516516516516)	(-0.25, 0.1921921921921922)	(-0.2, 0.14864864864864866)	(-0.15, 0.09009009009009009)	(-0.1, 0.04354354354354354)	(-0.05, 0.021021021021021023)	(0.0, 0.0045045045045045045)	(0.05, 0.003003003003003003)	
        };
        \addlegendentry{$Q_{3/3}(\bar{\textnormal{H}})$}
    \end{axis}
\end{tikzpicture}

==> images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_cluster_entropy_uniform_scatter.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{axis}[
        xmin = 0.6, xmax = 1.0,
        ymin = -1, ymax = 1,
        width = \linewidth,%*0.65
        height = 0.74 * \linewidth,%*0.65
        ytick distance=0.5,
        xlabel = {$\bar{\textnormal{H}}(\{\mathcal{V}_k\}_{k=1}^K)$}, ylabel = {Relative accuracy},
        legend cell align={left},
        ]

        \addplot[forget plot] graphics [xmin=0.6,xmax=1.0,ymin=-.94,ymax=1.025] {images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_cluster_entropy_uniform_scatter_plot_only.png};

        \addplot[smooth, mark=triangle*, mark options={scale=1}, x, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.6400674749641049, 0.1417840375586854) += (0.6400674749641049, 0.10361744486298355) -= (0.6400674749641049, 0.10361744486298355)
            (0.7117880065262115, 0.3018867924528302) += (0.7117880065262115, 0.11660763074839915) -= (0.7117880065262115, 0.11660763074839915)
            (0.7590058028836215, 0.20281690140845055) += (0.7590058028836215, 0.09177843902511952) -= (0.7590058028836215, 0.09177843902511952)
            (0.7957669016831388, 0.11132075471698119) += (0.7957669016831388, 0.07046630154958361) -= (0.7957669016831388, 0.07046630154958361)
            (0.8270418354567272, 0.1679245283018868) += (0.8270418354567272, 0.0880303821037049) -= (0.8270418354567272, 0.0880303821037049)
            (0.8553579128152524, 0.1549295774647889) += (0.8553579128152524, 0.08277973994876119) -= (0.8553579128152524, 0.08277973994876119)
            (0.882352409262593, 0.014150943396226415) += (0.882352409262593, 0.03679291279573003) -= (0.882352409262593, 0.03679291279573003)
            (0.9133179960946263, -0.08262910798122058) += (0.9133179960946263, 0.015577362579161681) -= (0.9133179960946263, 0.015577362579161681)
        };
        \addlegendentry{$K=5$, blue}
        \addplot[smooth, mark=square*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.7502214274481256, -0.2098591549295774) += (0.7502214274481256, 0.04097605209871901) -= (0.7502214274481256, 0.04097605209871901)
            (0.7957111189963813, -0.14764150943396231) += (0.7957111189963813, 0.039103089022423834) -= (0.7957111189963813, 0.039103089022423834)
            (0.8189758634663178, -0.09999999999999994) += (0.8189758634663178, 0.041561532374923896) -= (0.8189758634663178, 0.041561532374923896)
            (0.8371395602183827, -0.09245283018867931) += (0.8371395602183827, 0.03864033329967393) -= (0.8371395602183827, 0.03864033329967393)
            (0.8524005955059732, -0.09715639810426542) += (0.8524005955059732, 0.03607029691478222) -= (0.8524005955059732, 0.03607029691478222)
            (0.8677811524889507, -0.06650943396226414) += (0.8677811524889507, 0.032175998393413674) -= (0.8677811524889507, 0.032175998393413674)
            (0.8840853633093189, 0.012264150943396201) += (0.8840853633093189, 0.03668888170804409) -= (0.8840853633093189, 0.03668888170804409)
            (0.9028361202229702, -0.017840375586854473) += (0.9028361202229702, 0.030591513547690113) -= (0.9028361202229702, 0.030591513547690113)
        };
        \addlegendentry{$K=10$, red}
        \addplot[smooth, mark=*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.8234632763863274, -0.5112676056338028) += (0.8234632763863274, 0.017148503155062635) -= (0.8234632763863274, 0.017148503155062635)
            (0.8456182269096604, -0.4632075471698113) += (0.8456182269096604, 0.015561266623739007) -= (0.8456182269096604, 0.015561266623739007)
            (0.8584289436739254, -0.44504716981132053) += (0.8584289436739254, 0.01575039051141651) -= (0.8584289436739254, 0.01575039051141651)
            (0.8690339069374075, -0.40213270142180146) += (0.8690339069374075, 0.014274841515711692) -= (0.8690339069374075, 0.014274841515711692)
            (0.8786371799369683, -0.39764150943396226) += (0.8786371799369683, 0.01622229942547881) -= (0.8786371799369683, 0.01622229942547881)
            (0.8878124414005903, -0.346244131455399) += (0.8878124414005903, 0.014555251470689801) -= (0.8878124414005903, 0.014555251470689801)
            (0.8975751534302852, -0.3195754716981131) += (0.8975751534302852, 0.014709189475493262) -= (0.8975751534302852, 0.014709189475493262)
            (0.9096696087424017, -0.2767605633802815) += (0.9096696087424017, 0.01346893677994666) -= (0.9096696087424017, 0.01346893677994666)
            };
            \addlegendentry{$K=20$, green}
        \addplot[dashed, domain = 0.0:1.2, samples = 2] {0.0};
    \end{axis}
\end{tikzpicture}

==> images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_information_quantity_uniform_histogram.tex <==
\begin{tikzpicture}[scale=0.8,]
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,       
        % yshift=0.4\textwidth, 
        width=200pt,height=99pt,
        % width=240pt,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        bar width=3.33333334ex,
        xtick style={color=black},
        y grid style={darkgray176}, 
        % ytick distance=0.5,
        ylabel={Rel. occurence},
        ymin=0, ymax=0.65,
        ytick style={color=black},
        legend style={at={(0.9875, 0.95)}, anchor=north east},
        area legend
        ]
        
        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);

        \node[anchor=north west] at (axis cs: -0.975,.61) {$K=5$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.02252252252252252)	(-0.6, 0.04054054054054054)	(-0.4, 0.08558558558558559)	(-0.2, 0.2912912912912913)	(0.0, 0.2897897897897898)	(0.2, 0.06306306306306306)	(0.4, 0.024024024024024024)	(0.6, 0.03003003003003003)	(0.8, 0.028528528528528527)	(1.0, 0.02702702702702703)	(1.2, 0.021021021021021023)	(1.4, 0.02252252252252252)	(1.6, 0.015015015015015015)	(1.8, 0.010510510510510511)	(2.0, 0.0075075075075075074)	(2.2, 0.006006006006006006)	(2.4, 0.006006006006006006)	(2.6, 0.003003003003003003)	(2.8, 0.0)	(3.0, 0.003003003003003003)	(3.2, 0.003003003003003003)	
        };
        % \addlegendentry{First 3-quantile}
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.021021021021021023)	(-0.6, 0.025525525525525526)	(-0.4, 0.057057057057057055)	(-0.2, 0.15915915915915915)	(0.0, 0.5405405405405406)	(0.2, 0.057057057057057055)	(0.4, 0.03453453453453453)	(0.6, 0.021021021021021023)	(0.8, 0.016516516516516516)	(1.0, 0.013513513513513514)	(1.2, 0.006006006006006006)	(1.4, 0.013513513513513514)	(1.6, 0.012012012012012012)	(1.8, 0.010510510510510511)	(2.0, 0.006006006006006006)	(2.2, 0.0)	(2.4, 0.0)	(2.6, 0.003003003003003003)	(2.8, 0.003003003003003003)	(3.0, 0.0)	(3.2, 0.0)	
        };
        % \addlegendentry{Second 3-quantile}
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.04661654135338346)	(-0.6, 0.03308270676691729)	(-0.4, 0.03458646616541353)	(-0.2, 0.10977443609022557)	(0.0, 0.6135338345864662)	(0.2, 0.0481203007518797)	(0.4, 0.01804511278195489)	(0.6, 0.019548872180451128)	(0.8, 0.009022556390977444)	(1.0, 0.01804511278195489)	(1.2, 0.013533834586466165)	(1.4, 0.012030075187969926)	(1.6, 0.0030075187969924814)	(1.8, 0.007518796992481203)	(2.0, 0.0030075187969924814)	(2.2, 0.0015037593984962407)	(2.4, 0.0030075187969924814)	(2.6, 0.004511278195488722)	(2.8, 0.0)	(3.0, 0.0)	(3.2, 0.0015037593984962407)	
        };
        % \addlegendentry{Third 3-quantile}
    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=200pt,height=99pt,
        xshift=182pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        bar width=1.66666667ex,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        % xtick style={color=black},
        % xticklabel=\empty,
        y grid style={darkgray176},
        ymin=0, ymax=0.4,
        % ytick distance=0.5,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);
        \node[anchor=north west] at (axis cs: -0.975,.375) {$K=10$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.003003003003003003)	(-0.8, 0.003003003003003003)	(-0.7, 0.015015015015015015)	(-0.6, 0.03753753753753754)	(-0.5, 0.052552552552552555)	(-0.4, 0.0990990990990991)	(-0.3, 0.13363363363363365)	(-0.2, 0.1921921921921922)	(-0.1, 0.18468468468468469)	(0.0, 0.08408408408408409)	(0.1, 0.04504504504504504)	(0.2, 0.03753753753753754)	(0.3, 0.03903903903903904)	(0.4, 0.015015015015015015)	(0.5, 0.024024024024024024)	(0.6, 0.012012012012012012)	(0.7, 0.013513513513513514)	(0.8, 0.0075075075075075074)	(0.9, 0.0015015015015015015)	(1.0, 0.0)	(1.1, 0.0)	(1.3, 0.0)	
        };
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.0)	(-0.8, 0.0015015015015015015)	(-0.7, 0.013513513513513514)	(-0.6, 0.013513513513513514)	(-0.5, 0.03303303303303303)	(-0.4, 0.04504504504504504)	(-0.3, 0.1021021021021021)	(-0.2, 0.16366366366366367)	(-0.1, 0.25675675675675674)	(0.0, 0.15315315315315314)	(0.1, 0.046546546546546545)	(0.2, 0.03903903903903904)	(0.3, 0.02702702702702703)	(0.4, 0.028528528528528527)	(0.5, 0.01951951951951952)	(0.6, 0.025525525525525526)	(0.7, 0.018018018018018018)	(0.8, 0.006006006006006006)	(0.9, 0.006006006006006006)	(1.0, 0.0)	(1.1, 0.0)	(1.3, 0.0015015015015015015)	
        };
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.9, 0.0045045045045045045)	(-0.8, 0.006006006006006006)	(-0.7, 0.0045045045045045045)	(-0.6, 0.013513513513513514)	(-0.5, 0.03303303303303303)	(-0.4, 0.03903903903903904)	(-0.3, 0.06456456456456457)	(-0.2, 0.1906906906906907)	(-0.1, 0.23423423423423423)	(0.0, 0.24174174174174173)	(0.1, 0.03303303303303303)	(0.2, 0.03153153153153153)	(0.3, 0.025525525525525526)	(0.4, 0.018018018018018018)	(0.5, 0.021021021021021023)	(0.6, 0.012012012012012012)	(0.7, 0.0075075075075075074)	(0.8, 0.012012012012012012)	(0.9, 0.003003003003003003)	(1.0, 0.003003003003003003)	(1.1, 0.0015015015015015015)	(1.3, 0.0)	
        };
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=200pt,height=99pt,
    xshift=364pt,
    % tick align=inside,
    tick pos=both,
    xmin=-1, xmax=1,
    % xtick style={color=black},
    % xticklabel=\empty,
    y grid style={darkgray176},
    xlabel={Relative accuracy},
    ymin=0, ymax=0.25,
    bar width=0.833333333ex,
    ytick style={color=black},
    legend style={at={(0.9875, 0.95)}, anchor=north east},
    area legend
    ]
    
    \path [draw=black, semithick, dashed]
    (axis cs:0,0)
    --(axis cs:0,1);

    \node[anchor=north west] at (axis cs: -0.975,.234) {$K=20$};
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.003003003003003003)	(-0.8, 0.0)	(-0.75, 0.02702702702702703)	(-0.7, 0.046546546546546545)	(-0.65, 0.06606606606606606)	(-0.6, 0.08558558558558559)	(-0.55, 0.11561561561561562)	(-0.5, 0.12162162162162163)	(-0.45, 0.12612612612612611)	(-0.4, 0.12012012012012012)	(-0.35, 0.1036036036036036)	(-0.3, 0.07657657657657657)	(-0.25, 0.046546546546546545)	(-0.2, 0.028528528528528527)	(-0.15, 0.021021021021021023)	(-0.1, 0.0045045045045045045)	(-0.05, 0.0045045045045045045)	(0.0, 0.0015015015015015015)	(0.05, 0.0)	(0.1, 0.0015015015015015015)	(0.15, 0.0)	
        };
        \addlegendentry{$Q_{1/3}(I)$}
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.0015015015015015015)	(-0.8, 0.003003003003003003)	(-0.75, 0.003003003003003003)	(-0.7, 0.009009009009009009)	(-0.65, 0.024024024024024024)	(-0.6, 0.046546546546546545)	(-0.55, 0.06606606606606606)	(-0.5, 0.08408408408408409)	(-0.45, 0.13213213213213212)	(-0.4, 0.1966966966966967)	(-0.35, 0.14264264264264265)	(-0.3, 0.11861861861861862)	(-0.25, 0.08108108108108109)	(-0.2, 0.05555555555555555)	(-0.15, 0.02252252252252252)	(-0.1, 0.006006006006006006)	(-0.05, 0.0015015015015015015)	(0.0, 0.006006006006006006)	(0.05, 0.0)	(0.1, 0.0)	(0.15, 0.0)	
        };
        \addlegendentry{$Q_{2/3}(I)$}
        \addplot[ybar, semithick, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.85, 0.0)	(-0.8, 0.0)	(-0.75, 0.0015015015015015015)	(-0.7, 0.009009009009009009)	(-0.65, 0.010510510510510511)	(-0.6, 0.03153153153153153)	(-0.55, 0.036036036036036036)	(-0.5, 0.05855855855855856)	(-0.45, 0.09759759759759759)	(-0.4, 0.12312312312312312)	(-0.35, 0.14264264264264265)	(-0.3, 0.14864864864864866)	(-0.25, 0.11411411411411411)	(-0.2, 0.0990990990990991)	(-0.15, 0.06006006006006006)	(-0.1, 0.04054054054054054)	(-0.05, 0.015015015015015015)	(0.0, 0.009009009009009009)	(0.05, 0.0015015015015015015)	(0.1, 0.0)	(0.15, 0.0015015015015015015)	
        };
        \addlegendentry{$Q_{3/3}(I)$}
    \end{axis}
\end{tikzpicture}

==> images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_information_quantity_uniform_scatter.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{axis}[
        xmin = 0.2, xmax = 1.2,
        ymin = -1, ymax = 1,
        width = \linewidth,%*0.65
        height = 0.74 * \linewidth,%*0.65
        ytick distance=0.5,
        xlabel = {$I(\alpha, p)$}, ylabel = {Relative accuracy},
        legend cell align={left},
        ]
        
        \addplot[forget plot] graphics [xmin=0.2,xmax=1.2,ymin=-.94,ymax=1.025] {images/Performance_vs_BMC_characteristics/TikZ__Relative_accuracy_vs_information_quantity_uniform_scatter_plot_only.png};
        
        \addplot[smooth, mark=triangle*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.28727579167508666, 0.11330472103004308) += (0.28727579167508666, 0.08610255574655477) -= (0.28727579167508666, 0.08610255574655477)
            (0.4136644049796612, 0.1392265193370166) += (0.4136644049796612, 0.06294253816831756) -= (0.4136644049796612, 0.06294253816831756)
            (0.5400530182842358, 0.022777777777777775) += (0.5400530182842358, 0.04973648914567375) -= (0.5400530182842358, 0.04973648914567375)
            (0.6664416315888104, 0.12105263157894741) += (0.6664416315888104, 0.055321751024918195) -= (0.6664416315888104, 0.055321751024918195)
            (0.7928302448933849, 0.08395061728395065) += (0.7928302448933849, 0.06515255141581736) -= (0.7928302448933849, 0.06515255141581736)
            (0.9192188581979595, 0.005161290322580636) += (0.9192188581979595, 0.061632509601157986) -= (0.9192188581979595, 0.061632509601157986)
            (1.045607471502534, 0.10129870129870133) += (1.045607471502534, 0.10957249074825011) -= (1.045607471502534, 0.10957249074825011)
            (1.1719960848071087, 0.07272727272727272) += (1.1719960848071087, 0.13324282427665837) -= (1.1719960848071087, 0.13324282427665837)
        };
        \addlegendentry{$K=5$, blue}

        \addplot[smooth, mark=square*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.305447184958787, -0.1676646706586825) += (0.305447184958787, 0.03914688473117906) -= (0.305447184958787, 0.03914688473117906)
            (0.3640294273584843, -0.1197718631178708) += (0.3640294273584843, 0.03640071664334112) -= (0.3640294273584843, 0.03640071664334112)
            (0.42261166975818154, -0.04729729729729726) += (0.42261166975818154, 0.03508699629695592) -= (0.42261166975818154, 0.03508699629695592)
            (0.4811939121578788, -0.07808641975308639) += (0.4811939121578788, 0.031278534177487036) -= (0.4811939121578788, 0.031278534177487036)
            (0.5397761545575761, -0.06300366300366303) += (0.5397761545575761, 0.03661984477353615) -= (0.5397761545575761, 0.03661984477353615)
            (0.5983583969572733, -0.09647577092511009) += (0.5983583969572733, 0.036507301131517886) -= (0.5983583969572733, 0.036507301131517886)
            (0.6569406393569707, -0.04967741935483871) += (0.6569406393569707, 0.036926217763575256) -= (0.6569406393569707, 0.036926217763575256)
            (0.7155228817566679, -0.050526315789473676) += (0.7155228817566679, 0.05724091567380778) -= (0.7155228817566679, 0.05724091567380778)
        };
        \addlegendentry{$K=10$, red}

        \addplot[smooth, mark=*, mark options={scale=1}, error bars/.cd, y dir=both, y explicit] plot coordinates {
            (0.3036289703028093, -0.48694029850746257) += (0.3036289703028093, 0.02539623864543812) -= (0.3036289703028093, 0.02539623864543812)
            (0.3442016910973566, -0.4573394495412845) += (0.3442016910973566, 0.019111071489278143) -= (0.3442016910973566, 0.019111071489278143)
            (0.3847744118919039, -0.4117132867132865) += (0.3847744118919039, 0.01689583627099578) -= (0.3847744118919039, 0.01689583627099578)
            (0.42534713268645125, -0.39709302325581375) += (0.42534713268645125, 0.013806833646369742) -= (0.42534713268645125, 0.013806833646369742)
            (0.46591985348099857, -0.39334470989761117) += (0.46591985348099857, 0.014400943074975425) -= (0.46591985348099857, 0.014400943074975425)
            (0.506492574275546, -0.34220532319391644) += (0.506492574275546, 0.01715933931837463) -= (0.506492574275546, 0.01715933931837463)
            (0.5470652950700932, -0.33749999999999997) += (0.5470652950700932, 0.020790173241673614) -= (0.5470652950700932, 0.020790173241673614)
            (0.5876380158646406, -0.300952380952381) += (0.5876380158646406, 0.0246577040774353) -= (0.5876380158646406, 0.0246577040774353)
            };
        \addlegendentry{$K=20$, green}

        \addplot[dashed, domain = 0.2:1.4, samples = 2] {0.0};

    \end{axis}
\end{tikzpicture}

==> images/TikZ__Cluster_density_vs_rank.tex <==

\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    xmin = 0.45, xmax = 21,
                    ymin = 0, ymax=2.5,
                    % ymin = -1.15, ymax = 0.25,
                    %	xmode = log, ymode = log,
                    xlabel = {Embedding parameter $r$},
                    ylabel = {Distance (a.u.)},
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                ]

                \addplot[smooth, mark=o] plot coordinates {
                    (1, 0.2534382735006543)	(2, 0.4365734007092351)	(3, 0.5882336157952974)	(4, 0.7097731501734378)	(5, 0.8316902708103857)	(6, 0.9728298097940083)	(7, 1.1259456638948788)	(8, 1.267241209043378)	(9, 1.3974681068156856)	(10, 1.513321842492302)	(11, 1.6197880931701438)	(12, 1.7178795415669317)	(13, 1.8146706089010063)	(14, 1.9028425630054628)	(15, 1.9891803418263645)	(16, 2.0715439322303943)	(17, 2.149216759737471)	(18, 2.2264601311798202)	(19, 2.298771242431418)	(20, 2.368968555205761)	
                    };
                % \addlegendentry{$\bar{d}_{\textnormal{intra}}$}

                \addplot[smooth, mark=square] plot coordinates {
                    (1, 0.04558253365255963)	(2, 0.4724229163100582)	(3, 0.7051319397533161)	(4, 0.8630220512917886)	(5, 0.9556396380085502)	(6, 0.9961246318520337)	(7, 1.008068973600641)	(8, 1.0152991950812786)	(9, 1.0179430710440633)	(10, 1.0217374311010663)	(11, 1.0267484201453616)	(12, 1.0331515128317146)	(13, 1.0342802581549793)	(14, 1.0385928897494119)	(15, 1.0416156354858102)	(16, 1.0435602756227358)	(17, 1.0473215731560874)	(18, 1.0480766783851092)	(19, 1.0496281647149064)	(20, 1.051696677512466)	
                    };

                \path [draw=black, dashed]
                (axis cs:10,0)
                --(axis cs:10,2.5);
                \addplot[dashed, domain = 0:21, samples = 2] {1.24377};
            \end{axis}
        \end{tikzpicture}
        \caption{$\beta=2$}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    reverse legend,
                    xmin = 0.0, xmax = 21,
                    ymin=0, ymax = 8.5,
                    % ymin = -1.15, ymax = 0.25,
                    %	xmode = log, ymode = log,
                    xlabel = {Embedding parameter $r$},
                    % ylabel = {Relative accuracy},
                    % yticklabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.96, 0.4)}, anchor=south east}
                ]

                \addplot[smooth, mark=o] plot coordinates {
                    (1, 0.6537861038516688)	(2, 1.0479824788660554)	(3, 1.34463447794203)	(4, 1.588576606010708)	(5, 1.8129825311595298)	(6, 2.0145361475516586)	(7, 2.225224235624717)	(8, 2.453963672699128)	(9, 2.7707664702043617)	(10, 3.18099541137069)	(11, 3.550627716835095)	(12, 3.886236624856098)	(13, 4.18470551473881)	(14, 4.46262179341002)	(15, 4.726550695316772)	(16, 4.978634056549948)	(17, 5.2136309872892905)	(18, 5.4334315789506125)	(19, 5.646266231133554)	(20, 5.851950016472231)	
                    };
                % \addlegendentry{\scriptsize $K = 5$}

                \addplot[smooth, mark=square] plot coordinates {
                    (1, 0.12177997533222151)	(2, 3.004749001355959)	(3, 4.634195994349103)	(4, 5.621765293645451)	(5, 6.238266736893478)	(6, 6.606144587104451)	(7, 6.862694290281483)	(8, 7.003076010036935)	(9, 7.047163943263831)	(10, 7.051080225362808)	(11, 7.051849315481258)	(12, 7.052293627466049)	(13, 7.053233075759307)	(14, 7.054682163885493)	(15, 7.054973609994127)	(16, 7.055804686371432)	(17, 7.057469651760398)	(18, 7.059268438138523)	(19, 7.060510678548668)	(20, 7.060717937238043)	
                    };
                % \addlegendentry{\scriptsize $K = 10$}
                % \addlegendentry{\scriptsize $K = 20$}

                \path [draw=black, dashed]
                (axis cs:10,0)
                --(axis cs:10,8);
                \addplot[dashed, domain = 0:21, samples = 2] {7.8};
            \end{axis}
        \end{tikzpicture}
        \caption{$\beta=3$}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    reverse legend,
                    xmin = 0, xmax = 21,
                    ymin = 0, ymax = 55,
                    %	xmode = log, ymode = log,
                    xlabel = {Embedding parameter $r$},
                    % ylabel = {Relative accuracy},
                    % yticklabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.95, 0.4)}, anchor=south east}
                ]
                \path [draw=black, dashed]
                (axis cs:10,0)
                --(axis cs:10,50);
                \addplot[dashed, domain = 0:21, samples = 2] {48.9193};

                \addplot[smooth, mark=o] plot coordinates {
                    (1, 1.7030841544496433)	(2, 2.7118565248009205)	(3, 3.4374575458483485)	(4, 4.028011841808668)	(5, 4.569354064375862)	(6, 5.030784561520017)	(7, 5.458405099031516)	(8, 5.875193819508323)	(9, 6.309490055774749)	(10, 6.960727405290628)	(11, 8.104779331822723)	(12, 9.089249541147767)	(13, 9.992374788305323)	(14, 10.811439466462286)	(15, 11.559193246004089)	(16, 12.26026276572195)	(17, 12.924888565745203)	(18, 13.556485802408352)	(19, 14.169194887554568)	(20, 14.734863875206239)	
                    };
                \addlegendentry{$\bar{d}_{\textnormal{intra}}$}

                \addplot[smooth, mark=square] plot coordinates {
                    (1, 0.8709501899150046)	(2, 20.45381429891016)	(3, 31.51722904900621)	(4, 38.19862075890427)	(5, 42.393432622767676)	(6, 44.84072572440697)	(7, 46.61348414844114)	(8, 47.51729144594294)	(9, 47.870051960180454)	(10, 47.9578423463667)	(11, 47.957999467619125)	(12, 47.958188075464996)	(13, 47.958397099477004)	(14, 47.958599657312305)	(15, 47.96036599878089)	(16, 47.96047892121786)	(17, 47.96053558313451)	(18, 47.9605937774653)	(19, 47.96063725494504)	(20, 47.961030610697826)	
                    };
                \addlegendentry{$\bar{d}_{\textnormal{inter}}$}

            \end{axis}
        \end{tikzpicture}
        \caption{$\beta=4$}
    \end{subfigure}

    \caption{%
        The average intra- and intercluster distances as a function of the embedding dimension $r$ for some \gls{BMC} sampled from the reversible ensemble described in \Cref{sec:reversible_BMCs}.
        Here, $K=10$ and $n=1000$ are fixed, and the pathlength $\ell_n/n=(\ln n)^{\beta}$ is varied with $\beta\in\{2,3,4\}$.
        The horizontal dashed line indicates the radius threshold $h_n$, while the vertical dashed line indicates the true number of clusters $K$, which here equals the rank of $p$.
    }
    \label{fig:Cluster-density-vs-rank}
\end{figure}

==> images/TikZ__Low_rank_example_relative_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9,]
    \pgfplotsset{compat=1.18}
    \usepgfplotslibrary{fillbetween}
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,
        % yshift=0.4\textwidth,
        width=240pt,height=99pt,
        % width = \textwidth, height=0.4125\textwidth,
        tick pos=both,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        xtick style={color=black},
        y grid style={darkgray176},
        ymin=0, ymax=0.55,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);

        \path [draw=black, semithick, dashed]
        (axis cs:-0.5,0)
        --(axis cs:-0.5,1);

        \node[anchor=north east] at (axis cs: 0.95,.5225) {$\ell_n = n (\ln n)^{2.0}$};
        % \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
        %     (-0.9, 0.94)	(-0.8, 0.038)	(-0.7, 0.018)	(-0.5, 0.004)
        % };
        % \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
        %     (-0.8, 0.016)	(-0.7, 0.008)	(-0.6, 0.012)	(-0.4, 0.004)	(-0.3, 0.016)	(-0.2, 0.018)	(-0.1, 0.01)	(0.0, 0.012)	(0.1, 0.01)	(0.2, 0.024)	(0.3, 0.026)	(0.4, 0.014)	(0.5, 0.046)	(0.6, 0.04)	(0.7, 0.044)	(0.8, 0.026)	(0.9, 0.044)	(1.0, 0.034)	(1.1, 0.044)	(1.2, 0.032)	(1.3, 0.044)	(1.4, 0.046)	(1.5, 0.044)	(1.6, 0.04)	(1.7, 0.048)	(1.8, 0.046)	(1.9, 0.042)	(2.0, 0.036)	(2.1, 0.028)	(2.2, 0.044)	(2.3, 0.024)	(2.4, 0.024)	(2.5, 0.018)	(2.6, 0.008)	(2.7, 0.008)	(2.8, 0.014)	(2.9, 0.006)
        % };
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-1,0)  (-0.9, 0.94)	(-0.8, 0.038)	(-0.7, 0.018)	(-0.5, 0.004)
        };
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.002)	(-0.7, 0.006)	(-0.6, 0.014)	(-0.5, 0.008)	(-0.4, 0.008)	(-0.3, 0.01)	(-0.2, 0.018)	(-0.1, 0.018)	(0.0, 0.018)	(0.1, 0.014)	(0.2, 0.018)	(0.3, 0.02)	(0.4, 0.03)	(0.5, 0.024)	(0.6, 0.034)	(0.7, 0.028)	(0.8, 0.044)	(0.9, 0.056)	(1.0, 0.038)	(1.1, 0.038)	(1.2, 0.04)	(1.3, 0.058)	(1.4, 0.048)	(1.5, 0.056)	(1.6, 0.034)	(1.7, 0.032)	(1.8, 0.034)	(1.9, 0.046)	(2.0, 0.042)	(2.1, 0.034)	(2.2, 0.03)	(2.3, 0.032)	(2.4, 0.012)	(2.5, 0.014)	(2.6, 0.008)	(2.7, 0.012)	(2.8, 0.008)	(2.9, 0.004)	(3.0, 0.004)	(3.1, 0.004)	(3.5, 0.002)
        };

    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=240pt,height=99pt,
        yshift=64pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        % xlabel={Number of States},
        xmin=-1, xmax=1,
        xtick style={color=black},
        xticklabel=\empty,
        y grid style={darkgray176},
        ylabel={Rel. occurence},
        ymin=0, ymax=0.55,
        % ytick distance=0.5,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);
        \path [draw=black, semithick, dashed]
        (axis cs:-0.5,0)
        --(axis cs:-0.5,1);
        \node[anchor=north east] at (axis cs: 0.95,.5225) {$\ell_n = n (\ln n)^{3.5}$};
        % \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
        %     (-0.9, 0.002)	(-0.8, 0.006)	(-0.7, 0.012)	(-0.6, 0.058)	(-0.5, 0.164)	(-0.4, 0.174)	(-0.3, 0.2)	(-0.2, 0.12)	(-0.1, 0.066)	(0.0, 0.05)	(0.1, 0.046)	(0.2, 0.014)	(0.3, 0.032)	(0.4, 0.024)	(0.5, 0.01)	(0.6, 0.014)	(0.7, 0.004)	(0.8, 0.004)
        % };
        % \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
        %     (-0.9, 0.004)	(-0.8, 0.108)	(-0.7, 0.264)	(-0.6, 0.1)	(-0.5, 0.124)	(-0.4, 0.102)	(-0.3, 0.122)	(-0.2, 0.078)	(-0.1, 0.052)	(0.0, 0.022)	(0.1, 0.012)	(0.2, 0.004)	(0.3, 0.002)	(0.4, 0.004)	(0.5, 0.002)
        % };
        % \path[name path=axis] (axis cs:-1,0) -- (axis cs:1,0);
        \addplot[ybar, semithick, draw = blue, fill = blue!30!white, draw opacity = 0.7, fill opacity = 0.4] coordinates{
            (-0.6, 0.002)	(-0.5, 0.008)	(-0.4, 0.026)	(-0.3, 0.114)	(-0.2, 0.244)	(-0.1, 0.29)	(0.0, 0.174)	(0.1, 0.04)	(0.2, 0.026)	(0.3, 0.034)	(0.4, 0.02)	(0.5, 0.008)	(0.6, 0.006)	(0.7, 0.006)	(0.8, 0.002)
        };
        \addplot[ybar, semithick, draw = red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.8, 0.008)	(-0.7, 0.144)	(-0.6, 0.368)	(-0.5, 0.284)	(-0.4, 0.104)	(-0.3, 0.072)	(-0.2, 0.018)	(-0.1, 0.002)
        };
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=240pt,height=99pt,
    yshift=128pt,
    % tick align=inside,
    tick pos=both,
    xmin=-1, xmax=1,
    xtick style={color=black},
    xticklabel=\empty,
    y grid style={darkgray176},
    % ytick distance=0.5,
    ymin=0, ymax=0.55,
    ytick style={color=black},
    legend style={at={(0.975, 0.05)}, anchor=south east},
    area legend
    ]

    \path [draw=black, semithick, dashed]
    (axis cs:0,0)
    --(axis cs:0,1);
    \path [draw=black, semithick, dashed]
        (axis cs:-0.5,0)
        --(axis cs:-0.5,1);
    \node[anchor=north east] at (axis cs: 0.95,.5225) {$\ell_n = n (\ln n)^{5.0}$};
        % \addplot[ybar, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
        %     (-0.8, 0.002)	(-0.6, 0.012)	(-0.5, 0.042)	(-0.4, 0.096)	(-0.3, 0.226)	(-0.2, 0.286)	(-0.1, 0.2)	(0.0, 0.064)	(0.1, 0.028)	(0.2, 0.022)	(0.3, 0.014)	(0.4, 0.004)	(0.5, 0.004)
        % };
        % \addlegendentry{$\Khat$}
        % \addplot[ybar, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
        %     (-0.8, 0.056)	(-0.7, 0.45)	(-0.6, 0.41)	(-0.5, 0.078)	(-0.4, 0.006)
        % };
        % \addlegendentry{$\Ktilde$}
        \addplot[ybar, semithick, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.4, 0.004)	(-0.3, 0.002)	(-0.2, 0.066)	(-0.1, 0.26)	(0.0, 0.488)	(0.1, 0.102)	(0.2, 0.062)	(0.3, 0.008)	(0.4, 0.006)	(0.5, 0.002)
        };
        \addlegendentry{Alg. 2}
        \addplot[ybar, semithick, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.7, 0.044)	(-0.6, 0.43)	(-0.5, 0.526)
        };
        \addlegendentry{Alg. 1}
    \end{axis}

\end{tikzpicture}


==> images/TikZ__Low_rank_example_singular_values.tex <==
\begin{tikzpicture}[scale=0.9,]
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,
        % yshift=0.4\textwidth,
        width=240pt,height=99pt,
        % width=240pt,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        xlabel={Scaled sing. values},
        xmin=0, xmax=2,
        xtick style={color=black},
        y grid style={darkgray176},
        % ytick distance=0.5,
        ymin=0, ymax=3,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:1,0)
        --(axis cs:1,3);
        \node[anchor=north east] at (axis cs: 1.95,2.85) {$\ell_n=n(\ln n)^{2.0}$};
        \addplot[ybar interval, draw=none, fill = blue!30!white] coordinates{
            (8.515218723914586e-06, 2.5897762529534747)
            (0.06217604875564575, 2.380663884702573)
            (0.12434358149766922, 2.1715515164516717)
            (0.1865111142396927, 1.8498401806810534)
            (0.24867863953113556, 1.5281288449104355)
            (0.3108461797237396, 1.286845343082472)
            (0.3730137050151825, 1.0938185416201012)
            (0.43518123030662537, 0.8364494730036068)
            (0.4973487854003906, 0.6273371047527051)
            (0.5595163106918335, 0.4182247365018034)
            (0.6216838359832764, 0.2573690686164944)
            (0.6838513612747192, 0.1769412346738399)
            (0.7460188865661621, 0.1286845343082472)
            (0.808186411857605, 0.1286845343082472)
            (0.8703539967536926, 0.0965134007311854)
            (0.9325215220451355, 0.0804278339426545)
            (0.9946890473365784, 0.0643422671541236)
            (1.0568565130233765, 0.0643422671541236)
            (1.1190241575241089, 0.0321711335770618)
            (1.1811916828155518, 0.0643422671541236)
            (1.2433592081069946, 0.0321711335770618)
            (1.3055267333984375, 0.0482567003655927)
            (1.3676942586898804, 0.0)
            (1.4298617839813232, 0.0160855667885309)
            (1.4920293092727661, 0.0321711335770618)
        };
        \addplot[red] coordinates{
            (0.0, 2.512578819284946)
            (0.0076478371566607315, 2.5118165732538587)
            (0.015295674313321463, 2.509528968186321)
            (0.022943511469982195, 2.5057134113510435)
            (0.030591348626642926, 2.500365609647007)
            (0.03823918578330366, 2.493479614680244)
            (0.04588702293996439, 2.4850478918751153)
            (0.05353486009662512, 2.475061420109275)
            (0.06118269725328585, 2.4635098309349166)
            (0.06883053440994659, 2.450381599603912)
            (0.07647837156660732, 2.43566430401925)
            (0.08412620872326805, 2.4193449725651286)
            (0.09177404587992878, 2.401410547684476)
            (0.09942188303658951, 2.38184849917599)
            (0.10706972019325024, 2.3606476294252503)
            (0.11471755734991099, 2.3377991218149865)
            (0.1223653945065717, 2.3132978924653633)
            (0.13001323166323242, 2.287144312358144)
            (0.13766106881989318, 2.2593463683724404)
            (0.14530890597655388, 2.2299223220875186)
            (0.15295674313321464, 2.1989038956439595)
            (0.16060458028987537, 2.1663399524720304)
            (0.1682524174465361, 2.132300533252437)
            (0.17590025460319683, 2.096880942537914)
            (0.18354809175985756, 2.060205359924343)
            (0.19119592891651827, 2.0224292009464957)
            (0.19884376607317902, 1.9837392529760327)
            (0.20649160322983975, 1.944350588453093)
            (0.21413944038650048, 1.9044995609239235)
            (0.22178727754316122, 1.8644329028842108)
            (0.22943511469982197, 1.8243939711839026)
            (0.23708295185648268, 1.7846081896482262)
            (0.2447307890131434, 1.7452702535982862)
            (0.2523786261698041, 1.7065353628386233)
            (0.26002646332646484, 1.6685157029987532)
            (0.2676743004831256, 1.6312820467132916)
            (0.27532213763978636, 1.5948692458388332)
            (0.2829699747964471, 1.5592838683227355)
            (0.29061781195310776, 1.5245123011663675)
            (0.29826564910976855, 1.4905280739252247)
            (0.3059134862664293, 1.4572976966666031)
            (0.31356132342309, 1.4247847755886123)
            (0.32120916057975074, 1.3929524974094278)
            (0.3288569977364114, 1.3617647613589834)
            (0.3365048348930722, 1.331186316714934)
            (0.34415267204973293, 1.3011822689963621)
            (0.35180050920639366, 1.2717172765822158)
            (0.3594483463630544, 1.242754691557891)
            (0.3670961835197151, 1.2142558192274484)
            (0.37474402067637586, 1.1861793924393211)
            (0.38239185783303653, 1.1584812895242702)
            (0.3900396949896973, 1.131114474619734)
            (0.39768753214635805, 1.1040291087460534)
            (0.4053353693030188, 1.0771727677545664)
            (0.4129832064596795, 1.0504907052386723)
            (0.4206310436163403, 1.0239261098621066)
            (0.42827888077300097, 0.9974203230184008)
            (0.4359267179296617, 0.9709130014034948)
            (0.44357455508632243, 0.9443422288699495)
            (0.45122239224298316, 0.9176446036843865)
            (0.45887022939964395, 0.8907553539573149)
            (0.4665180665563046, 0.8636085709711349)
            (0.47416590371296535, 0.8361377058070089)
            (0.4818137408696261, 0.8082765612377397)
            (0.4894615780262868, 0.7799611438157072)
            (0.4971094151829476, 0.7511329331501271)
            (0.5047572523396082, 0.7217443967604832)
            (0.5124050894962691, 0.6917679606511828)
            (0.5200529266529297, 0.6612099501510201)
            (0.5277007638095905, 0.6301305522828415)
            (0.5353486009662513, 0.5986688837364909)
            (0.5429964381229119, 0.5670680603061896)
            (0.5506442752795727, 0.5356873299029301)
            (0.5582921124362333, 0.5049807346332381)
            (0.5659399495928942, 0.47542942459695653)
            (0.5735877867495549, 0.44744424680813116)
            (0.5812356239062155, 0.42128367043324316)
            (0.5888834610628764, 0.39702647507473493)
            (0.5965312982195371, 0.37460047617782993)
            (0.6041791353761978, 0.35383810801650173)
            (0.6118269725328586, 0.3345299681740773)
            (0.6194748096895192, 0.3164638334191963)
            (0.62712264684618, 0.2994497910465436)
            (0.6347704840028408, 0.28333697570981564)
            (0.6424183211595015, 0.26802754201080387)
            (0.6500661583161622, 0.25349071781371696)
            (0.6577139954728228, 0.23977063425462652)
            (0.6653618326294837, 0.22697209996872542)
            (0.6730096697861444, 0.21521567531826957)
            (0.6806575069428051, 0.20457810880803579)
            (0.6883053440994659, 0.19505512430626717)
            (0.6959531812561266, 0.18656786636956216)
            (0.7036010184127873, 0.17899595218184391)
            (0.7112488555694481, 0.17220941100193818)
            (0.7188966927261088, 0.16608758549601424)
            (0.7265445298827695, 0.16052654142428704)
            (0.7341923670394302, 0.15543996815621255)
            (0.741840204196091, 0.1507573219102787)
            (0.7494880413527517, 0.14642120378930445)
            (0.7571358785094124, 0.14238482655342136)
            (0.7647837156660731, 0.13860985487103897)
            (0.7724315528227339, 0.13506466061035502)
            (0.7800793899793946, 0.13172294705379006)
            (0.7877272271360554, 0.1285626743033801)
            (0.7953750642927161, 0.1255652214017595)
            (0.8030229014493767, 0.12271473138950034)
            (0.8106707386060376, 0.11999759690599658)
            (0.8183185757626983, 0.11740205377985796)
            (0.825966412919359, 0.11491785789090171)
            (0.8336142500760197, 0.11253602659506506)
            (0.8412620872326806, 0.11024863052968001)
            (0.8489099243893412, 0.10804862500015652)
            (0.8565577615460019, 0.1059297126750399)
            (0.8642055987026627, 0.10388623120649143)
            (0.8718534358593234, 0.10191306081434116)
            (0.8795012730159842, 0.1000055479472491)
            (0.8871491101726449, 0.09815944195442561)
            (0.8947969473293056, 0.09637084233162556)
            (0.9024447844859663, 0.09463615459373398)
            (0.910092621642627, 0.09295205320824915)
            (0.9177404587992879, 0.09131545032503925)
            (0.9253882959559485, 0.08972346927683117)
            (0.9330361331126092, 0.08817342201604068)
            (0.94068397026927, 0.0866627898072819)
            (0.9483318074259307, 0.08518920661914427)
            (0.9559796445825915, 0.08375044475966917)
            (0.9636274817392522, 0.08234440238207809)
            (0.9712753188959129, 0.08096909255436568)
            (0.9789231560525736, 0.0796226336412785)
            (0.9865709932092345, 0.07830324079225305)
            (0.9942188303658952, 0.0770092183659734)
            (1.0018666675225558, 0.07573895315282896)
            (1.0095145046792164, 0.07449090828196624)
            (1.0171623418358773, 0.07326361772085882)
            (1.0248101789925381, 0.07205568129322404)
            (1.0324580161491987, 0.07086576015641721)
            (1.0401058533058594, 0.06969257269275003)
            (1.0477536904625202, 0.06853489078104205)
            (1.055401527619181, 0.0673915364256067)
            (1.0630493647758417, 0.06626137873023119)
            (1.0706972019325025, 0.06514333121496636)
            (1.0783450390891631, 0.06403634948411993)
            (1.0859928762458237, 0.0629394292651986)
            (1.0936407134024846, 0.061851604851147636)
            (1.1012885505591454, 0.06077194799260223)
            (1.108936387715806, 0.0596995673035322)
            (1.1165842248724667, 0.05863360826321255)
            (1.1242320620291275, 0.05757325392058431)
            (1.1318798991857884, 0.05651772643471735)
            (1.139527736342449, 0.055466289618472726)
            (1.1471755734991098, 0.05441825269285419)
            (1.1548234106557707, 0.053372975507385644)
            (1.162471247812431, 0.052329875535502605)
            (1.170119084969092, 0.05128843700874517)
            (1.1777669221257527, 0.05024822260262381)
            (1.1854147592824134, 0.049208888124058166)
            (1.1930625964390742, 0.0481702006715973)
            (1.2007104335957348, 0.0471320607402966)
            (1.2083582707523957, 0.046094528702491706)
            (1.2160061079090563, 0.04505785595586854)
            (1.2236539450657171, 0.04402252068472449)
            (1.231301782222378, 0.04298926749812723)
            (1.2389496193790384, 0.0419591491021871)
            (1.2465974565356992, 0.04093356666418778)
            (1.25424529369236, 0.03991430379566258)
            (1.2618931308490207, 0.0389035473382696)
            (1.2695409680056815, 0.03790388661532905)
            (1.2771888051623421, 0.036918281927007815)
            (1.284836642319003, 0.03594999369580535)
            (1.2924844794756636, 0.03500246708350163)
            (1.3001323166323244, 0.034079173945265745)
            (1.3077801537889853, 0.03318342389069466)
            (1.3154279909456457, 0.032318166144265366)
            (1.3230758281023065, 0.03148580991877278)
            (1.3307236652589673, 0.030688090109171878)
            (1.338371502415628, 0.0299259968689363)
            (1.3460193395722888, 0.029199774647000017)
            (1.3536671767289494, 0.028508982950808445)
            (1.3613150138856103, 0.02785260155838877)
            (1.368962851042271, 0.027229159164057524)
            (1.3766106881989317, 0.026636866069063042)
            (1.3842585253555926, 0.02607373648037102)
            (1.3919063625122532, 0.02553769192482087)
            (1.3995541996689138, 0.025026642521155364)
            (1.4072020368255747, 0.024538546585854668)
            (1.4148498739822353, 0.02407145120984731)
            (1.4224977111388961, 0.023623517348934402)
            (1.4301455482955567, 0.02319303304608653)
            (1.4377933854522176, 0.02277841802335054)
            (1.4454412226088782, 0.022378222312914243)
            (1.453089059765539, 0.02199112100436327)
            (1.4607368969221999, 0.021615906652463296)
            (1.4683847340788605, 0.02125148044969526)
            (1.4760325712355211, 0.020896842923987618)
            (1.483680408392182, 0.02055108466434281)
            (1.4913282455488426, 0.020213377390025298)
            (1.4989760827055034, 0.019882965547058755)
            (1.5066239198621643, 0.019559158525223233)
            (1.5142717570188249, 0.019241323528354438)
            (1.5219195941754855, 0.01892887909184604)
        };
        \addplot[only marks, red, mark=*, mark options={solid,fill=red}] coordinates{
            (1.8124151,0)
            (1.7262197,0)
            (1.6325632,0)
        };
        \node[anchor=east] (source) at (axis cs:1.85,0.6){$\sigma_1,\sigma_2$};
        \node (destination) at (axis cs:2,0.6){};
        \draw[-Stealth,red, very thick](source)--(destination);

    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=240pt,height=99pt,
        yshift=64pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        % xlabel={Number of States},
        xmin=0, xmax=2,
        xtick style={color=black},
        xticklabel=\empty,
        y grid style={darkgray176},
        ylabel={Density},
        ymin=0, ymax=6,
        ytick distance=3,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:1,0)
        --(axis cs:1,6);
        \node[anchor=north east] at (axis cs: 1.95,5.7) {$\ell_n=n(\ln n)^{3.5}$};
        \addplot[ybar interval, draw=none, fill = blue!30!white] coordinates{
            (0.00015094429545570165, 5.202159299262074)
            (0.03359859436750412, 4.843389692416413)
            (0.06704624742269516, 4.3052352821479225)
            (0.1004939004778862, 3.6175935356937408)
            (0.13394154608249664, 2.959849256476697)
            (0.16738919913768768, 2.451592313445345)
            (0.20083685219287872, 1.8835404359397163)
            (0.23428450524806976, 1.3752834929083642)
            (0.2677321434020996, 0.8371290826398738)
            (0.30117979645729065, 0.508256943031352)
            (0.3346274495124817, 0.3886670740827986)
            (0.36807510256767273, 0.1793848034228301)
            (0.40152275562286377, 0.20928227065996846)
            (0.4349704086780548, 0.1793848034228301)
            (0.46841806173324585, 0.1793848034228301)
            (0.5018656849861145, 0.14948733618569177)
            (0.5353133678436279, 0.1195898689485534)
            (0.5687609910964966, 0.0597949344742767)
            (0.60220867395401, 0.08969240171141506)
            (0.6356562972068787, 0.0597949344742767)
            (0.6691039800643921, 0.02989746723713835)
            (0.7025516033172607, 0.0597949344742767)
            (0.7359992861747742, 0.02989746723713835)
            (0.7694469094276428, 0.0)
            (0.8028945922851562, 0.02989746723713835)
        };
        \addplot[red] coordinates{
            (0.0, 5.18646106580204)
            (0.003704991401529901, 5.184887638798495)
            (0.007409982803059802, 5.180165568180988)
            (0.011114974204589703, 5.172289502037855)
            (0.014819965606119603, 5.161250578557036)
            (0.018524957007649504, 5.147036519073485)
            (0.022229948409179405, 5.129631770728563)
            (0.025934939810709306, 5.109017712136363)
            (0.029639931212239207, 5.085172940763976)
            (0.03334492261376911, 5.058073667245274)
            (0.03704991401529901, 5.027694249908042)
            (0.04075490541682891, 4.994007912764276)
            (0.04445989681835881, 4.956987702426146)
            (0.048164888219888714, 4.916607754072738)
            (0.05186987962141861, 4.872844953606784)
            (0.055574871022948516, 4.825681101781416)
            (0.05927986242447841, 4.775105704460239)
            (0.06298485382600831, 4.721119527423201)
            (0.06668984522753822, 4.663739057173028)
            (0.07039483662906812, 4.603001989231599)
            (0.07409982803059802, 4.5389738043893235)
            (0.07780481943212791, 4.471755366458582)
            (0.08150981083365783, 4.401491253297277)
            (0.08521480223518772, 4.328378192406397)
            (0.08891979363671762, 4.252672515103495)
            (0.09262478503824752, 4.174695029879803)
            (0.09632977643977743, 4.094831302920654)
            (0.10003476784130733, 4.013525286403209)
            (0.10373975924283722, 3.93126486092885)
            (0.10744475064436712, 3.8485593313093203)
            (0.11114974204589703, 3.765911034353982)
            (0.11485473344742693, 3.6837852895520675)
            (0.11855972484895683, 3.602583986665145)
            (0.12226471625048672, 3.522627488874456)
            (0.12596970765201662, 3.4441473695719136)
            (0.12967469905354653, 3.3672897175134766)
            (0.13337969045507644, 3.292126473844198)
            (0.13708468185660633, 3.2186711961102117)
            (0.14078967325813624, 3.146895784382134)
            (0.14449466465966615, 3.0767455984119616)
            (0.14819965606119603, 3.008151508335694)
            (0.15190464746272594, 2.941038390127333)
            (0.15560963886425583, 2.8753302538710925)
            (0.15931463026578574, 2.810952580416783)
            (0.16301962166731565, 2.7478326052813244)
            (0.16672461306884553, 2.6858982993346054)
            (0.17042960447037545, 2.625076710460584)
            (0.17413459587190533, 2.5652921900942185)
            (0.17783958727343524, 2.5064648647077976)
            (0.18154457867496515, 2.4485095507149395)
            (0.18524957007649503, 2.391335172238577)
            (0.18895456147802495, 2.33484463792858)
            (0.19265955287955486, 2.278935070245117)
            (0.19636454428108474, 2.2234982553467524)
            (0.20006953568261465, 2.1684211857910345)
            (0.20377452708414456, 2.1135865917110954)
            (0.20747951848567445, 2.0588733901079506)
            (0.21118450988720436, 2.0041570204326193)
            (0.21488950128873424, 1.9493096754754036)
            (0.21859449269026415, 1.8942004814825544)
            (0.22229948409179406, 1.838695736426328)
            (0.22600447549332395, 1.7826593916402693)
            (0.22970946689485386, 1.7259540769555801)
            (0.23341445829638374, 1.6684431481647695)
            (0.23711944969791365, 1.6099945100985222)
            (0.24082444109944356, 1.550487365062443)
            (0.24452943250097345, 1.4898235965884365)
            (0.24823442390250336, 1.4279462864801573)
            (0.25193941530403324, 1.3648684914708973)
            (0.25564440670556315, 1.3007144495142144)
            (0.25934939810709307, 1.2357713250524496)
            (0.263054389508623, 1.1705409573081313)
            (0.2667593809101529, 1.1057649052281995)
            (0.27046437231168274, 1.0423804017820857)
            (0.27416936371321265, 0.9813806362144377)
            (0.27787435511474257, 0.9236136782558424)
            (0.2815793465162725, 0.8696130595345914)
            (0.2852843379178024, 0.8195413967764612)
            (0.2889893293193323, 0.7732496867422191)
            (0.29269432072086216, 0.7303920405358317)
            (0.29639931212239207, 0.6905362100332509)
            (0.300104303523922, 0.6532441243893907)
            (0.3038092949254519, 0.6181237661103289)
            (0.3075142863269818, 0.5848637191963856)
            (0.31121927772851166, 0.5532620113375256)
            (0.31492426913004157, 0.5232551227416659)
            (0.3186292605315715, 0.4949341488272936)
            (0.3223342519331014, 0.4685154354067732)
            (0.3260392433346313, 0.44424784298156234)
            (0.32974423473616116, 0.42228979568897695)
            (0.33344922613769107, 0.4026324667448783)
            (0.337154217539221, 0.385113082872707)
            (0.3408592089407509, 0.3694831500615361)
            (0.3445642003422808, 0.35547438292122396)
            (0.34826919174381066, 0.34283772078174757)
            (0.35197418314534057, 0.33135862275630507)
            (0.3556791745468705, 0.3208589265833008)
            (0.3593841659484004, 0.31119301590497567)
            (0.3630891573499303, 0.30224240801218455)
            (0.36679414875146016, 0.29391052476135177)
            (0.37049914015299007, 0.28611823442406664)
            (0.37420413155452, 0.27880025026268823)
            (0.3779091229560499, 0.27190229063604476)
            (0.3816141143575798, 0.2653788608230126)
            (0.3853191057591097, 0.2591915234740275)
            (0.38902409716063957, 0.25330754667952166)
            (0.3927290885621695, 0.24769884214811477)
            (0.3964340799636994, 0.2423411262965742)
            (0.4001390713652293, 0.2372132532288693)
            (0.4038440627667592, 0.23229668098590134)
            (0.4075490541682891, 0.22757504179029409)
            (0.411254045569819, 0.22303379399506273)
            (0.4149590369713489, 0.218659938658977)
            (0.4186640283728788, 0.2144417875729423)
            (0.4223690197744087, 0.21036877249515337)
            (0.4260740111759386, 0.20643128757258886)
            (0.4297790025774685, 0.20262055861888076)
            (0.4334839939789984, 0.19892853421958223)
            (0.4371889853805283, 0.19534779464443158)
            (0.4408939767820582, 0.19187147533470897)
            (0.44459896818358813, 0.1884932023552515)
            (0.448303959585118, 0.18520703769420585)
            (0.4520089509866479, 0.18200743268817032)
            (0.4557139423881778, 0.17888918816770444)
            (0.4594189337897077, 0.1758474201746624)
            (0.46312392519123763, 0.17287753031096764)
            (0.4668289165927675, 0.16997517994795724)
            (0.4705339079942974, 0.16713626766385417)
            (0.4742388993958273, 0.1643569093902633)
            (0.4779438907973572, 0.16163342084158738)
            (0.48164888219888713, 0.15896230187781132)
            (0.485353873600417, 0.15634022251431048)
            (0.4890588650019469, 0.15376401034479711)
            (0.4927638564034768, 0.15123063918734164)
            (0.4964688478050067, 0.1487372188003646)
            (0.5001738392065367, 0.14628098554708108)
            (0.5038788306080665, 0.14385929391436705)
            (0.5075838220095964, 0.14146960881650197)
            (0.5112888134111263, 0.13910949863672728)
            (0.5149938048126562, 0.13677662898094084)
            (0.5186987962141861, 0.13446875713901868)
            (0.522403787615716, 0.13218372727109076)
            (0.526108779017246, 0.12991946635952833)
            (0.5298137704187759, 0.12767398099341756)
            (0.5335187618203058, 0.12544535508194646)
            (0.5372237532218357, 0.1232317486275378)
            (0.5409287446233655, 0.12103139772991663)
            (0.5446337360248954, 0.11884261604005084)
            (0.5483387274264253, 0.11666379793997193)
            (0.5520437188279552, 0.11449342379339869)
            (0.5557487102294851, 0.11233006769546329)
            (0.559453701631015, 0.11017240824860598)
            (0.563158693032545, 0.10801924300245055)
            (0.5668636844340749, 0.10586950730859047)
            (0.5705686758356048, 0.1037222984425338)
            (0.5742736672371347, 0.10157690592149025)
            (0.5779786586386646, 0.09943284899066787)
            (0.5816836500401944, 0.09728992225212368)
            (0.5853886414417243, 0.09514825032633362)
            (0.5890936328432542, 0.0930083521479874)
            (0.5927986242447841, 0.09087121478432518)
            (0.596503615646314, 0.08873837525615957)
            (0.600208607047844, 0.08661200655771198)
            (0.6039135984493739, 0.08449500097618455)
            (0.6076185898509038, 0.0823910402395705)
            (0.6113235812524337, 0.08030463842282329)
            (0.6150285726539636, 0.07824114040288128)
            (0.6187335640554934, 0.07620665682647956)
            (0.6224385554570233, 0.0742079178523784)
            (0.6261435468585532, 0.07225203497785704)
            (0.6298485382600831, 0.07034617480064462)
            (0.633553529661613, 0.06849716901142716)
            (0.637258521063143, 0.06671110539451891)
            (0.6409635124646729, 0.06499295704300816)
            (0.6446685038662028, 0.06334630512420726)
            (0.6483734952677327, 0.06177319351128774)
            (0.6520784866692626, 0.060274126795337044)
            (0.6557834780707924, 0.05884819571234854)
            (0.6594884694723223, 0.05749329432180414)
            (0.6631934608738522, 0.05620638555693219)
            (0.6668984522753821, 0.0549837751245134)
            (0.670603443676912, 0.05382136395383281)
            (0.674308435078442, 0.052714861664011216)
            (0.6780134264799719, 0.051659954325595135)
            (0.6817184178815018, 0.05065242749882132)
            (0.6854234092830317, 0.049688249991996766)
            (0.6891284006845616, 0.048763625653111216)
            (0.6928333920860914, 0.04787502066328056)
            (0.6965383834876213, 0.047019173015353306)
            (0.7002433748891512, 0.046193089688156615)
            (0.7039483662906811, 0.0453940358037925)
            (0.707653357692211, 0.0446195189557944)
            (0.711358349093741, 0.04386727098748892)
            (0.7150633404952709, 0.04313522879027001)
            (0.7187683318968008, 0.0424215151594524)
            (0.7224733232983307, 0.04172442035930425)
            (0.7261783146998606, 0.04104238477655045)
            (0.7298833061013905, 0.04037398285471096)
            (0.7335882975029203, 0.03971790837698435)
            (0.7372932889044502, 0.039072961085086684)
        };

        \addplot[only marks, red, mark=*, mark options={solid,fill=red}] coordinates{
            (1.3131349,0)
            (0.8590959,0)
        };
        \node[anchor=east] (source) at (axis cs:1.85,1.2){$\sigma_1,\sigma_2,\sigma_3$};
        \node (destination) at (axis cs:2,1.2){};
        \draw[-Stealth,red, very thick](source)--(destination);
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=240pt,height=99pt,
    yshift=128pt,
    % tick align=inside,
    tick pos=both,
    xmin=0, xmax=2,
    xtick style={color=black},
    xticklabel=\empty,
    y grid style={darkgray176},
    % ytick distance=0.5,
    ymin=0, ymax=11,
    ytick style={color=black},
    ]

    \path[draw=black, semithick, dashed]
        (axis cs:1,0)
        --(axis cs:1,11);

    \node[anchor=north east] at (axis cs: 1.95,10.45) {$\ell_n=n(\ln n)^{5.0}$};
    \addplot[ybar interval, draw=none, fill = blue!30!white] coordinates{
        (9.320613571617287e-06, 10.49676324325237)
        (0.016776394098997116, 10.079278341532106)
        (0.03354346752166748, 8.886464336617063)
        (0.050310540944337845, 7.335806130227509)
        (0.06707761436700821, 5.904429324329459)
        (0.08384468406438828, 4.830896719905921)
        (0.10061176121234894, 3.6977234152366307)
        (0.117378830909729, 2.3856280098300844)
        (0.13414590060710907, 1.4910175061438027)
        (0.15091297030448914, 1.0138919041777859)
        (0.1676800549030304, 0.5367663022117689)
        (0.18444712460041046, 0.47712560196601683)
        (0.20121419429779053, 0.3578442014745126)
        (0.2179812639951706, 0.41748490172026476)
        (0.23474834859371185, 0.23856280098300842)
        (0.2515154182910919, 0.3578442014745126)
        (0.2682825028896332, 0.1789221007372563)
        (0.28504955768585205, 0.1789221007372563)
        (0.3018166422843933, 0.11928140049150421)
        (0.3185836970806122, 0.0)
        (0.33535078167915344, 0.11928140049150421)
        (0.3521178662776947, 0.059640700245752104)
        (0.3688849210739136, 0.059640700245752104)
        (0.38565200567245483, 0.059640700245752104)
        (0.4024190604686737, 0.059640700245752104)
    };

    \addplot[red] coordinates{
        (0.0, 10.705885378121417)
        (0.0017948813175634798, 10.702637512392343)
        (0.0035897626351269595, 10.692890221101223)
        (0.005384643952690439, 10.676632456839796)
        (0.007179525270253919, 10.653845927068511)
        (0.0089744065878174, 10.624505286184869)
        (0.010769287905380879, 10.588578430000714)
        (0.01256416922294436, 10.546026920278383)
        (0.014359050540507838, 10.496806577940614)
        (0.01615393185807132, 10.440868297012496)
        (0.0179488131756348, 10.378159147991585)
        (0.01974369449319828, 10.308623859922449)
        (0.021538575810761757, 10.232206795661181)
        (0.02333345712832524, 10.14885456508212)
        (0.02512833844588872, 10.058519456099354)
        (0.0269232197634522, 9.961163901854)
        (0.028718101081015676, 9.856766240365005)
        (0.030512982398579157, 9.745328052354212)
        (0.03230786371614264, 9.626883369236541)
        (0.03410274503370612, 9.501510002053353)
        (0.0358976263512696, 9.369343116156838)
        (0.03769250766883308, 9.23059091448161)
        (0.03948738898639656, 9.085551834431376)
        (0.041282270303960034, 8.93463196062715)
        (0.043077151621523514, 8.778360411801287)
        (0.044872032939086995, 8.617399400374143)
        (0.04666691425665048, 8.452544811503916)
        (0.048461795574213956, 8.2847130506281)
        (0.05025667689177744, 8.11491120017349)
        (0.05205155820934091, 7.944190566390694)
        (0.0538464395269044, 7.773588072189966)
        (0.05564132084446788, 7.604064229383256)
        (0.05743620216203135, 7.436448618231053)
        (0.05923108347959483, 7.27140253194548)
        (0.061025964797158314, 7.1094039839848415)
        (0.0628208461147218, 6.9507545305464165)
        (0.06461572743228527, 6.795602672437044)
        (0.06641060874984875, 6.643976395123706)
        (0.06820549006741224, 6.495817694773096)
        (0.07000037138497572, 6.351013783064865)
        (0.0717952527025392, 6.209421962234432)
        (0.07359013402010267, 6.070887161376747)
        (0.07538501533766616, 5.9352525222183194)
        (0.07717989665522963, 5.802364222437863)
        (0.07897477797279312, 5.672072061695383)
        (0.0807696592903566, 5.544227357565412)
        (0.08256454060792007, 5.4186795223962685)
        (0.08435942192548355, 5.295272402530171)
        (0.08615430324304703, 5.173841123147554)
        (0.08794918456061052, 5.054209848413474)
        (0.08974406587817399, 4.936190579635137)
        (0.09153894719573748, 4.819582900989016)
        (0.09333382851330096, 4.704174452807227)
        (0.09512870983086442, 4.5897418602358915)
        (0.09692359114842791, 4.476051853476888)
        (0.0987184724659914, 4.362862364241832)
        (0.10051335378355487, 4.249923453180569)
        (0.10230823510111836, 4.136978002589314)
        (0.10410311641868182, 4.023762193011954)
        (0.10589799773624531, 3.910005875036613)
        (0.1076928790538088, 3.7954330611323557)
        (0.10948776037137227, 3.6797629198400363)
        (0.11128264168893576, 3.562711891857296)
        (0.11307752300649922, 3.4439979164100496)
        (0.1148724043240627, 3.3233483228421896)
        (0.11666728564162619, 3.2005137607288816)
        (0.11846216695918967, 3.075291698199589)
        (0.12025704827675315, 2.947564644796312)
        (0.12205192959431663, 2.8173595522088974)
        (0.12384681091188011, 2.68493287224013)
        (0.1256416922294436, 2.550877369313645)
        (0.12743657354700708, 2.4162289392216727)
        (0.12923145486457055, 2.2825183068624315)
        (0.13102633618213402, 2.1516801071663743)
        (0.1328212174996975, 2.0257644799257544)
        (0.134616098817261, 1.9065220094432649)
        (0.13641098013482447, 1.7950540109289546)
        (0.13820586145238795, 1.691696157591325)
        (0.14000074276995145, 1.5961408771609704)
        (0.1417956240875149, 1.5076741862824745)
        (0.1435905054050784, 1.4254038390077322)
        (0.14538538672264187, 1.348425570136352)
        (0.14718026804020534, 1.2759301777283403)
        (0.14897514935776884, 1.2072748373307247)
        (0.15077003067533232, 1.142042637995297)
        (0.1525649119928958, 1.0801024622597533)
        (0.15435979331045926, 1.021642349154258)
        (0.15615467462802274, 0.9671088793895926)
        (0.15794955594558624, 0.9170157504504094)
        (0.1597444372631497, 0.8716899812102165)
        (0.1615393185807132, 0.8311133514340504)
        (0.16333419989827666, 0.7949498647615114)
        (0.16512908121584013, 0.762686580217167)
        (0.16692396253340364, 0.7337697034894357)
        (0.1687188438509671, 0.7076851239060045)
        (0.17051372516853058, 0.6839899864808086)
        (0.17230860648609406, 0.6623165289329497)
        (0.17410348780365756, 0.6423641701888266)
        (0.17589836912122103, 0.6238883384127883)
        (0.1776932504387845, 0.6066896771415288)
        (0.17948813175634798, 0.5906048427765151)
        (0.18128301307391145, 0.5754990705289971)
        (0.18307789439147495, 0.5612603123143273)
        (0.18487277570903843, 0.5477946579954237)
        (0.18666765702660193, 0.5350227652512988)
        (0.18846253834416538, 0.5228770689218952)
        (0.19025741966172885, 0.5112995891970558)
        (0.19205230097929235, 0.5002401999396398)
        (0.19384718229685582, 0.489655251821859)
        (0.19564206361441933, 0.47950647055874757)
        (0.1974369449319828, 0.46976006980808477)
        (0.19923182624954625, 0.4603860327233438)
        (0.20102670756710975, 0.45135752690896974)
        (0.20282158888467322, 0.44265042558077294)
        (0.20461647020223672, 0.43424291378941127)
        (0.2064113515198002, 0.42611516314706877)
        (0.20820623283736364, 0.41824906199102385)
        (0.21000111415492714, 0.41062799060330196)
        (0.21179599547249062, 0.40323663318750347)
        (0.21359087679005412, 0.39606081993151687)
        (0.2153857581076176, 0.38908739376766244)
        (0.21718063942518104, 0.382304097460521)
        (0.21897552074274454, 0.3756994774671802)
        (0.220770402060308, 0.3692628016696534)
        (0.22256528337787151, 0.36298398860864944)
        (0.224360164695435, 0.35685354627755594)
        (0.22615504601299843, 0.3508625188854062)
        (0.22794992733056194, 0.3450024402833414)
        (0.2297448086481254, 0.3392652929830376)
        (0.2315396899656889, 0.33364347188753085)
        (0.23333457128325238, 0.32812975201289973)
        (0.23512945260081586, 0.3227172596097322)
        (0.23692433391837933, 0.3173994462015896)
        (0.23871921523594283, 0.31217006514814044)
        (0.2405140965535063, 0.3070231504169259)
        (0.2423089778710698, 0.30195299731291964)
        (0.24410385918863325, 0.29695414497178424)
        (0.24589874050619673, 0.2920213604732676)
        (0.24769362182376023, 0.2871496244775983)
        (0.2494885031413237, 0.28233411833187055)
        (0.2512833844588872, 0.277570212637113)
        (0.25307826577645065, 0.2728534573118058)
        (0.25487314709401415, 0.268179573235979)
        (0.2566680284115776, 0.2635444456137275)
        (0.2584629097291411, 0.25894411925318794)
        (0.2602577910467046, 0.2543747960340414)
        (0.26205267236426805, 0.24983283491590932)
        (0.26384755368183155, 0.24531475493957572)
        (0.265642434999395, 0.24081724179076858)
        (0.2674373163169585, 0.23633715863848945)
        (0.269232197634522, 0.23187156213198706)
        (0.2710270789520855, 0.22741772464434304)
        (0.27282196026964894, 0.2229731640792422)
        (0.2746168415872124, 0.2185356827909944)
        (0.2764117229047759, 0.21410341737701816)
        (0.2782066042223394, 0.20967490125977253)
        (0.2800014855399029, 0.2052491420659162)
        (0.28179636685746634, 0.20082571581331446)
        (0.2835912481750298, 0.19640487974337215)
        (0.2853861294925933, 0.19198770504032006)
        (0.2871810108101568, 0.1875762292069176)
        (0.2889758921277203, 0.18317362495928766)
        (0.29077077344528374, 0.17878437778893705)
        (0.29256565476284724, 0.174414457950896)
        (0.2943605360804107, 0.17007146526272576)
        (0.2961554173979742, 0.16576471767137063)
        (0.2979502987155377, 0.16150524806402222)
        (0.29974518003310113, 0.15730567002877113)
        (0.30154006135066463, 0.153179875949528)
        (0.3033349426682281, 0.149142545368619)
        (0.3051298239857916, 0.14520847156663877)
        (0.3069247053033551, 0.14139175650955121)
        (0.30871958662091853, 0.13770496659287115)
        (0.31051446793848203, 0.13415836726810831)
        (0.3123093492560455, 0.13075935077561293)
        (0.314104230573609, 0.12751213607540896)
        (0.3158991118911725, 0.12441776474368407)
        (0.3176939932087359, 0.12147435987900017)
        (0.3194888745262994, 0.11867757440200699)
        (0.3212837558438629, 0.11602113920389791)
        (0.3230786371614264, 0.11349742852999026)
        (0.3248735184789899, 0.11109798108448439)
        (0.3266683997965533, 0.10881394066941825)
        (0.3284632811141168, 0.10663640247789705)
        (0.33025816243168027, 0.10455666706949968)
        (0.33205304374924377, 0.10256641326420474)
        (0.33384792506680727, 0.10065780505056163)
        (0.3356428063843707, 0.09882354792477664)
        (0.3374376877019342, 0.0970569084564387)
        (0.33923256901949767, 0.09535170845560204)
        (0.34102745033706117, 0.09370230259129289)
        (0.34282233165462467, 0.09210354604171313)
        (0.3446172129721881, 0.09055075688116096)
        (0.3464120942897516, 0.08903967644385667)
        (0.3482069756073151, 0.08756642980662302)
        (0.35000185692487856, 0.08612748773545248)
        (0.35179673824244206, 0.08471963087889411)
        (0.35359161956000557, 0.08333991660533809)
        (0.355386500877569, 0.08198564862396535)
        (0.3571813821951325, 0.08065434936337436)
    };
    \addplot[only marks, red, mark=*, mark options={solid,fill=red}] coordinates{
        (1.0561786,0)
    };
    \node[anchor=east] (source) at (axis cs:1.85,2.2){$\sigma_1,\sigma_2,\sigma_3, \sigma_4$};
    \node (destination) at (axis cs:2,2.2){};
    \draw[-Stealth,red, very thick](source)--(destination);
    \end{axis}

\end{tikzpicture}


==> images/TikZ__Proof_of_concept_plots_from_easy_to_hard.tex <==
\begin{figure}[hbt]
    \centering
    \begin{subfigure}{0.495\linewidth}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                    reverse legend,
                    xmin = 25, xmax = 1025,
                    ymin = 0, ymax = 2.5,
                    % xmode = log,
                    % ymode = log,
                    % xlabel = {$n$},
                    ylabel = {$\hat{K}$},
                    width = \linewidth,
                    height = 0.62 * \linewidth,
                    % width = 0.95 * \linewidth,
                    % height = 0.618 * 0.95 * \linewidth,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.95, 0.05)}, anchor=south east}
                ]
                \addplot[dashed, domain = 25:11000, samples = 2] {2.0};

                \addplot[draw=none, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0.625) += (50, 0.19369) -= (50, 0.19369)
                    (100, 0.583333) += (100, 0.197244) -= (100, 0.197244)
                    (150, 0.708333) += (150, 0.18185) -= (150, 0.18185)
                    (200, 0.583333) += (200, 0.197244) -= (200, 0.197244)
                    (250, 0.958333) += (250, 0.0799472) -= (250, 0.0799472)
                    (300, 0.916667) += (300, 0.110577) -= (300, 0.110577)
                    (350, 0.958333) += (350, 0.0799472) -= (350, 0.0799472)
                    (400, 1) += (400, 0) -= (400, 0)
                    (450, 0.958333) += (450, 0.0799472) -= (450, 0.0799472)
                    (500, 1) += (500, 0) -= (500, 0)
                    (550, 1) += (550, 0) -= (550, 0)
                    (600, 1) += (600, 0) -= (600, 0)
                    (650, 1) += (650, 0) -= (650, 0)
                    (700, 1) += (700, 0) -= (700, 0)
                    (750, 1) += (750, 0) -= (750, 0)
                    (800, 1) += (800, 0) -= (800, 0)
                    (850, 1) += (850, 0) -= (850, 0)
                    (900, 1) += (900, 0) -= (900, 0)
                    (950, 1) += (950, 0) -= (950, 0)
                    (1000, 1) += (1000, 0) -= (1000, 0)
                    };
                % \addlegendentry{$\ell_n = n ( \ln{n} )^{1.50}$, bottom}

                \addplot[draw=none, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1.20833) += (50, 0.16248) -= (50, 0.16248)
                    (100, 1.25) += (100, 0.173241) -= (100, 0.173241)
                    (150, 1.5) += (150, 0.230988) -= (150, 0.230988)
                    (200, 1.66667) += (200, 0.188601) -= (200, 0.188601)
                    (250, 1.75) += (250, 0.238097) -= (250, 0.238097)
                    (300, 1.91667) += (300, 0.110577) -= (300, 0.110577)
                    (350, 2) += (350, 0.115494) -= (350, 0.115494)
                    (400, 2.04167) += (400, 0.0799472) -= (400, 0.0799472)
                    (450, 2) += (450, 0) -= (450, 0)
                    (500, 2) += (500, 0) -= (500, 0)
                    (550, 2) += (550, 0) -= (550, 0)
                    (600, 2) += (600, 0) -= (600, 0)
                    (650, 2) += (650, 0) -= (650, 0)
                    (700, 2) += (700, 0) -= (700, 0)
                    (750, 2) += (750, 0) -= (750, 0)
                    (800, 2) += (800, 0) -= (800, 0)
                    (850, 2) += (850, 0) -= (850, 0)
                    (900, 2) += (900, 0) -= (900, 0)
                    (950, 2) += (950, 0) -= (950, 0)
                    (1000, 2) += (1000, 0) -= (1000, 0)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{1.75}$, middle}

                \addplot[draw=none, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1.91667) += (50, 0.228569) -= (50, 0.228569)
                    (100, 2.16667) += (100, 0.149102) -= (100, 0.149102)
                    (150, 2.04167) += (150, 0.0799472) -= (150, 0.0799472)
                    (200, 2) += (200, 0) -= (200, 0)
                    (250, 2) += (250, 0) -= (250, 0)
                    (300, 2) += (300, 0) -= (300, 0)
                    (350, 2) += (350, 0) -= (350, 0)
                    (400, 2) += (400, 0) -= (400, 0)
                    (450, 2) += (450, 0) -= (450, 0)
                    (500, 2) += (500, 0) -= (500, 0)
                    (550, 2) += (550, 0) -= (550, 0)
                    (600, 2) += (600, 0) -= (600, 0)
                    (650, 2) += (650, 0) -= (650, 0)
                    (700, 2) += (700, 0) -= (700, 0)
                    (750, 2) += (750, 0) -= (750, 0)
                    (800, 2) += (800, 0) -= (800, 0)
                    (850, 2) += (850, 0) -= (850, 0)
                    (900, 2) += (900, 0) -= (900, 0)
                    (950, 2) += (950, 0) -= (950, 0)
                    (1000, 2) += (1000, 0) -= (1000, 0)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{2.00}$, top}
            \end{axis}
        \end{tikzpicture}
        \caption{$K = 2$, $I(\alpha, p) \approx 3.1$}
        \label{fig:2statebmc}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                    reverse legend,
                    xmin = 25, xmax = 1025,
                    ymin = 0, ymax = 3.5,
                    % xmode = log,
                    % ymode = log,
                    % xlabel = {$n$},
                    % ylabel = {$\hat{K}$},
                    % width = 0.95 * \linewidth,
                    width = \linewidth,
                    height = 0.62 * \linewidth,
                    % height = 0.618 * 0.95 * \linewidth,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.965, 0.05)}, anchor=south east, font =\small}
                ]

                \addplot[dashed, domain = 25:11000, samples = 2] {3.0};

                \addplot[draw=none, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0) += (50, 0) -= (50, 0)
                    (100, 0) += (100, 0) -= (100, 0)
                    (150, 0) += (150, 0) -= (150, 0)
                    (200, 0) += (200, 0) -= (200, 0)
                    (250, 0) += (250, 0) -= (250, 0)
                    (300, 0) += (300, 0) -= (300, 0)
                    (350, 0) += (350, 0) -= (350, 0)
                    (400, 0) += (400, 0) -= (400, 0)
                    (450, 0) += (450, 0) -= (450, 0)
                    (500, 0) += (500, 0) -= (500, 0)
                    (550, 0) += (550, 0) -= (550, 0)
                    (600, 0) += (600, 0) -= (600, 0)
                    (650, 0) += (650, 0) -= (650, 0)
                    (700, 0) += (700, 0) -= (700, 0)
                    (750, 0) += (750, 0) -= (750, 0)
                    (800, 0) += (800, 0) -= (800, 0)
                    (850, 0) += (850, 0) -= (850, 0)
                    (900, 0) += (900, 0) -= (900, 0)
                    (950, 0) += (950, 0) -= (950, 0)
                    (1000, 0) += (1000, 0) -= (1000, 0)
                    };
                \addlegendentry{$\ell_n = n ( \ln{n} )^{1.50}$}

                \addplot[draw=none, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0.458333) += (50, 0.199346) -= (50, 0.199346)
                    (100, 0.458333) += (100, 0.230386) -= (100, 0.230386)
                    (150, 0.291667) += (150, 0.18185) -= (150, 0.18185)
                    (200, 0.333333) += (200, 0.188601) -= (200, 0.188601)
                    (250, 0.708333) += (250, 0.215426) -= (250, 0.215426)
                    (300, 0.708333) += (300, 0.215426) -= (300, 0.215426)
                    (350, 0.875) += (350, 0.266201) -= (350, 0.266201)
                    (400, 1.16667) += (400, 0.249496) -= (400, 0.249496)
                    (450, 1.29167) += (450, 0.215426) -= (450, 0.215426)
                    (500, 1.5) += (500, 0.200042) -= (500, 0.200042)
                    (550, 1.66667) += (550, 0.221154) -= (550, 0.221154)
                    (600, 1.875) += (600, 0.132315) -= (600, 0.132315)
                    (650, 1.95833) += (650, 0.0799472) -= (650, 0.0799472)
                    (700, 2) += (700, 0) -= (700, 0)
                    (750, 2) += (750, 0) -= (750, 0)
                    (800, 2) += (800, 0) -= (800, 0)
                    (850, 2) += (850, 0) -= (850, 0)
                    (900, 2.08333) += (900, 0.110577) -= (900, 0.110577)
                    (950, 2) += (950, 0) -= (950, 0)
                    (1000, 2.08333) += (1000, 0.110577) -= (1000, 0.110577)
                    };
                \addlegendentry{$\ell_n = n (\ln{n})^{1.75}$}

                \addplot[draw=none, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1.95833) += (50, 0.140465) -= (50, 0.140465)
                    (100, 2.04167) += (100, 0.0799472) -= (100, 0.0799472)
                    (150, 2.25) += (150, 0.173241) -= (150, 0.173241)
                    (200, 2.5) += (200, 0.200042) -= (200, 0.200042)
                    (250, 3.04167) += (250, 0.0799472) -= (250, 0.0799472)
                    (300, 2.95833) += (300, 0.0799472) -= (300, 0.0799472)
                    (350, 3.04167) += (350, 0.0799472) -= (350, 0.0799472)
                    (400, 3) += (400, 0) -= (400, 0)
                    (450, 3) += (450, 0) -= (450, 0)
                    (500, 3) += (500, 0) -= (500, 0)
                    (550, 3) += (550, 0) -= (550, 0)
                    (600, 3) += (600, 0) -= (600, 0)
                    (650, 3) += (650, 0) -= (650, 0)
                    (700, 3) += (700, 0) -= (700, 0)
                    (750, 3) += (750, 0) -= (750, 0)
                    (800, 3) += (800, 0) -= (800, 0)
                    (850, 3) += (850, 0) -= (850, 0)
                    (900, 3) += (900, 0) -= (900, 0)
                    (950, 3) += (950, 0) -= (950, 0)
                    (1000, 3) += (1000, 0) -= (1000, 0)
                    };
                \addlegendentry{$\ell_n = n (\ln{n})^{2.00}$}
            \end{axis}
        \end{tikzpicture}
        \caption{$K = 3$, $I(\alpha, p) \approx 1.8$}
        \label{fig:3statebmceasy}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                    reverse legend,
                    xmin = 25, xmax = 1025,
                    ymin = 0, ymax = 3.5,
                    % xmode = log,
                    % ymode = log,
                    xlabel = {$n$},
                    ylabel = {$\hat{K}$},
                    width = \linewidth,
                    height = 0.62 * \linewidth,
                    % width = 0.95 * \linewidth,
                    % height = 0.618 * 0.95 * \linewidth,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.05, 0.95)}, anchor=north west}
                ]

                \addplot[dashed, domain = 25:11000, samples = 2] {3.0};

                \addplot[draw=none, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0.25) += (50, 0.173241) -= (50, 0.173241)
                    (100, 0) += (100, 0) -= (100, 0)
                    (150, 0) += (150, 0) -= (150, 0)
                    (200, 0) += (200, 0) -= (200, 0)
                    (250, 0) += (250, 0) -= (250, 0)
                    (300, 0) += (300, 0) -= (300, 0)
                    (350, 0) += (350, 0) -= (350, 0)
                    (400, 0) += (400, 0) -= (400, 0)
                    (450, 0) += (450, 0) -= (450, 0)
                    (500, 0) += (500, 0) -= (500, 0)
                    (550, 0) += (550, 0) -= (550, 0)
                    (600, 0) += (600, 0) -= (600, 0)
                    (650, 0) += (650, 0) -= (650, 0)
                    (700, 0) += (700, 0) -= (700, 0)
                    (750, 0) += (750, 0) -= (750, 0)
                    (800, 0) += (800, 0) -= (800, 0)
                    (850, 0) += (850, 0) -= (850, 0)
                    (900, 0) += (900, 0) -= (900, 0)
                    (950, 0) += (950, 0) -= (950, 0)
                    (1000, 0) += (1000, 0) -= (1000, 0)
                    };
                % \addlegendentry{$\ell_n = n ( \ln{n} )^{1.50}$, bottom}

                \addplot[draw=none, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1) += (50, 0) -= (50, 0)
                    (100, 1) += (100, 0) -= (100, 0)
                    (150, 1) += (150, 0) -= (150, 0)
                    (200, 1) += (200, 0) -= (200, 0)
                    (250, 1) += (250, 0) -= (250, 0)
                    (300, 1) += (300, 0) -= (300, 0)
                    (350, 1) += (350, 0) -= (350, 0)
                    (400, 1) += (400, 0) -= (400, 0)
                    (450, 1) += (450, 0) -= (450, 0)
                    (500, 1) += (500, 0) -= (500, 0)
                    (550, 1) += (550, 0) -= (550, 0)
                    (600, 1) += (600, 0) -= (600, 0)
                    (650, 1) += (650, 0) -= (650, 0)
                    (700, 1) += (700, 0) -= (700, 0)
                    (750, 1) += (750, 0) -= (750, 0)
                    (800, 1) += (800, 0) -= (800, 0)
                    (850, 1) += (850, 0) -= (850, 0)
                    (900, 1) += (900, 0) -= (900, 0)
                    (950, 1) += (950, 0) -= (950, 0)
                    (1000, 1.25) += (1000, 0.26463) -= (1000, 0.26463)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{1.75}$, middle}

                \addplot[draw=none, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1.08333) += (50, 0.110577) -= (50, 0.110577)
                    (100, 1.125) += (100, 0.175631) -= (100, 0.175631)
                    (150, 2) += (150, 0.326667) -= (150, 0.326667)
                    (200, 2.5) += (200, 0.305569) -= (200, 0.305569)
                    (250, 3.08333) += (250, 0.110577) -= (250, 0.110577)
                    (300, 3.04167) += (300, 0.0799472) -= (300, 0.0799472)
                    (350, 3.04167) += (350, 0.0799472) -= (350, 0.0799472)
                    (400, 3.04167) += (400, 0.0799472) -= (400, 0.0799472)
                    (450, 3) += (450, 0) -= (450, 0)
                    (500, 3) += (500, 0) -= (500, 0)
                    (550, 3) += (550, 0) -= (550, 0)
                    (600, 3) += (600, 0) -= (600, 0)
                    (650, 3) += (650, 0) -= (650, 0)
                    (700, 3) += (700, 0) -= (700, 0)
                    (750, 3) += (750, 0) -= (750, 0)
                    (800, 3.04167) += (800, 0.0799472) -= (800, 0.0799472)
                    (850, 3) += (850, 0) -= (850, 0)
                    (900, 3) += (900, 0) -= (900, 0)
                    (950, 3) += (950, 0) -= (950, 0)
                    (1000, 3) += (1000, 0) -= (1000, 0)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{2.00}$, top}
            \end{axis}
        \end{tikzpicture}
        \caption{$K = 3$, $I(\alpha, p) \approx 0.81$}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                    reverse legend,
                    xmin = 25, xmax = 1025,
                    ymin = 0, ymax = 11,
                    % xmode = log,
                    % ymode = log,
                    xlabel = {$n$},
                    width = \linewidth,
                    height = 0.62 * \linewidth,
                    % ylabel = {$\hat{K}$},
                    % width = 0.95 * \linewidth,
                    % height = 0.618 * 0.95 * \linewidth,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.05, 0.85)}, anchor=north west}
                ]

                \addplot[dashed, domain = 25:11000, samples = 2] {10.0};

                \addplot[draw=none, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0) += (50, 0) -= (50, 0)
                    (100, 0) += (100, 0) -= (100, 0)
                    (150, 0) += (150, 0) -= (150, 0)
                    (200, 0) += (200, 0) -= (200, 0)
                    (250, 0) += (250, 0) -= (250, 0)
                    (300, 0) += (300, 0) -= (300, 0)
                    (350, 0) += (350, 0) -= (350, 0)
                    (400, 0) += (400, 0) -= (400, 0)
                    (450, 0) += (450, 0) -= (450, 0)
                    (500, 0) += (500, 0) -= (500, 0)
                    (550, 0) += (550, 0) -= (550, 0)
                    (600, 0) += (600, 0) -= (600, 0)
                    (650, 0) += (650, 0) -= (650, 0)
                    (700, 0) += (700, 0) -= (700, 0)
                    (750, 0) += (750, 0) -= (750, 0)
                    (800, 0) += (800, 0) -= (800, 0)
                    (850, 0) += (850, 0) -= (850, 0)
                    (900, 0) += (900, 0) -= (900, 0)
                    (950, 0) += (950, 0) -= (950, 0)
                    (1000, 0.0416667) += (1000, 0.0799472) -= (1000, 0.0799472)
                    };
                % \addlegendentry{$\ell_n = n ( \ln{n} )^{1.5}$, bottom}

                \addplot[draw=none, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 0.333333) += (50, 0.188601) -= (50, 0.188601)
                    (100, 0.583333) += (100, 0.197244) -= (100, 0.197244)
                    (150, 0.833333) += (150, 0.149102) -= (150, 0.149102)
                    (200, 0.916667) += (200, 0.159894) -= (200, 0.159894)
                    (250, 0.958333) += (250, 0.0799472) -= (250, 0.0799472)
                    (300, 1.16667) += (300, 0.188601) -= (300, 0.188601)
                    (350, 1.58333) += (350, 0.344875) -= (350, 0.344875)
                    (400, 1.25) += (400, 0.173241) -= (400, 0.173241)
                    (450, 1.45833) += (450, 0.305114) -= (450, 0.305114)
                    (500, 1.75) += (500, 0.351262) -= (500, 0.351262)
                    (550, 2.33333) += (550, 0.359086) -= (550, 0.359086)
                    (600, 2.91667) += (600, 0.475026) -= (600, 0.475026)
                    (650, 2.75) += (650, 0.493391) -= (650, 0.493391)
                    (700, 3.08333) += (700, 0.587962) -= (700, 0.587962)
                    (750, 2.66667) += (750, 0.485442) -= (750, 0.485442)
                    (800, 3.45833) += (800, 0.528998) -= (800, 0.528998)
                    (850, 4.04167) += (850, 0.582978) -= (850, 0.582978)
                    (900, 3.83333) += (900, 0.727399) -= (900, 0.727399)
                    (950, 3.625) += (950, 0.651416) -= (950, 0.651416)
                    (1000, 4.375) += (1000, 0.630607) -= (1000, 0.630607)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{1.75}$, middle}

                \addplot[draw=none, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (50, 1.08333) += (50, 0.159894) -= (50, 0.159894)
                    (100, 1.79167) += (100, 0.416086) -= (100, 0.416086)
                    (150, 2.75) += (150, 0.387379) -= (150, 0.387379)
                    (200, 3.45833) += (200, 0.503151) -= (200, 0.503151)
                    (250, 4.45833) += (250, 0.399736) -= (250, 0.399736)
                    (300, 5.625) += (300, 0.641096) -= (300, 0.641096)
                    (350, 5.66667) += (350, 0.61837) -= (350, 0.61837)
                    (400, 6.375) += (400, 0.575301) -= (400, 0.575301)
                    (450, 6.33333) += (450, 0.485442) -= (450, 0.485442)
                    (500, 6.79167) += (500, 0.461676) -= (500, 0.461676)
                    (550, 6.375) += (550, 0.342854) -= (550, 0.342854)
                    (600, 6.375) += (600, 0.575301) -= (600, 0.575301)
                    (650, 6.75) += (650, 0.776907) -= (650, 0.776907)
                    (700, 7.16667) += (700, 0.680011) -= (700, 0.680011)
                    (750, 7.08333) += (750, 0.552886) -= (750, 0.552886)
                    (800, 6.83333) += (800, 0.537596) -= (800, 0.537596)
                    (850, 6.875) += (850, 0.370887) -= (850, 0.370887)
                    (900, 6.45833) += (900, 0.632368) -= (900, 0.632368)
                    (950, 7.04167) += (950, 0.605427) -= (950, 0.605427)
                    (1000, 7.125) += (1000, 0.421395) -= (1000, 0.421395)
                    };
                % \addlegendentry{$\ell_n = n (\ln{n})^{2.00}$, top}
            \end{axis}
        \end{tikzpicture}
        \caption{$K = 10$, random scenarios}
    \end{subfigure}

    \caption{%
        Scatter plots of the estimated number of clusters as a function of \gls{BMC} size at three different path lengths, and in four different scenarios ranging from easy to more difficult.
        %for different \glspl{BMC}.
        % Different path lengths were used as indicated in the legend.
        Each $95\%$-confidence interval was calculated using $24$ independent replications.
        The parameters of these \glspl{BMC} are as follows:
        (a)
        $\alpha = (0.5; 0.5)$ and $p = ( 0.92, 0.08; 0.12, 0.88 )$,
        (b)
        $\alpha = (0.3; 0.3; 0.4)$ and $p = ( 0.05, 0.10, 0.85;\allowbreak 0.40, 0.50, 0.10;\allowbreak 0.05, 0.90, 0.05 )$,
        % Here, $I(\alpha, p) \approx 1.8$, and thus strictly greater than one.
        (c)
        $\alpha = (0.2; 0.3; 0.5)$ and $p = ( 0.20, 0.35, 0.45;\allowbreak 0.40, 0.50, 0.10;\allowbreak 0.05, 0.60, 0.35 )$,
        % Here, $I(\alpha, p) \approx 0.81$, and thus strictly less than one.
        (d)
        $K = 10$, $\alpha_k = 1/K$, and a uniformly at random distributed transition matrix; see \Cref{sec:uniform_BMCs}.
    }
    \label{fig:Proof_of_concept__From_easy_to_hard}
\end{figure}


==> images/TikZ__Relative_accuracy_vs_perturbation_probability.tex <==
\begin{figure}[hbtp]
    \centering
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.9]
            \begin{axis}[
                reverse legend,
                width = \linewidth,
                height = 0.6 * \linewidth,
                xmin = 0, xmax = 1.0,
                ymin = -1.1, ymax = 2.1,
                xlabel = {Perturbation probability $\varepsilon$},
                ylabel = {Relative accuracy},
                legend cell align={left},
            ]
            \addplot[dashed, domain = 0.0:1.0, samples = 2] {0.0};

            \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, -0.401563) += (0, 0.028048) -= (0, 0.028048)
                (0.1, -0.35) += (0.1, 0.0302828) -= (0.1, 0.0302828)
                (0.2, -0.305729) += (0.2, 0.0275008) -= (0.2, 0.0275008)
                (0.3, -0.294271) += (0.3, 0.0256581) -= (0.3, 0.0256581)
                (0.4, -0.246354) += (0.4, 0.0247221) -= (0.4, 0.0247221)
                (0.5, -0.3) += (0.5, 0.0307269) -= (0.5, 0.0307269)
                (0.6, -0.383333) += (0.6, 0.0392103) -= (0.6, 0.0392103)
                (0.7, -0.5875) += (0.7, 0.0441444) -= (0.7, 0.0441444)
                (0.8, -0.794271) += (0.8, 0.0273488) -= (0.8, 0.0273488)
                (0.9, -0.928125) += (0.9, 0.00814271) -= (0.9, 0.00814271)
                (1, -0.95) += (1, 3.33136e-16) -= (1, 3.33136e-16)
            };
            \addlegendentry{$K = 20$, bottom}

            \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, -0.0104167) += (0, 0.0676824) -= (0, 0.0676824)
                (0.1, -0.040625) += (0.1, 0.0636907) -= (0.1, 0.0636907)
                (0.2, 0.046875) += (0.2, 0.0893193) -= (0.2, 0.0893193)
                (0.3, 0.0458333) += (0.3, 0.0856) -= (0.3, 0.0856)
                (0.4, 0.105208) += (0.4, 0.0916419) -= (0.4, 0.0916419)
                (0.5, -0.126042) += (0.5, 0.0868246) -= (0.5, 0.0868246)
                (0.6, -0.0875) += (0.6, 0.0959909) -= (0.6, 0.0959909)
                (0.7, -0.370833) += (0.7, 0.0952352) -= (0.7, 0.0952352)
                (0.8, -0.654167) += (0.8, 0.0559071) -= (0.8, 0.0559071)
                (0.9, -0.833333) += (0.9, 0.0254459) -= (0.9, 0.0254459)
                (1, -0.9) += (1, 1.33255e-16) -= (1, 1.33255e-16)
            };
            \addlegendentry{$K = 10$, middle}

            \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, 0.0895833) += (0, 0.118469) -= (0, 0.118469)
                (0.1, 0.204167) += (0.1, 0.145516) -= (0.1, 0.145516)
                (0.2, 0.177083) += (0.2, 0.151785) -= (0.2, 0.151785)
                (0.3, 0.239583) += (0.3, 0.176164) -= (0.3, 0.176164)
                (0.4, 0.172917) += (0.4, 0.176636) -= (0.4, 0.176636)
                (0.5, 0.2) += (0.5, 0.184971) -= (0.5, 0.184971)
                (0.6, 0.158333) += (0.6, 0.213032) -= (0.6, 0.213032)
                (0.7, -0.295833) += (0.7, 0.146771) -= (0.7, 0.146771)
                (0.8, -0.470833) += (0.8, 0.100847) -= (0.8, 0.100847)
                (0.9, -0.6875) += (0.9, 0.0624129) -= (0.9, 0.0624129)
                (1, -0.8) += (1, 3.10927e-16) -= (1, 3.10927e-16)
            };
            \addlegendentry{$K = 5$, top}
            
            \end{axis}
            \end{tikzpicture}
            \caption{$\ell_n = n (\ln{n})^3$}\label{fig:Relative-accuracy-vs-perturbation-probability-sparse}
    \end{subfigure}
    \begin{subfigure}{0.495\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.9]
            \begin{axis}[
                reverse legend,
                xmin = 0, xmax = 1.0,
                ymin = -1.1, ymax = 2.1,
                width = \linewidth,
                height = 0.6 * \linewidth,
                xlabel = {Perturbation probability $\varepsilon$},
                % ylabel = {Relative accuracy},
                % yticklabel = \empty,
            ]
            \addplot[dashed, domain = 0.0:1.0, samples = 2] {0.0};

            \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, -0.0588542) += (0, 0.0180889) -= (0, 0.0180889)
                (0.1, -0.0390625) += (0.1, 0.0258738) -= (0.1, 0.0258738)
                (0.2, 0.0619792) += (0.2, 0.0451883) -= (0.2, 0.0451883)
                (0.3, 0.292188) += (0.3, 0.105055) -= (0.3, 0.105055)
                (0.4, 0.464062) += (0.4, 0.120153) -= (0.4, 0.120153)
                (0.5, 0.436458) += (0.5, 0.132011) -= (0.5, 0.132011)
                (0.6, 0.264063) += (0.6, 0.114148) -= (0.6, 0.114148)
                (0.7, -0.0723958) += (0.7, 0.109147) -= (0.7, 0.109147)
                (0.8, -0.6) += (0.8, 0.0501976) -= (0.8, 0.0501976)
                (0.9, -0.8625) += (0.9, 0.0155489) -= (0.9, 0.0155489)
                (1, -0.95) += (1, 3.33136e-16) -= (1, 3.33136e-16)
            };

            \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, 0.0208333) += (0, 0.0295748) -= (0, 0.0295748)
                (0.1, 0.120833) += (0.1, 0.0637783) -= (0.1, 0.0637783)
                (0.2, 0.269792) += (0.2, 0.125828) -= (0.2, 0.125828)
                (0.3, 0.442708) += (0.3, 0.173907) -= (0.3, 0.173907)
                (0.4, 0.95) += (0.4, 0.264929) -= (0.4, 0.264929)
                (0.5, 0.803125) += (0.5, 0.28492) -= (0.5, 0.28492)
                (0.6, 0.627083) += (0.6, 0.278244) -= (0.6, 0.278244)
                (0.7, 0.20625) += (0.7, 0.235489) -= (0.7, 0.235489)
                (0.8, -0.339583) += (0.8, 0.131128) -= (0.8, 0.131128)
                (0.9, -0.727083) += (0.9, 0.0454223) -= (0.9, 0.0454223)
                (1, -0.9) += (1, 1.33255e-16) -= (1, 1.33255e-16)
            };

            \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                (0, 0.0270833) += (0, 0.0584986) -= (0, 0.0584986)
                (0.1, 0.29375) += (0.1, 0.166863) -= (0.1, 0.166863)
                (0.2, 0.5875) += (0.2, 0.353052) -= (0.2, 0.353052)
                (0.3, 1.4) += (0.3, 0.636476) -= (0.3, 0.636476)
                (0.4, 1.15625) += (0.4, 0.605772) -= (0.4, 0.605772)
                (0.5, 1.1125) += (0.5, 0.586575) -= (0.5, 0.586575)
                (0.6, 0.991667) += (0.6, 0.567831) -= (0.6, 0.567831)
                (0.7, 1.0125) += (0.7, 0.614696) -= (0.7, 0.614696)
                (0.8, 0.372917) += (0.8, 0.483237) -= (0.8, 0.483237)
                (0.9, -0.577083) += (0.9, 0.10909) -= (0.9, 0.10909)
                (1, -0.8) += (1, 3.10927e-16) -= (1, 3.10927e-16)
            };
            \end{axis}
            \end{tikzpicture}
            \caption{$\ell_n = n (\ln{n})^4$}\label{fig:Relative-accuracy-vs-perturbation-probability-dense}
    \end{subfigure}

    \caption{%
    These plots display the relative accuracies $(\hat{K} - K)/K$ attained versus the perturbation probability $\varepsilon$.
    Here, $n = 1000$, and each sample mean is the result of $96$ independent replications.
    }
    \label{fig:Relative-accuracy-vs-perturbation-probability}
\end{figure}


==> images/TikZ__Relative_accuracy_vs_rank_reversible.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9,]
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,       
        % yshift=0.4\textwidth, 
        width=240pt,height=99pt,
        % width=240pt,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        xtick style={color=black},
        y grid style={darkgray176}, 
        ymin=0, ymax=0.8,
        ytick distance=0.4,
        ytick style={color=black}
        ]
        
        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);

        \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^2$};
        \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
            (-0.9, 0.182)	(-0.8, 0.288)	(-0.7, 0.256)	(-0.6, 0.17)	(-0.5, 0.074)	(-0.4, 0.024)	(-0.3, 0.006)	
        };
        \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
            (-0.9, 0.676)	(-0.8, 0.246)	(-0.7, 0.068)	(-0.6, 0.01)	
        };
        \addplot[ybar, draw=green!20!black, fill = green!30!white, fill opacity=0.5] coordinates{
            (-0.9, 0.94)	(-0.8, 0.056)	(-0.7, 0.004)	
        };  
           
    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=240pt,height=99pt,
        yshift=64pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        % xlabel={Number of States},
        xmin=-1, xmax=1,
        xtick style={color=black},
        xticklabel=\empty,
        y grid style={darkgray176},
        ylabel={Rel. occurence},
        ymin=0, ymax=0.8,
        ytick distance=0.4,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);
        \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^3$};
        \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
            (-0.6, 0.002)	(-0.5, 0.012)	(-0.4, 0.054)	(-0.3, 0.104)	(-0.2, 0.256)	(-0.1, 0.28)	(0.0, 0.148)	(0.1, 0.038)	(0.2, 0.022)	(0.3, 0.012)	(0.4, 0.02)	(0.5, 0.018)	(0.6, 0.012)	(0.7, 0.004)	(0.8, 0.008)	(0.9, 0.004)	(1.0, 0.002)	(1.1, 0.004)	
        };
        \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
            (-0.8, 0.004)	(-0.7, 0.014)	(-0.6, 0.022)	(-0.5, 0.056)	(-0.4, 0.094)	(-0.3, 0.172)	(-0.2, 0.196)	(-0.1, 0.138)	(0.0, 0.116)	(0.1, 0.046)	(0.2, 0.044)	(0.3, 0.014)	(0.4, 0.03)	(0.5, 0.016)	(0.6, 0.012)	(0.7, 0.006)	(0.8, 0.004)	(0.9, 0.006)	(1.0, 0.004)	(1.1, 0.002)	(1.2, 0.002)	(1.3, 0.002)	
        };
        \addplot[ybar, draw=green!20!black, fill = green!30!white, fill opacity=0.5] coordinates{
            (-0.8, 0.008)	(-0.7, 0.028)	(-0.6, 0.06)	(-0.5, 0.092)	(-0.4, 0.136)	(-0.3, 0.154)	(-0.2, 0.128)	(-0.1, 0.102)	(0.0, 0.082)	(0.1, 0.056)	(0.2, 0.054)	(0.3, 0.03)	(0.4, 0.032)	(0.5, 0.012)	(0.6, 0.006)	(0.7, 0.006)	(0.8, 0.006)	(0.9, 0.004)	(1.1, 0.004)	
        };
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=240pt,height=99pt,
    yshift=128pt,
    % tick align=inside,
    tick pos=both,
    xmin=-1, xmax=1,
    xtick style={color=black},
    xticklabel=\empty,
    y grid style={darkgray176},
    ymin=0, ymax=0.8,
    ytick distance=0.4,
    ytick style={color=black},
    legend style={at={(0.0125, 0.95)}, anchor=north west},
    legend cell align={left},
    area legend
    ]
    
    \path [draw=black, semithick, dashed]
    (axis cs:0,0)
    --(axis cs:0,1);

    \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^4$};
        \addplot[ybar, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.3, 0.018)	(-0.2, 0.036)	(-0.1, 0.268)	(0.0, 0.574)	(0.1, 0.062)	(0.2, 0.012)	(0.3, 0.008)	(0.4, 0.01)	(0.5, 0.002)	(0.6, 0.004)	(0.7, 0.006)	
        };
        \addlegendentry{$r=5$}
        \addplot[ybar, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.4, 0.002)	(-0.3, 0.036)	(-0.2, 0.066)	(-0.1, 0.266)	(0.0, 0.306)	(0.1, 0.154)	(0.2, 0.062)	(0.3, 0.056)	(0.4, 0.018)	(0.5, 0.018)	(0.6, 0.006)	(0.7, 0.004)	(0.8, 0.006)	
        };
        \addlegendentry{$r=10$}
        \addplot[ybar, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.4, 0.014)	(-0.3, 0.052)	(-0.2, 0.128)	(-0.1, 0.166)	(0.0, 0.208)	(0.1, 0.12)	(0.2, 0.088)	(0.3, 0.084)	(0.4, 0.046)	(0.5, 0.044)	(0.6, 0.026)	(0.7, 0.01)	(0.9, 0.008)	(1.0, 0.002)	(1.1, 0.004)
        };
        \addlegendentry{$r=15$}
    \end{axis}
    
\end{tikzpicture}
    

==> images/TikZ__Relative_accuracy_vs_rank_uniform.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9,]
    \begin{axis}[
        name = third plot,
        % at={(second plot.below south west)},%yshift=-0.2\textwidth,       
        % yshift=0.4\textwidth, 
        width=240pt,height=99pt,
        % width=240pt,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        xlabel={Relative accuracy},
        xmin=-1, xmax=1,
        xtick style={color=black},
        y grid style={darkgray176}, 
        ymin=0, ymax=0.8,
        ytick distance=0.4,
        ytick style={color=black}
        ]
        
        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);

        \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^2$};
        \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
            (-0.7, 0.002)	(-0.6, 0.024)	(-0.5, 0.134)	(-0.4, 0.422)	(-0.3, 0.356)	(-0.2, 0.056)	(-0.1, 0.006)	
        };
        \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
            (-0.9, 1.0)	
        };
        \addplot[ybar, draw=green!20!black, fill = green!30!white, fill opacity=0.5] coordinates{
            (-0.9, 1.0)	
        };  
           
    \end{axis}

    \begin{axis}[
        name = second plot,
        % at={(third plot.above south west)},%yshift=-0.2\textwidth,
        width=240pt,height=99pt,
        yshift=64pt,
        % width=\axisdefaultwidth,height=0.4\textwidth,
        % tick align=inside,
        tick pos=both,
        % xlabel={Number of States},
        xmin=-1, xmax=1,
        xtick style={color=black},
        xticklabel=\empty,
        y grid style={darkgray176},
        ylabel={Rel. occurence},
        ymin=0, ymax=0.8,
        ytick distance=0.4,
        ytick style={color=black}
        ]

        \path [draw=black, semithick, dashed]
        (axis cs:0,0)
        --(axis cs:0,1);
        \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^3$};
        \addplot[ybar, draw=blue, fill = blue!30!white, fill opacity=0.5] coordinates{
            (-0.7, 0.002)	(-0.6, 0.016)	(-0.5, 0.168)	(-0.4, 0.354)	(-0.3, 0.316)	(-0.2, 0.124)	(-0.1, 0.014)	(0.0, 0.006)	
        };
        \addplot[ybar, draw=red, fill = red!30!white, fill opacity=0.5] coordinates{
            (-0.4, 0.002)	(-0.3, 0.012)	(-0.2, 0.082)	(-0.1, 0.292)	(0.0, 0.612)	
        };
        \addplot[ybar, draw=green!20!black, fill = green!30!white, fill opacity=0.3] coordinates{
            (-0.1, 0.024)	(0.0, 0.876)	(0.1, 0.098)	(0.2, 0.002)	
        };
        % \addplot[ybar, bar width=5pt, draw=red, fill opacity=0.5, dashed] coordinates{
        %     (-0.2, 0.024)	(-0.1, 0.202)	(0.0, 0.77)	(0.1, 0.004)	
        % };
    \end{axis}

    \begin{axis}[
    name = first plot,
    % at={(second plot.above south west)},%yshift=-0.2\textwidth,
    % width=\axisdefaultwidth,height=0.4\textwidth,
    width=240pt,height=99pt,
    yshift=128pt,
    % tick align=inside,
    tick pos=both,
    xmin=-1, xmax=1,
    xtick style={color=black},
    xticklabel=\empty,
    y grid style={darkgray176},
    ymin=0, ymax=0.8,
    ytick distance=0.4,
    ytick style={color=black},
    legend style={at={(0.025, 0.95)}, anchor=north west},
    area legend
    ]
    
    \path [draw=black, semithick, dashed]
    (axis cs:0,0)
    --(axis cs:0,1);

    \node[anchor=north east] at (axis cs: 0.95,.76) {$\ell_n = n (\ln n)^4$};
        \addplot[ybar, draw=blue, fill = blue!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.6, 0.006)	(-0.5, 0.104)	(-0.4, 0.26)	(-0.3, 0.34)	(-0.2, 0.206)	(-0.1, 0.07)	(0.0, 0.014)	
        };
        \addplot[ybar, draw=red, fill = red!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.3, 0.01)	(-0.2, 0.126)	(-0.1, 0.324)	(0.0, 0.54)	
        };
        \addplot[ybar, draw=green!20!black, fill = green!30!white, draw opacity = 0.7, fill opacity=0.4] coordinates{
            (-0.3, 0.004)	(-0.2, 0.066)	(-0.1, 0.298)	(0.0, 0.632)	
        };
    \end{axis}
    
\end{tikzpicture}
    

==> images/TikZ__Relative_accuracy_vs_singular_value_threshold_exponent.tex <==
\begin{figure}[htb]
    \centering

    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    xmin = 0.45, xmax = 1.05,
                    ymin = -1.15, ymax = 0.25,
                    %	xmode = log, ymode = log,
                    xlabel = {Parameter $a$},
                    ylabel = {Relative accuracy},
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.05, 0.95)}, anchor=north west}
                ]

                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                        (0.5, -0.995833) += (0.5, 0.00808115) -= (0.5, 0.00808115)
                        (0.525, -0.9875) += (0.525, 0.0136959) -= (0.525, 0.0136959)
                        (0.55, -0.966667) += (0.55, 0.0210862) -= (0.55, 0.0210862)
                        (0.575, -0.958333) += (0.575, 0.0229782) -= (0.575, 0.0229782)
                        (0.6, -0.95) += (0.6, 0.0245) -= (0.6, 0.0245)
                        (0.625, -0.925) += (0.625, 0.0273918) -= (0.625, 0.0273918)
                        (0.65, -0.883333) += (0.65, 0.0278945) -= (0.65, 0.0278945)
                        (0.675, -0.8875) += (0.675, 0.0363508) -= (0.675, 0.0363508)
                        (0.7, -0.8875) += (0.7, 0.0303516) -= (0.7, 0.0303516)
                        (0.725, -0.8625) += (0.725, 0.0349477) -= (0.725, 0.0349477)
                        (0.75, -0.833333) += (0.75, 0.0333403) -= (0.75, 0.0333403)
                        (0.775, -0.825) += (0.775, 0.0297271) -= (0.775, 0.0297271)
                        (0.8, -0.7875) += (0.8, 0.0354216) -= (0.8, 0.0354216)
                        (0.825, -0.783333) += (0.825, 0.0323246) -= (0.825, 0.0323246)
                        (0.85, -0.6) += (0.85, 0.0476194) -= (0.85, 0.0476194)
                        (0.875, -0.404167) += (0.875, 0.0535394) -= (0.875, 0.0535394)
                        (0.9, -0.379167) += (0.9, 0.049325) -= (0.9, 0.049325)
                        (0.925, -0.429167) += (0.925, 0.0461826) -= (0.925, 0.0461826)
                        (0.95, -0.383333) += (0.95, 0.053966) -= (0.95, 0.053966)
                    };
                \addlegendentry{\scriptsize $K = 5$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                        (0.5, -1) += (0.5, 0) -= (0.5, 0)
                        (0.525, -1) += (0.525, 0) -= (0.525, 0)
                        (0.55, -1) += (0.55, 0) -= (0.55, 0)
                        (0.575, -1) += (0.575, 0) -= (0.575, 0)
                        (0.6, -0.997917) += (0.6, 0.00404057) -= (0.6, 0.00404057)
                        (0.625, -0.995833) += (0.625, 0.00565312) -= (0.625, 0.00565312)
                        (0.65, -1) += (0.65, 0) -= (0.65, 0)
                        (0.675, -0.991667) += (0.675, 0.00781899) -= (0.675, 0.00781899)
                        (0.7, -0.985417) += (0.7, 0.0099847) -= (0.7, 0.0099847)
                        (0.725, -0.98125) += (0.725, 0.011042) -= (0.725, 0.011042)
                        (0.75, -0.983333) += (0.75, 0.0105431) -= (0.75, 0.0105431)
                        (0.775, -0.960417) += (0.775, 0.0138347) -= (0.775, 0.0138347)
                        (0.8, -0.94375) += (0.8, 0.0140341) -= (0.8, 0.0140341)
                        (0.825, -0.925) += (0.825, 0.0135429) -= (0.825, 0.0135429)
                        (0.85, -0.916667) += (0.85, 0.012021) -= (0.85, 0.012021)
                        (0.875, -0.9125) += (0.875, 0.00935609) -= (0.875, 0.00935609)
                        (0.9, -0.897917) += (0.9, 0.00911157) -= (0.9, 0.00911157)
                        (0.925, -0.8875) += (0.925, 0.00935609) -= (0.925, 0.00935609)
                        (0.95, -0.883333) += (0.95, 0.0105431) -= (0.95, 0.0105431)
                    };
                \addlegendentry{\scriptsize $K = 10$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                        (0.5, -1) += (0.5, 0) -= (0.5, 0)
                        (0.525, -1) += (0.525, 0) -= (0.525, 0)
                        (0.55, -1) += (0.55, 0) -= (0.55, 0)
                        (0.575, -1) += (0.575, 0) -= (0.575, 0)
                        (0.6, -1) += (0.6, 0) -= (0.6, 0)
                        (0.625, -1) += (0.625, 0) -= (0.625, 0)
                        (0.65, -1) += (0.65, 0) -= (0.65, 0)
                        (0.675, -0.998958) += (0.675, 0.00202029) -= (0.675, 0.00202029)
                        (0.7, -0.99375) += (0.7, 0.00467805) -= (0.7, 0.00467805)
                        (0.725, -0.992708) += (0.725, 0.00499235) -= (0.725, 0.00499235)
                        (0.75, -0.989583) += (0.75, 0.00574455) -= (0.75, 0.00574455)
                        (0.775, -0.980208) += (0.775, 0.00691735) -= (0.775, 0.00691735)
                        (0.8, -0.975) += (0.8, 0.00707254) -= (0.8, 0.00707254)
                        (0.825, -0.965625) += (0.825, 0.00655642) -= (0.825, 0.00655642)
                        (0.85, -0.957292) += (0.85, 0.00499235) -= (0.85, 0.00499235)
                        (0.875, -0.955208) += (0.875, 0.00432099) -= (0.875, 0.00432099)
                        (0.9, -0.951042) += (0.9, 0.00202029) -= (0.9, 0.00202029)
                        (0.925, -0.95) += (0.925, 1.57042e-16) -= (0.925, 1.57042e-16)
                        (0.95, -0.95) += (0.95, 1.57042e-16) -= (0.95, 1.57042e-16)
                    };
                \addlegendentry{\scriptsize $K = 20$}

                \addplot[dashed, domain = 0.55:1.05, samples = 2] {0.0};

            \end{axis}
        \end{tikzpicture}
        \caption{$b = 0.5a, c = 0.75$}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    reverse legend,
                    xmin = 0.0, xmax = 0.55,
                    ymin = -1.15, ymax = 0.25,
                    %	xmode = log, ymode = log,
                    xlabel = {Parameter $b$},
                    % ylabel = {Relative accuracy},
                    yticklabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.05, 0.95)}, anchor=north west}
                ]

                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.025, -0.1875) += (0.025, 0.0667534) -= (0.025, 0.0667534)
                    (0.05, -0.225) += (0.05, 0.0484869) -= (0.05, 0.0484869)
                    (0.075, -0.254167) += (0.075, 0.0525969) -= (0.075, 0.0525969)
                    (0.1, -0.216667) += (0.1, 0.0691359) -= (0.1, 0.0691359)
                    (0.125, -0.216667) += (0.125, 0.0473854) -= (0.125, 0.0473854)
                    (0.15, -0.295833) += (0.15, 0.056568) -= (0.15, 0.056568)
                    (0.175, -0.2875) += (0.175, 0.055276) -= (0.175, 0.055276)
                    (0.2, -0.233333) += (0.2, 0.0507824) -= (0.2, 0.0507824)
                    (0.225, -0.279167) += (0.225, 0.0513132) -= (0.225, 0.0513132)
                    (0.25, -0.3375) += (0.25, 0.0590674) -= (0.25, 0.0590674)
                    (0.275, -0.3) += (0.275, 0.0516505) -= (0.275, 0.0516505)
                    (0.3, -0.3) += (0.3, 0.0476194) -= (0.3, 0.0476194)
                    (0.325, -0.291667) += (0.325, 0.0446685) -= (0.325, 0.0446685)
                    (0.35, -0.35) += (0.35, 0.0594542) -= (0.35, 0.0594542)
                    (0.375, -0.345833) += (0.375, 0.0513132) -= (0.375, 0.0513132)
                    (0.4, -0.316667) += (0.4, 0.0459564) -= (0.4, 0.0459564)
                    (0.425, -0.35) += (0.425, 0.0469139) -= (0.425, 0.0469139)
                    (0.45, -0.420833) += (0.45, 0.049325) -= (0.45, 0.049325)
                    (0.475, -0.541667) += (0.475, 0.0541202) -= (0.475, 0.0541202)
                    };
                % \addlegendentry{\scriptsize $K = 5$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.025, -0.241667) += (0.025, 0.0382324) -= (0.025, 0.0382324)
                    (0.05, -0.28125) += (0.05, 0.0385897) -= (0.05, 0.0385897)
                    (0.075, -0.254167) += (0.075, 0.0378489) -= (0.075, 0.0378489)
                    (0.1, -0.308333) += (0.1, 0.0345679) -= (0.1, 0.0345679)
                    (0.125, -0.322917) += (0.125, 0.0352397) -= (0.125, 0.0352397)
                    (0.15, -0.316667) += (0.15, 0.0371262) -= (0.15, 0.0371262)
                    (0.175, -0.347917) += (0.175, 0.0391615) -= (0.175, 0.0391615)
                    (0.2, -0.325) += (0.2, 0.0376465) -= (0.2, 0.0376465)
                    (0.225, -0.4125) += (0.225, 0.0358892) -= (0.225, 0.0358892)
                    (0.25, -0.48125) += (0.25, 0.0415041) -= (0.25, 0.0415041)
                    (0.275, -0.595833) += (0.275, 0.0336514) -= (0.275, 0.0336514)
                    (0.3, -0.754167) += (0.3, 0.0264368) -= (0.3, 0.0264368)
                    (0.325, -0.816667) += (0.325, 0.0233382) -= (0.325, 0.0233382)
                    (0.35, -0.81875) += (0.35, 0.0205439) -= (0.35, 0.0205439)
                    (0.375, -0.858333) += (0.375, 0.0150955) -= (0.375, 0.0150955)
                    (0.4, -0.870833) += (0.4, 0.0140959) -= (0.4, 0.0140959)
                    (0.425, -0.89375) += (0.425, 0.00895778) -= (0.425, 0.00895778)
                    (0.45, -0.9) += (0.45, 0.00577471) -= (0.45, 0.00577471)
                    (0.475, -0.904167) += (0.475, 0.00993238) -= (0.475, 0.00993238)
                    };
                % \addlegendentry{\scriptsize $K = 10$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.025, -0.522917) += (0.025, 0.0223576) -= (0.025, 0.0223576)
                    (0.05, -0.56875) += (0.05, 0.0336256) -= (0.05, 0.0336256)
                    (0.075, -0.641667) += (0.075, 0.0185631) -= (0.075, 0.0185631)
                    (0.1, -0.745833) += (0.1, 0.0182231) -= (0.1, 0.0182231)
                    (0.125, -0.817708) += (0.125, 0.0133849) -= (0.125, 0.0133849)
                    (0.15, -0.844792) += (0.15, 0.0123313) -= (0.15, 0.0123313)
                    (0.175, -0.852083) += (0.175, 0.0135301) -= (0.175, 0.0135301)
                    (0.2, -0.885417) += (0.2, 0.0115344) -= (0.2, 0.0115344)
                    (0.225, -0.9) += (0.225, 0.0125857) -= (0.225, 0.0125857)
                    (0.25, -0.920833) += (0.25, 0.0090542) -= (0.25, 0.0090542)
                    (0.275, -0.934375) += (0.275, 0.00655642) -= (0.275, 0.00655642)
                    (0.3, -0.942708) += (0.3, 0.00499235) -= (0.3, 0.00499235)
                    (0.325, -0.942708) += (0.325, 0.00499235) -= (0.325, 0.00499235)
                    (0.35, -0.942708) += (0.35, 0.00499235) -= (0.35, 0.00499235)
                    (0.375, -0.95) += (0.375, 1.57042e-16) -= (0.375, 1.57042e-16)
                    (0.4, -0.948958) += (0.4, 0.00202029) -= (0.4, 0.00202029)
                    (0.425, -0.95) += (0.425, 1.57042e-16) -= (0.425, 1.57042e-16)
                    (0.45, -0.95) += (0.45, 1.57042e-16) -= (0.45, 1.57042e-16)
                    (0.475, -0.952083) += (0.475, 0.00282656) -= (0.475, 0.00282656)
                    };
                % \addlegendentry{\scriptsize $K = 20$}

                \addplot[dashed, domain = 0.0:0.55, samples = 2] {0.0};

            \end{axis}
        \end{tikzpicture}
        \caption{$a = 0.9, c = 0.75$}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=\linewidth,
                    reverse legend,
                    xmin = 0.45, xmax = 1.05,
                    ymin = -1.15, ymax = 0.25,
                    %	xmode = log, ymode = log,
                    xlabel = {Parameter $c$},
                    % ylabel = {Relative accuracy},
                    yticklabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend style={at={(0.95, 0.05)}, anchor=south east}
                ]

                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.5, -1) += (0.5, 0) -= (0.5, 0)
                    (0.525, -1) += (0.525, 0) -= (0.525, 0)
                    (0.55, -1) += (0.55, 0) -= (0.55, 0)
                    (0.575, -1) += (0.575, 0) -= (0.575, 0)
                    (0.6, -1) += (0.6, 0) -= (0.6, 0)
                    (0.625, -1) += (0.625, 0) -= (0.625, 0)
                    (0.65, -0.995833) += (0.65, 0.00808115) -= (0.65, 0.00808115)
                    (0.675, -0.95) += (0.675, 0.0245) -= (0.675, 0.0245)
                    (0.7, -0.4125) += (0.7, 0.0989524) -= (0.7, 0.0989524)
                    (0.725, -0.279167) += (0.725, 0.0690454) -= (0.725, 0.0690454)
                    (0.75, -0.2125) += (0.75, 0.059349) -= (0.75, 0.059349)
                    (0.775, -0.233333) += (0.775, 0.0533444) -= (0.775, 0.0533444)
                    (0.8, -0.325) += (0.8, 0.0426313) -= (0.8, 0.0426313)
                    (0.825, -0.320833) += (0.825, 0.0608289) -= (0.825, 0.0608289)
                    (0.85, -0.354167) += (0.85, 0.0532271) -= (0.85, 0.0532271)
                    (0.875, -0.5125) += (0.875, 0.0564697) -= (0.875, 0.0564697)
                    (0.9, -0.5875) += (0.9, 0.0546694) -= (0.9, 0.0546694)
                    (0.925, -0.570833) += (0.925, 0.0489858) -= (0.925, 0.0489858)
                    (0.95, -0.604167) += (0.95, 0.0424189) -= (0.95, 0.0424189)
                    };
                % \addlegendentry{\scriptsize $K = 5$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.5, -1) += (0.5, 0) -= (0.5, 0)
                    (0.525, -1) += (0.525, 0) -= (0.525, 0)
                    (0.55, -1) += (0.55, 0) -= (0.55, 0)
                    (0.575, -1) += (0.575, 0) -= (0.575, 0)
                    (0.6, -1) += (0.6, 0) -= (0.6, 0)
                    (0.625, -1) += (0.625, 0) -= (0.625, 0)
                    (0.65, -1) += (0.65, 0) -= (0.65, 0)
                    (0.675, -0.997917) += (0.675, 0.00404057) -= (0.675, 0.00404057)
                    (0.7, -0.4) += (0.7, 0.0903884) -= (0.7, 0.0903884)
                    (0.725, -0.241667) += (0.725, 0.0431496) -= (0.725, 0.0431496)
                    (0.75, -0.245833) += (0.75, 0.0299831) -= (0.75, 0.0299831)
                    (0.775, -0.402083) += (0.775, 0.0389481) -= (0.775, 0.0389481)
                    (0.8, -0.466667) += (0.8, 0.0444815) -= (0.8, 0.0444815)
                    (0.825, -0.589583) += (0.825, 0.0451904) -= (0.825, 0.0451904)
                    (0.85, -0.68125) += (0.85, 0.0335014) -= (0.85, 0.0335014)
                    (0.875, -0.7375) += (0.875, 0.0394311) -= (0.875, 0.0394311)
                    (0.9, -0.814583) += (0.9, 0.0230913) -= (0.9, 0.0230913)
                    (0.925, -0.810417) += (0.925, 0.0184787) -= (0.925, 0.0184787)
                    (0.95, -0.820833) += (0.95, 0.0162907) -= (0.95, 0.0162907)
                    };
                % \addlegendentry{\scriptsize $K = 10$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.5, -1) += (0.5, 0) -= (0.5, 0)
                    (0.525, -1) += (0.525, 0) -= (0.525, 0)
                    (0.55, -1) += (0.55, 0) -= (0.55, 0)
                    (0.575, -1) += (0.575, 0) -= (0.575, 0)
                    (0.6, -1) += (0.6, 0) -= (0.6, 0)
                    (0.625, -1) += (0.625, 0) -= (0.625, 0)
                    (0.65, -1) += (0.65, 0) -= (0.65, 0)
                    (0.675, -1) += (0.675, 0) -= (0.675, 0)
                    (0.7, -0.936458) += (0.7, 0.00749577) -= (0.7, 0.00749577)
                    (0.725, -0.8) += (0.725, 0.0189336) -= (0.725, 0.0189336)
                    (0.75, -0.73125) += (0.75, 0.0215345) -= (0.75, 0.0215345)
                    (0.775, -0.775) += (0.775, 0.0210202) -= (0.775, 0.0210202)
                    (0.8, -0.835417) += (0.8, 0.0182517) -= (0.8, 0.0182517)
                    (0.825, -0.917708) += (0.825, 0.0148606) -= (0.825, 0.0148606)
                    (0.85, -0.935417) += (0.85, 0.00814537) -= (0.85, 0.00814537)
                    (0.875, -0.933333) += (0.875, 0.00833507) -= (0.875, 0.00833507)
                    (0.9, -0.940625) += (0.9, 0.005521) -= (0.9, 0.005521)
                    (0.925, -0.9375) += (0.925, 0.006125) -= (0.925, 0.006125)
                    (0.95, -0.932292) += (0.95, 0.00676503) -= (0.95, 0.00676503)
                    };
                % \addlegendentry{\scriptsize $K = 20$}

                \addplot[dashed, domain = 0.45:1.05, samples = 2] {0.0};

            \end{axis}
        \end{tikzpicture}
        \caption{$a = 0.9$, $b = 0.1$}
    \end{subfigure}

    \caption{%
        Relative accuracies attained $(\hat{K} - K)/K$ versus different choices of parameter settings $a$, $b$, and $c$.
        Here, $n = 1000$, $\ell_n = n (\ln{n})^2$, and each sample mean is the result of $48$ independent simulation replications.
        For each independent replication, the transition matrices for the \gls{BMC} was chosen uniformly at random and each cluster size was set to $1/K$.
    }
    \label{fig:Relative-accuracy-vs-singular-value-threshold-exponent}
\end{figure}


==> images/TikZ__Sparse_example.tex <==
\begin{figure}[htb]
    \begin{subfigure}{0.32\linewidth}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                width=1.0\linewidth,
                xmin = 0.72, xmax = 1.02,
                ymin = 0.72, ymax = 1.02,
                xlabel = {Path length exp. $\beta$},
                ylabel = {$p_0$},
                % label style = {font = \normalsize},
                % tick label style = {font = \normalsize},
                legend style={at={(0.03, 0.04)}, anchor=south west, font=\small}
            ]
            \addplot[only marks, mark=x, color=green!30!black, mark options={fill=green!30!white, scale=1.5}, fill opacity=0.5] plot coordinates {
                (0.8, 0.91)	(0.8, 0.93)	(0.8, 0.95)	(0.8, 0.97)
                (0.825, 0.89)	(0.825, 0.91)	(0.825, 0.93)	(0.825, 0.95)	(0.825, 0.97)	(0.825, 0.99)
                (0.85, 0.87)	(0.85, 0.89)	(0.85, 0.91)	(0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)	(0.85, 0.99)
                (0.875, 0.87)	(0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.85)	(0.9, 0.87)	(0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.85)	(0.925, 0.87)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addlegendentry{$n = 5000$}
            \addplot[only marks, mark=+, color=blue!30!black, mark options={fill=blue!30!white, scale=1.5}, fill opacity=0.5] plot coordinates {
                (0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)
                (0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.85)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addlegendentry{$n = 2000$}
            \addplot[only marks, mark=o, color=red!30!black, mark options={fill=red!30!white, scale=1.5}, fill opacity=0.5] plot coordinates {
                (0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)
                (0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addlegendentry{$n = 1000$}
            \end{axis}
        \end{tikzpicture}
        \caption{$\hat{\mcC}_n^{(\mathrm{a})}$}
        \label{fig:Sparse_example_a}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                width=1.0\linewidth,
                xmin = 0.72, xmax = 1.02,
                ymin = 0.72, ymax = 1.02,
                % yticklabel = \empty,
                xlabel = {Path length exp.  $\beta$},
            ]
            \addplot[only marks, mark=x, color=green!30!black, mark options={fill=green!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.75, 0.99)
                (0.775, 0.95)	(0.775, 0.97) (0.775, 0.99)
                (0.8, 0.91)	(0.8, 0.93)	(0.8, 0.95)	(0.8, 0.97) (0.8, 0.99)
                (0.825, 0.89)	(0.825, 0.91)	(0.825, 0.93)	(0.825, 0.95)	(0.825, 0.97)	(0.825, 0.99)
                (0.85, 0.87)	(0.85, 0.89)	(0.85, 0.91)	(0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)	(0.85, 0.99)
                (0.875, 0.85)   (0.875, 0.87)	(0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.83)    (0.9, 0.85)	(0.9, 0.87)	(0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.81)   (0.925, 0.83)    (0.925, 0.85)	(0.925, 0.87)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.79)    (0.95, 0.81)    (0.95, 0.83)    (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.79)  (0.975, 0.81)   (0.975, 0.83)   (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.77)   (1, 0.79)  (1, 0.81)   (1, 0.83)   (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addplot[only marks, mark=+, color=blue!30!black, mark options={fill=blue!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.8, 0.97)    (0.8, 0.99)
                (0.825, 0.93)	(0.825, 0.95)	(0.825, 0.97)    (0.825, 0.99)
                (0.85, 0.91)    (0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)    (0.85, 0.99)
                (0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.87) (0.9, 0.89) (0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.85)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.81)   (0.975, 0.83)   (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.81)   (1, 0.83)   (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addplot[only marks, mark=o, color=red!30!black, mark options={fill=red!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.85, 0.95)	(0.85, 0.97)	(0.85, .99)
                (0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, .99)
                (0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, .99)
                (0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{$\hat{\mcC}_n^{(\mathrm{b})}$}
        \label{fig:Sparse_example_b}
    \end{subfigure}%
    % \hfill
    \hspace{3mm}
    \begin{subfigure}{0.32\linewidth}
        \pgfplotsset{compat=1.18}
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                width=1.0\linewidth,
                xmin = 0.72, xmax = 1.02,
                ymin = 0.72, ymax = 1.02,
                % yticklabel = \empty,
                xlabel = {Path length exp. $\beta$},
            ]
            \addplot[only marks, mark=x, color=green!30!black, mark options={fill=green!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.8, 0.77) (0.8, 0.79) (0.8, 0.81) (0.8, 0.83) (0.8, 0.85) (0.8, 0.87) (0.8, 0.89) (0.8, 0.91)	(0.8, 0.93)	(0.8, 0.95)	    (0.8, 0.97)
                (0.825, 0.81)   (0.825, 0.83)    (0.825, 0.85)   (0.825, 0.87)   (0.825, 0.89)	(0.825, 0.91)	(0.825, 0.93)	(0.825, 0.95)	(0.825, 0.97)	(0.825, 0.99)
                (0.85, 0.81)    (0.85, 0.83)    (0.85, 0.85)    (0.85, 0.87)	(0.85, 0.89)	(0.85, 0.91)	(0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)	(0.85, 0.99)
                (0.875, 0.83)   (0.875, 0.85)   (0.875, 0.87)	(0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.83) (0.9, 0.85)	(0.9, 0.87)	(0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.85)	(0.925, 0.87)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addplot[only marks, mark=+, color=blue!30!black, mark options={fill=blue!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.85, 0.79)    (0.85, 0.81)	(0.85, 0.83)	(0.85, 0.85)	(0.85, 0.87)	(0.85, 0.89)	(0.85, 0.91)	(0.85, 0.93)	(0.85, 0.95)	(0.85, 0.97)
                (0.875, 0.81)	(0.875, 0.83)	(0.875, 0.85)	(0.875, 0.87)	(0.875, 0.89)	(0.875, 0.91)	(0.875, 0.93)	(0.875, 0.95)	(0.875, 0.97)	(0.875, 0.99)
                (0.9, 0.81)	(0.9, 0.83)	(0.9, 0.85)	(0.9, 0.87)	(0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)	(0.9, 0.99)
                (0.925, 0.83)	(0.925, 0.85)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.85)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
            };
            \addplot[only marks, mark=o, color=red!30!black, mark options={fill=red!30!white, scale = 1.5}, fill opacity=0.5] plot coordinates {
                (0.875, 0.77)	(0.875, 0.79)	(0.875, 0.81)	(0.875, 0.83)	(0.875, 0.85)	(0.875, 0.87)	(0.875, 0.89)
                (0.9, 0.79)	(0.9, 0.81)	(0.9, 0.83)	(0.9, 0.85)	(0.9, 0.87)	(0.9, 0.89)	(0.9, 0.91)	(0.9, 0.93)	(0.9, 0.95)	(0.9, 0.97)
                (0.925, 0.81)	(0.925, 0.83)	(0.925, 0.85)	(0.925, 0.87)	(0.925, 0.89)	(0.925, 0.91)	(0.925, 0.93)	(0.925, 0.95)	(0.925, 0.97)	(0.925, 0.99)
                (0.95, 0.81)	(0.95, 0.83)	(0.95, 0.85)	(0.95, 0.87)	(0.95, 0.89)	(0.95, 0.91)	(0.95, 0.93)	(0.95, 0.95)	(0.95, 0.97)	(0.95, 0.99)
                (0.975, 0.83)	(0.975, 0.85)	(0.975, 0.87)	(0.975, 0.89)	(0.975, 0.91)	(0.975, 0.93)	(0.975, 0.95)	(0.975, 0.97)	(0.975, 0.99)
                (1, 0.85)	(1, 0.87)	(1, 0.89)	(1, 0.91)	(1, 0.93)	(1, 0.95)	(1, 0.97)	(1, 0.99)
                };
            \node[anchor=south] at (axis cs:0.755,0.905){\small $>2$};
            \node (source) at (axis cs:0.79,0.9){};
            \node (destination) at (axis cs:0.725,0.9){};
            \draw[-Stealth,red!70!black, very thick](source)--(destination);

            \node[anchor=west] at (axis cs:0.95,0.76){\small $<2$};
            \node (source) at (axis cs:0.95,0.80){};
            \node (destination) at (axis cs:0.95,0.725){};
            \draw[-Stealth,red!70!black, very thick](source)--(destination);                
            \end{axis}
        \end{tikzpicture}
        \caption{$\hat{\mcC}_n^{(\mathrm{c})}$}
        \label{fig:Sparse_example_c}
    \end{subfigure}
    \caption{
        Scatter plots of pairs $(\beta,p_0)$ for which each algorithm correctly estimates $K$ at least half of the time.
        From (a) to (c), each data point is obtained using $24$, $24$, and $384$ independent replications, respectively.
        Arrows in (c) indicate regions where \Cref{alg:kpre} outputs values greater/less than 2 at least half of the time.
    }
    \label{fig:Sparse_example}
\end{figure}


==> images/TikZ__Sparse_example_singular_values.tex <==
\begin{figure}[hbtp]
    \centering
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=1.1\linewidth,
                    xmin = 0.70, xmax = 1.025,
                    ymin = 0.675, ymax = 1.5,
                    %	xmode = log, ymode = log,
                    xlabel = {Parameter $p_0$},
                    ylabel = {$\sigma_i/\gamma_n$},
                    ylabel shift = -5pt,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend image post style={scale=0.5},
                    legend style={at={(0.05, 0.05)}, anchor=south west,legend columns=-1}
                ]
                \path [draw=black, dashed]
                (axis cs:0.84,1.5)
                --(axis cs:0.84,0.6);
                \node[anchor=south] at (axis cs:0.77,1.36){\scriptsize $\Ktilde=1$};
                \node (source) at (axis cs:0.82,1.355){};
                \node (destination) at (axis cs:0.72,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);

                \node[anchor=south] at (axis cs:0.91,1.36){\scriptsize $\Ktilde=2$};
                \node (source) at (axis cs:0.86,1.355){};
                \node (destination) at (axis cs:0.96,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);
                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.75, 1.2794124569391294) += (0.75, 0.001976335303075594) -= (0.75, 0.001976335303075594)
                    (0.77, 1.2771673716257281) += (0.77, 0.0020832832708045364) -= (0.77, 0.0020832832708045364)
                    (0.79, 1.2785652882380323) += (0.79, 0.0018950877709288884) -= (0.79, 0.0018950877709288884)
                    (0.81, 1.2786959045919295) += (0.81, 0.0025647093311114235) -= (0.81, 0.0025647093311114235)
                    (0.83, 1.2766354487542164) += (0.83, 0.0023646386713588037) -= (0.83, 0.0023646386713588037)
                    (0.85, 1.2816439219968416) += (0.85, 0.0029459546518406134) -= (0.85, 0.0029459546518406134)
                    (0.87, 1.2784106659517025) += (0.87, 0.002576312464021709) -= (0.87, 0.002576312464021709)
                    (0.89, 1.2819706356559748) += (0.89, 0.0029525319122611676) -= (0.89, 0.0029525319122611676)
                    (0.91, 1.2817040530956099) += (0.91, 0.002785861636659485) -= (0.91, 0.002785861636659485)
                    (0.93, 1.2883217341349813) += (0.93, 0.00377736360247628) -= (0.93, 0.00377736360247628)
                    (0.95, 1.2914456559810283) += (0.95, 0.006453083872481388) -= (0.95, 0.006453083872481388)
                    (0.97, 1.3065429968413922) += (0.97, 0.010861899938951909) -= (0.97, 0.010861899938951909)
                    (0.99, 1.3382400003665358) += (0.99, 0.018838201470747613) -= (0.99, 0.018838201470747613)
                    };
                \addlegendentry{\scriptsize $i=1$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.75, 0.9157748185891651) += (0.75, 0.0033958882878677853) -= (0.75, 0.0033958882878677853)
                    (0.77, 0.924533594744508) += (0.77, 0.003662300993614543) -= (0.77, 0.003662300993614543)
                    (0.79, 0.9508738235241222) += (0.79, 0.0030655580640237996) -= (0.79, 0.0030655580640237996)
                    (0.81, 0.9705554336965178) += (0.81, 0.004046438933897971) -= (0.81, 0.004046438933897971)
                    (0.83, 0.9949162554242957) += (0.83, 0.003811043331026515) -= (0.83, 0.003811043331026515)
                    (0.85, 1.02705916631591) += (0.85, 0.002977225791311405) -= (0.85, 0.002977225791311405)
                    (0.87, 1.0552207813749077) += (0.87, 0.002888699786661369) -= (0.87, 0.002888699786661369)
                    (0.89, 1.0869788466999402) += (0.89, 0.0034506350425587582) -= (0.89, 0.0034506350425587582)
                    (0.91, 1.1143952470012743) += (0.91, 0.0028205060969599305) -= (0.91, 0.0028205060969599305)
                    (0.93, 1.1479251296272572) += (0.93, 0.004770058019708706) -= (0.93, 0.004770058019708706)
                    (0.95, 1.1786024507991069) += (0.95, 0.0065156428076347086) -= (0.95, 0.0065156428076347086)
                    (0.97, 1.199523578575022) += (0.97, 0.009841642896537488) -= (0.97, 0.009841642896537488)
                    (0.99, 1.200139000371175) += (0.99, 0.018803224558282833) -= (0.99, 0.018803224558282833)
                    };
                \addlegendentry{\scriptsize $i=2$}
                % \addlegendentry{\scriptsize $\sigma_2/\gamma_n$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.75, 0.8982519137335339) += (0.75, 0.0022033917421326646) -= (0.75, 0.0022033917421326646)
                    (0.77, 0.894544118824408) += (0.77, 0.0023086274687772095) -= (0.77, 0.0023086274687772095)
                    (0.79, 0.8996273324435317) += (0.79, 0.0029924684145021204) -= (0.79, 0.0029924684145021204)
                    (0.81, 0.8957443669073807) += (0.81, 0.003323079841402328) -= (0.81, 0.003323079841402328)
                    (0.83, 0.8977808352990805) += (0.83, 0.00309720086268455) -= (0.83, 0.00309720086268455)
                    (0.85, 0.9004384675119632) += (0.85, 0.00222740867079053) -= (0.85, 0.00222740867079053)
                    (0.87, 0.8975832898834774) += (0.87, 0.002496988985541826) -= (0.87, 0.002496988985541826)
                    (0.89, 0.8998755820380366) += (0.89, 0.0026053373830288696) -= (0.89, 0.0026053373830288696)
                    (0.91, 0.8991235384691046) += (0.91, 0.0022164062800941924) -= (0.91, 0.0022164062800941924)
                    (0.93, 0.9052901961481434) += (0.93, 0.003339746652880005) -= (0.93, 0.003339746652880005)
                    (0.95, 0.9037682541475593) += (0.95, 0.0038953832306476946) -= (0.95, 0.0038953832306476946)
                    (0.97, 0.9095563921795415) += (0.97, 0.005116494411156439) -= (0.97, 0.005116494411156439)
                    (0.99, 0.9175563007027653) += (0.99, 0.00638910953420999) -= (0.99, 0.00638910953420999)
                    };
                \addlegendentry{\scriptsize $i=3$}
                % \addlegendentry{\scriptsize $\sigma_3/\gamma_n$}
                \addplot[dashed, domain = 0.70:1.05, samples = 2] {1.0};
            \end{axis}
        \end{tikzpicture}
        \caption{$n=2000$, $\beta=0.95$}
        \label{fig:Sparse-example-singular-values-vs-p0}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=1.1\linewidth,
                    xmin = 0.65, xmax = 1.15,
                    ymin = 0.675, ymax = 1.5,
                    %	xmode = log, ymode = log,
                    xlabel = {Parameter $\beta$},
                    % ylabel = {$\sigma_2/(\ell_n/n)$},
                    % ylabel shift = -5pt,
                    ylabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    legend image post style={scale=0.5},
                    legend style={at={(0.05, 0.05)}, anchor=south west,legend columns=-1}
                ]
                \path [draw=black, dashed]
                (axis cs:0.84,1.5)
                --(axis cs:0.84,0.6);

                \path [draw=black, dashed]
                (axis cs:0.943,1.5)
                --(axis cs:0.943,0.6);
                \node[anchor=south] at (axis cs:0.745,1.36){\scriptsize $\Ktilde=3$};
                \node (source) at (axis cs:0.82,1.355){};
                \node (destination) at (axis cs:0.67,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);

                \node[anchor=south] at (axis cs:1.035,1.36){\scriptsize $\Ktilde=1$};
                \node (source) at (axis cs:0.96,1.355){};
                \node (destination) at (axis cs:1.11,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);
                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.76, 1.3041976151957229) += (0.76, 0.0031863988074022514) -= (0.76, 0.0031863988074022514)
                    (0.78, 1.302801263468896) += (0.78, 0.0038909060402672513) -= (0.78, 0.0038909060402672513)
                    (0.80, 1.3020154460076796) += (0.80, 0.0029466879943370033) -= (0.80, 0.0029466879943370033)
                    (0.82, 1.2987593342144972) += (0.82, 0.002445808519771982) -= (0.82, 0.002445808519771982)
                    (0.84, 1.2952089071063535) += (0.84, 0.0026133538598303915) -= (0.84, 0.0026133538598303915)
                    (0.86, 1.296249389959993) += (0.86, 0.0025985219619991187) -= (0.86, 0.0025985219619991187)
                    (0.88, 1.2931760919371111) += (0.88, 0.0020136347276776224) -= (0.88, 0.0020136347276776224)
                    (0.90, 1.289397169621638) += (0.90, 0.0025638956054764117) -= (0.90, 0.0025638956054764117)
                    (0.92, 1.2859230398726524) += (0.92, 0.0025438090209281158) -= (0.92, 0.0025438090209281158)
                    (0.94, 1.283748509656107) += (0.94, 0.002778846658683826) -= (0.94, 0.002778846658683826)
                    (0.96, 1.2788894859045248) += (0.96, 0.001968093053319963) -= (0.96, 0.001968093053319963)
                    (0.98, 1.2737936690875145) += (0.98, 0.002381031579258606) -= (0.98, 0.002381031579258606)
                    (1.00, 1.2655427667749894) += (1.00, 0.0023438634867118014) -= (1.00, 0.0023438634867118014)
                    (1.02, 1.269024373861629) += (1.02, 0.0020305070948212125) -= (1.02, 0.0020305070948212125)
                    (1.04, 1.2651440807118015) += (1.04, 0.002029671045837482) -= (1.04, 0.002029671045837482)
                    (1.06, 1.2605029781643384) += (1.06, 0.001917549456484496) -= (1.06, 0.001917549456484496)
                    (1.08, 1.2551703229536875) += (1.08, 0.001811825393654645) -= (1.08, 0.001811825393654645)
                };
                % \addlegendentry{\scriptsize $i=1$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.76, 1.0944009832883115) += (0.76, 0.0029428539059105038) -= (0.76, 0.0029428539059105038)
                    (0.78, 1.0843627588565086) += (0.78, 0.0040333376126618845) -= (0.78, 0.0040333376126618845)
                    (0.80, 1.07518388139564) += (0.80, 0.003869824775815714) -= (0.80, 0.003869824775815714)
                    (0.82, 1.0642289163400622) += (0.82, 0.0026839748462224545) -= (0.82, 0.0026839748462224545)
                    (0.84, 1.049674413986451) += (0.84, 0.002841915666178989) -= (0.84, 0.002841915666178989)
                    (0.86, 1.0407433390799623) += (0.86, 0.003089835819450388) -= (0.86, 0.003089835819450388)
                    (0.88, 1.0314607593409717) += (0.88, 0.003631549247036963) -= (0.88, 0.003631549247036963)
                    (0.90, 1.024159720634127) += (0.90, 0.0038689692930473055) -= (0.90, 0.0038689692930473055)
                    (0.92, 1.0163669813568625) += (0.92, 0.0035115847398057513) -= (0.92, 0.0035115847398057513)
                    (0.94, 1.0063731364628306) += (0.94, 0.003380402951714971) -= (0.94, 0.003380402951714971)
                    (0.96, 0.9959228463774793) += (0.96, 0.0030944144074975255) -= (0.96, 0.0030944144074975255)
                    (0.98, 0.9851388694367661) += (0.98, 0.002725593603363936) -= (0.98, 0.002725593603363936)
                    (1.00, 0.9746582350586152) += (1.00, 0.0023420079975328663) -= (1.00, 0.0023420079975328663)
                    (1.02, 0.969931921419914) += (1.02, 0.0031052141441573066) -= (1.02, 0.0031052141441573066)
                    (1.04, 0.9634756041580742) += (1.04, 0.0023755292332553394) -= (1.04, 0.0023755292332553394)
                    (1.06, 0.9545247410856917) += (1.06, 0.0029348480786005283) -= (1.06, 0.0029348480786005283)
                    (1.08, 0.9462080225987655) += (1.08, 0.002528583485056577) -= (1.08, 0.002528583485056577)
                };
                % \addlegendentry{\scriptsize $i=2$}
                % \addlegendentry{\scriptsize $\sigma_2/\gamma_n$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (0.76, 1.0654236243467945) += (0.76, 0.002951034065126962) -= (0.76, 0.002951034065126962)
                    (0.78, 1.0465448790613971) += (0.78, 0.0028665423624273266) -= (0.78, 0.0028665423624273266)
                    (0.80, 1.0277053437772923) += (0.80, 0.003687135677514951) -= (0.80, 0.003687135677514951)
                    (0.82, 1.0134915398750264) += (0.82, 0.0026117280522135553) -= (0.82, 0.0026117280522135553)
                    (0.84, 0.9943941775234449) += (0.84, 0.002783630337922578) -= (0.84, 0.002783630337922578)
                    (0.86, 0.9762608757537334) += (0.86, 0.0030165428384299783) -= (0.86, 0.0030165428384299783)
                    (0.88, 0.9622691558286879) += (0.88, 0.002326920132898837) -= (0.88, 0.002326920132898837)
                    (0.90, 0.9419146207630509) += (0.90, 0.003018176680302734) -= (0.90, 0.003018176680302734)
                    (0.92, 0.9264938084828951) += (0.92, 0.0034583897280345594) -= (0.92, 0.0034583897280345594)
                    (0.94, 0.9091258984335684) += (0.94, 0.002417727656646396) -= (0.94, 0.002417727656646396)
                    (0.96, 0.8908065497186217) += (0.96, 0.0023348228472025367) -= (0.96, 0.0023348228472025367)
                    (0.98, 0.8723665210030008) += (0.98, 0.002562072636595897) -= (0.98, 0.002562072636595897)
                    (1.00, 0.8510124658191408) += (1.00, 0.002035964516495548) -= (1.00, 0.002035964516495548)
                    (1.02, 0.8419932408713052) += (1.02, 0.003420377720827503) -= (1.02, 0.003420377720827503)
                    (1.04, 0.8240642111854891) += (1.04, 0.0028176775627091733) -= (1.04, 0.0028176775627091733)
                    (1.06, 0.8084717741677805) += (1.06, 0.0024230759488975575) -= (1.06, 0.0024230759488975575)
                    (1.08, 0.7892175323790932) += (1.08, 0.0018335863973611454) -= (1.08, 0.0018335863973611454)
                };
                % \addlegendentry{\scriptsize $i=3$}
                % \addlegendentry{\scriptsize $\sigma_3/\gamma_n$}

                \addplot[dashed, domain = 0.65:1.15, samples = 2] {1.0};

            \end{axis}
        \end{tikzpicture}
        \caption{$n=2000$, $p_0=0.83$}
        \label{fig:Sparse-example-singular-values-vs-beta}
    \end{subfigure}
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale = 0.95]
            \begin{axis}[
                    width=1.1\linewidth,
                    xmin = 70, xmax = 35000,
                    ymin = 0.675, ymax = 1.5,
                    xmode = log, %ymode = log,
                    xlabel = {No.\ of states $n$},
                    % ylabel = {$\sigma_i/\gamma_n$},
                    % ylabel shift = -5pt,
                    ylabel = \empty,
                    % label style = {font = \normalsize},
                    % tick label style = {font = \normalsize},
                    % legend image post style={scale=0.5},
                    % legend style={at={(0.05, 0.05)}, anchor=south west,legend columns=-1}
                ]
                \path [draw=black, dashed]
                (axis cs:650,1.5)
                --(axis cs:650,0.6);

                \path [draw=black, dashed]
                (axis cs:4189,1.5)
                --(axis cs:4189,0.6);
                \node[anchor=south] at (axis cs:223,1.36){\scriptsize $\Ktilde=3$};
                \node (source) at (axis cs:500,1.355){};
                \node (destination) at (axis cs:100,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);

                \node[anchor=south] at (axis cs:11000,1.36){\scriptsize $\Ktilde=1$};
                \node (source) at (axis cs:5000,1.355){};
                \node (destination) at (axis cs:22000,1.355){};
                \draw[-Stealth,red!70!black, very thick](source)--(destination);
                \addplot[smooth, mark=o, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (263, 1.3161008593489965) += (263, 0.010357756661541017) -= (263, 0.010357756661541017)
                    (326, 1.3141021452813704) += (326, 0.006843983222306727) -= (326, 0.006843983222306727)
                    (404, 1.313880143234056) += (404, 0.006925623761188788) -= (404, 0.006925623761188788)
                    (500, 1.3173217947961888) += (500, 0.007733111954984927) -= (500, 0.007733111954984927)
                    (619, 1.3139839866588987) += (619, 0.006187658351264697) -= (619, 0.006187658351264697)
                    (766, 1.3011855912671217) += (766, 0.004171988098726423) -= (766, 0.004171988098726423)
                    (949, 1.300566517896164) += (949, 0.004867066547888516) -= (949, 0.004867066547888516)
                    (1174, 1.2961069501644868) += (1174, 0.003915101084096905) -= (1174, 0.003915101084096905)
                    (1453, 1.2929194690732078) += (1453, 0.0029472512772443582) -= (1453, 0.0029472512772443582)
                    (1798, 1.2908323185712924) += (1798, 0.0026981140790903395) -= (1798, 0.0026981140790903395)
                    (2226, 1.286976441235622) += (2226, 0.00239081142596938) -= (2226, 0.00239081142596938)
                    (2755, 1.285156689130922) += (2755, 0.0011730300600654396) -= (2755, 0.0011730300600654396)
                    (3409, 1.2828103961280233) += (3409, 0.0016115400475772287) -= (3409, 0.0016115400475772287)
                    (4220, 1.28184471824854) += (4220, 0.0012080892253723363) -= (4220, 0.0012080892253723363)
                    (5223, 1.2765048421010001) += (5223, 0.0015762430280184256) -= (5223, 0.0015762430280184256)
                    (6464, 1.2759852999859127) += (6464, 0.0011995901026289682) -= (6464, 0.0011995901026289682)
                    (8001, 1.2739277410657037) += (8001, 0.0010572585687859592) -= (8001, 0.0010572585687859592)
                    (10000, 1.2708053716727876) += (10000, 0.0010165009632585795) -= (10000, 0.0010165009632585795)
                    };
                % \addlegendentry{\scriptsize $i=1$}

                \addplot[smooth, mark=square, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (263, 1.0903505533219902) += (263, 0.008876495388135104) -= (263, 0.008876495388135104)
                    (326, 1.093215699884796) += (326, 0.00864520753129369) -= (326, 0.00864520753129369)
                    (404, 1.0736981785493267) += (404, 0.009576390021869757) -= (404, 0.009576390021869757)
                    (500, 1.0714060997406432) += (500, 0.006646350887165382) -= (500, 0.006646350887165382)
                    (619, 1.0645378740280076) += (619, 0.006119772256159584) -= (619, 0.006119772256159584)
                    (766, 1.0542015971411658) += (766, 0.007649137204008398) -= (766, 0.007649137204008398)
                    (949, 1.0483031917851593) += (949, 0.004738003769330872) -= (949, 0.004738003769330872)
                    (1174, 1.0392156051776078) += (1174, 0.003914834463814157) -= (1174, 0.003914834463814157)
                    (1453, 1.035825976341665) += (1453, 0.0034282443142206413) -= (1453, 0.0034282443142206413)
                    (1798, 1.0253763010416186) += (1798, 0.002736668583383041) -= (1798, 0.002736668583383041)
                    (2226, 1.020961105107706) += (2226, 0.002792252451401243) -= (2226, 0.002792252451401243)
                    (2755, 1.0137851557923088) += (2755, 0.0020725283563022834) -= (2755, 0.0020725283563022834)
                    (3409, 1.0083639559630757) += (3409, 0.0027576251919717984) -= (3409, 0.0027576251919717984)
                    (4220, 1.0046649659231108) += (4220, 0.002144481569494321) -= (4220, 0.002144481569494321)
                    (5223, 0.9962490895917279) += (5223, 0.0021577414204732117) -= (5223, 0.0021577414204732117)
                    (6464, 0.994378810839926) += (6464, 0.0014803345092935989) -= (6464, 0.0014803345092935989)
                    (8001, 0.9902509613410245) += (8001, 0.0016668368799697597) -= (8001, 0.0016668368799697597)
                    (10000, 0.9836000401514206) += (10000, 0.0014275820518202475) -= (10000, 0.0014275820518202475)
                    };
                % \addlegendentry{\scriptsize $i=2$}
                % \addlegendentry{\scriptsize $\sigma_2/\gamma_n$}

                \addplot[smooth, mark=triangle, error bars/.cd, y dir=both, y explicit] plot coordinates {
                    (263, 1.0467886692971056) += (263, 0.007775744427837933) -= (263, 0.007775744427837933)
                    (326, 1.0321446538344106) += (326, 0.007793108065150721) -= (326, 0.007793108065150721)
                    (404, 1.0221969118339544) += (404, 0.00700362125918893) -= (404, 0.00700362125918893)
                    (500, 1.0180398431946922) += (500, 0.006225469841245389) -= (500, 0.006225469841245389)
                    (619, 1.0078656997444477) += (619, 0.005094950844139321) -= (619, 0.005094950844139321)
                    (766, 0.9887130197314513) += (766, 0.0036799227465104272) -= (766, 0.0036799227465104272)
                    (949, 0.9794467933385462) += (949, 0.004604936275095889) -= (949, 0.004604936275095889)
                    (1174, 0.96858326342428) += (1174, 0.0031937369101857297) -= (1174, 0.0031937369101857297)
                    (1453, 0.9602270491536663) += (1453, 0.004771913025242303) -= (1453, 0.004771913025242303)
                    (1798, 0.9486081810653663) += (1798, 0.0032523037430508836) -= (1798, 0.0032523037430508836)
                    (2226, 0.9409643032621781) += (2226, 0.0030545110831909947) -= (2226, 0.0030545110831909947)
                    (2755, 0.9273747098333461) += (2755, 0.002446960965759007) -= (2755, 0.002446960965759007)
                    (3409, 0.9176588871103513) += (3409, 0.001853160446361807) -= (3409, 0.001853160446361807)
                    (4220, 0.909699123522285) += (4220, 0.0023812177797016814) -= (4220, 0.0023812177797016814)
                    (5223, 0.8974421230313719) += (5223, 0.0021836424353109895) -= (5223, 0.0021836424353109895)
                    (6464, 0.8907648148073903) += (6464, 0.0019098543657611795) -= (6464, 0.0019098543657611795)
                    (8001, 0.8822141540145053) += (8001, 0.0016745256746757648) -= (8001, 0.0016745256746757648)
                    (10000, 0.8721277929882579) += (10000, 0.001777329537191097) -= (10000, 0.001777329537191097)
                    };
                % \addlegendentry{\scriptsize $i=3$}
                % \addlegendentry{\scriptsize $\sigma_3/\gamma_n$}

                \addplot[dashed, domain = 90:20000, samples = 2] {1.0};

            \end{axis}
        \end{tikzpicture}
        \caption{$p_0=0.83$, $\beta=0.90$}
        \label{fig:Sparse-example-singular-values-vs-n}
    \end{subfigure}

    \caption{%
        These plots display the nonzero singular values $\{ \sigma_i \}_{i = 1, 2, 3}$ of $\hat{N}_{\Gamma}$ divided by the singular value threshold $\gamma_n=(\ell_n/n)^{0.95}$ used in \Cref{sec:sparse_example} as a function of $p_0$, $\beta$, and $n$ (see \Cref{sec:sparse_example} for details).
        Each point is a sample average of $24$ independent replications.
        Confidence bounds are included, but are too small to be seen clearly for most points.
        Arrows indicate regions where $\Ktilde \neq 2$ at least half of the time.
    }
    \label{fig:Sparse-example-singular-values}
\end{figure}


==> images/TikZ__embedding_visualization.tex <==
\begin{figure}[htbp]
    \centering
        \begin{tikzpicture}[scale = 1]
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ylabel={$\tilde{V}_{\cdot,2}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, 4.229424953460693)	(-5.8079118728637695, 5.291750907897949)	(-5.382114887237549, 5.049424171447754)	(-4.29106330871582, 4.633971691131592)	(-5.849879264831543, 5.3079986572265625)	(-4.606489181518555, 3.809267520904541)	(-4.523410797119141, 4.192750930786133)	(-3.3970835208892822, 2.704542875289917)	(-4.367187023162842, 4.619107246398926)	(-4.112092018127441, 4.520184516906738)	(-5.551483631134033, 5.94536828994751)	(-4.2336835861206055, 3.4623045921325684)	(-4.259398460388184, 3.9360764026641846)	(-5.120368003845215, 5.04656457901001)	(-5.223220348358154, 4.854679584503174)	(-3.7004189491271973, 3.748300313949585)	(-4.103355407714844, 3.9449613094329834)	(-4.169573783874512, 3.583162546157837)	(-4.487761974334717, 4.304441928863525)	(-5.216904640197754, 4.877048492431641)	(-5.30470085144043, 4.946013927459717)	(-4.530451774597168, 3.6366069316864014)	(-4.292639255523682, 3.9893834590911865)	(-4.583116054534912, 3.702069044113159)	(-4.186739444732666, 4.136441707611084)	(-4.106068134307861, 3.9994750022888184)	(-4.7713704109191895, 5.395414352416992)	(-4.802652835845947, 4.236261367797852)	(-4.179407596588135, 3.8582823276519775)	(-5.172023773193359, 4.227442741394043)	(-4.151730060577393, 4.050388813018799)	(-3.4390292167663574, 3.084646224975586)	(-3.988917827606201, 4.407926559448242)	(-4.281781196594238, 4.162811279296875)	(-3.6264753341674805, 2.8434576988220215)	(-5.483436107635498, 5.270742893218994)	(-4.243830680847168, 4.122903347015381)	(-4.53598165512085, 4.382088661193848)	(-4.1026506423950195, 3.2964391708374023)	(-4.371561527252197, 4.15190315246582)	(-4.757238388061523, 3.498716115951538)	(-4.0479936599731445, 4.060789585113525)	(-3.8362808227539062, 3.4421751499176025)	(-4.509399890899658, 3.8782098293304443)	(-5.051746368408203, 4.694749355316162)	(-3.678736448287964, 4.237697601318359)	(-5.178345203399658, 4.574345588684082)	(-4.314624309539795, 3.9750475883483887)	(-4.314803600311279, 3.8839802742004395)	(-5.398679256439209, 5.750408172607422)	(-5.1209540367126465, 4.601623058319092)	(-4.971790790557861, 3.749812126159668)	(-4.83848762512207, 4.832763195037842)	(-4.02122163772583, 4.2696356773376465)	(-4.028738975524902, 4.442805767059326)	(-6.073668956756592, 4.662515640258789)	(-3.581841468811035, 3.4594149589538574)	(-4.134984970092773, 3.317558765411377)	(-4.372204780578613, 4.468812942504883)	(-4.593454360961914, 3.45340895652771)	(-4.176997661590576, 3.744189739227295)	(-4.052323818206787, 4.365539073944092)	(-5.122702598571777, 5.202579021453857)	(-5.323744773864746, 4.288894176483154)	(-4.8370442390441895, 3.880373239517212)	(-5.400023460388184, 4.95814847946167)	(-4.286062240600586, 3.8297042846679688)	(-4.047940254211426, 3.274810791015625)	(-4.959371566772461, 5.1830549240112305)	(-3.9014647006988525, 3.453402519226074)	(-4.791914463043213, 4.6633100509643555)	(-5.046505451202393, 4.67041540145874)	(-4.016050338745117, 3.7566134929656982)	(-4.059656620025635, 3.9695112705230713)	(-5.093992233276367, 4.361786842346191)	(-4.33173131942749, 4.619369029998779)	(-5.866572380065918, 5.423532962799072)	(-3.571323871612549, 3.69844913482666)	(-4.281900882720947, 4.179921627044678)	(-4.109004020690918, 3.4531338214874268)	(-5.002608776092529, 3.887814521789551)	(-4.918483734130859, 4.357109069824219)	(-3.9385743141174316, 3.5949761867523193)	(-4.472377300262451, 3.8624250888824463)	(-4.397200107574463, 4.03221321105957)	(-5.121682167053223, 4.635350704193115)	(-3.903869390487671, 3.3719382286071777)	(-5.085787773132324, 5.051875114440918)	(-5.1296844482421875, 5.096826076507568)	(-4.2750725746154785, 3.7207257747650146)	(-4.146790504455566, 3.672499418258667)	(-4.124028205871582, 4.011683940887451)	(-4.585760593414307, 4.558222770690918)	(-4.585958003997803, 4.495835781097412)	(-4.837697982788086, 3.685344696044922)	(-4.099434852600098, 4.511725902557373)	(-4.001982688903809, 3.4193780422210693)	(-5.1652421951293945, 3.521346092224121)	(-3.978322982788086, 3.504209041595459)	(-4.560726165771484, 4.425445079803467)	(-4.572432994842529, 3.92130446434021)	(-4.540805816650391, 4.327179908752441)	(-3.1190924644470215, 3.4261398315429688)	(-4.998747825622559, 4.309228420257568)	(-4.545209884643555, 4.339967727661133)	(-3.8152904510498047, 4.153417587280273)	(-4.178335189819336, 3.2550227642059326)	(-4.474384784698486, 3.766113519668579)	(-4.788771629333496, 4.588646411895752)	(-4.841970443725586, 4.169118404388428)	(-4.329497337341309, 3.5521302223205566)	(-3.8049581050872803, 3.191197633743286)	(-4.641851902008057, 4.579216957092285)	(-4.715581893920898, 3.8229002952575684)	(-4.9670915603637695, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -1.8494131565093994)	(-4.644842624664307, -1.5296250581741333)	(-5.050583839416504, -1.7734696865081787)	(-4.7086334228515625, -1.28040611743927)	(-4.468094825744629, -1.639324426651001)	(-5.259373664855957, -1.1613929271697998)	(-5.1780171394348145, -1.464690089225769)	(-4.653470993041992, -1.6509380340576172)	(-5.0412397384643555, -2.757150650024414)	(-4.069370746612549, -1.8969968557357788)	(-5.193450450897217, -1.8033883571624756)	(-4.497812747955322, -1.9937900304794312)	(-5.566468715667725, -2.910674810409546)	(-5.237582683563232, -2.174682140350342)	(-4.309235095977783, -1.6786584854125977)	(-4.376717567443848, -1.998801827430725)	(-5.283199787139893, -2.093599319458008)	(-5.212188243865967, -2.2340188026428223)	(-4.557671070098877, -1.94340980052948)	(-4.710512638092041, -2.1077983379364014)	(-4.1774444580078125, -2.0172860622406006)	(-5.0255327224731445, -1.7273871898651123)	(-5.183830261230469, -2.8328981399536133)	(-3.9330689907073975, -1.6419745683670044)	(-4.9362711906433105, -2.2575573921203613)	(-4.329281806945801, -1.7663129568099976)	(-5.398833751678467, -2.241115093231201)	(-5.22502326965332, -2.3706631660461426)	(-4.6267619132995605, -1.7353190183639526)	(-4.751128196716309, -2.0564215183258057)	(-4.444282531738281, -1.5660459995269775)	(-4.445515155792236, -1.7551270723342896)	(-4.461151123046875, -1.7876839637756348)	(-5.543796062469482, -3.052717924118042)	(-4.792196273803711, -1.8959585428237915)	(-4.544645309448242, -1.8502520322799683)	(-4.464298725128174, -2.2283284664154053)	(-6.038195610046387, -3.711238384246826)	(-5.089899063110352, -1.6351077556610107)	(-5.540524959564209, -2.030184507369995)	(-3.9049999713897705, -1.5688352584838867)	(-4.9943461418151855, -1.7995518445968628)	(-5.413754463195801, -2.3478310108184814)	(-5.8554301261901855, -2.553865432739258)	(-5.185586452484131, -2.007774829864502)	(-5.326864719390869, -2.251840829849243)	(-4.787644386291504, -2.628953695297241)	(-4.651296615600586, -2.127257823944092)	(-4.5589599609375, -1.9556829929351807)	(-5.589822292327881, -1.9619288444519043)	(-5.464991569519043, -1.784286379814148)	(-4.223323345184326, -2.2212843894958496)	(-5.060275077819824, -1.605309009552002)	(-5.259246349334717, -2.6162147521972656)	(-4.731042861938477, -2.2657251358032227)	(-4.859647750854492, -1.8647854328155518)	(-5.581333637237549, -2.42728590965271)	(-4.773513317108154, -1.6415354013442993)	(-4.927558898925781, -2.1965606212615967)	(-6.233397483825684, -2.5851593017578125)	(-4.428521156311035, -2.1559324264526367)	(-4.305803298950195, -1.3372000455856323)	(-4.1911187171936035, -1.0397127866744995)	(-4.325858116149902, -1.3960973024368286)	(-4.232367992401123, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, -2.8329973220825195)	(-4.150861740112305, -2.600414991378784)	(-4.342264175415039, -2.340977907180786)	(-4.813651084899902, -2.7227602005004883)	(-3.957153797149658, -2.651667356491089)	(-3.8031606674194336, -2.1272013187408447)	(-3.9190614223480225, -2.2806715965270996)	(-4.255119800567627, -2.9889023303985596)	(-3.9007601737976074, -1.9895387887954712)	(-4.511224746704102, -2.865290880203247)	(-3.826510429382324, -2.454662561416626)	(-3.617954730987549, -1.7243403196334839)	(-3.8100736141204834, -1.6650227308273315)	(-4.035083293914795, -2.406168222427368)	(-4.42757511138916, -2.9652671813964844)	(-4.108255386352539, -2.450570821762085)	(-3.810786247253418, -2.1302385330200195)	(-4.057614803314209, -2.2077765464782715)	(-4.523165225982666, -2.9578166007995605)	(-3.4997997283935547, -2.1845734119415283)	(-4.326364994049072, -2.6744444370269775)	(-6.104659080505371, -3.886613368988037)	(-4.846819877624512, -2.5686588287353516)	(-3.857008457183838, -2.528563976287842)	(-4.694289684295654, -2.533965826034546)	(-4.173142910003662, -2.565587043762207)	(-4.409610748291016, -3.0123817920684814)	(-4.825361728668213, -3.2158515453338623)	(-4.279011249542236, -2.278846025466919)	(-3.7021188735961914, -2.4392662048339844)	(-4.888295650482178, -3.0049569606781006)	(-3.8624327182769775, -2.130540609359741)	(-4.072617053985596, -2.1529226303100586)	(-3.5659048557281494, -2.3792927265167236)	(-4.341956615447998, -2.657580614089966)	(-3.368467330932617, -1.8750613927841187)	(-4.656971454620361, -2.6764883995056152)	(-5.468367576599121, -2.6979823112487793)	(-4.107268333435059, -2.274294376373291)	(-3.7313177585601807, -2.020928144454956)	(-3.9544875621795654, -2.7443082332611084)	(-3.2421326637268066, -1.7537564039230347)	(-5.40153169631958, -3.1446077823638916)	(-3.7145209312438965, -2.658808946609497)	(-4.832827568054199, -3.5970447063446045)	(-4.0792555809021, -2.115048408508301)	(-4.24144983291626, -1.9035512208938599)	(-3.8286430835723877, -1.6544737815856934)	(-4.978268623352051, -2.488569498062134)	(-4.907638072967529, -3.3210532665252686)	(-5.464926242828369, -2.7694296836853027)	(-4.023996829986572, -2.2928354740142822)	(-4.099465370178223, -2.9187417030334473)	(-5.192311763763428, -2.482574939727783)	(-4.946950435638428, -3.1987547874450684)	(-4.487781524658203, -2.7609059810638428)	(-4.63645601272583, -3.3558130264282227)	(-4.6660308837890625, -2.7797696590423584)	(-4.505016326904297, -2.734285593032837)	(-3.735074758529663, -1.7659083604812622)	(-4.038006782531738, -2.4152543544769287)	(-4.012136459350586, -2.3167848587036133)	(-4.504456996917725, -2.775663137435913)	(-3.745521306991577, -1.9836716651916504)	(-3.7984325885772705, -2.5096027851104736)	(-4.936917781829834, -2.5075600147247314)	(-4.971042633056641, -2.763051986694336)	(-4.362410545349121, -2.411433458328247)	(-4.314480781555176, -2.4892449378967285)	(-4.389975070953369, -2.8434619903564453)	(-4.294981956481934, -2.4784622192382812)	(-4.406559467315674, -2.79091739654541)	(-4.46939754486084, -2.350269317626953)	(-4.424994945526123, -2.820270538330078)	(-4.138462066650391, -3.0405662059783936)	(-4.972954750061035, -2.874202013015747)	(-4.280320644378662, -2.6245875358581543)	(-5.331271648406982, -2.568819761276245)	(-4.637758731842041, -2.882797956466675)	(-3.324956178665161, -2.266108274459839)	(-4.646117210388184, -2.8567821979522705)	(-3.7571420669555664, -2.055816888809204)	(-5.156564712524414, -3.5594027042388916)	(-3.7906224727630615, -2.1042041778564453)	(-4.612027168273926, -3.1300535202026367)	(-3.3351712226867676, -2.0767831802368164)	(-5.205501556396484, -3.4244933128356934)	(-4.7099432945251465, -2.7092533111572266)	(-4.163913249969482, -2.7455198764801025)	(-4.6295647621154785, -2.8186237812042236)	(-4.478234767913818, -2.5442440509796143)	(-4.900683879852295, -2.662834882736206)	(-3.776306390762329, -1.6741782426834106)	(-3.2146804332733154, -2.2898600101470947)	(-5.014441967010498, -2.8557045459747314)	(-4.022587299346924, -2.0424277782440186)	(-3.825350761413574, -2.4272475242614746)	(-4.208315372467041, -2.8332488536834717)	(-5.534377574920654, -3.761115074157715)	(-4.312202453613281, -1.9411574602127075)	(-3.8813843727111816, -2.5655086040496826)	(-4.117746829986572, -2.3405277729034424)	(-4.050925254821777, -2.4792139530181885)	(-4.432384967803955, -2.6692469120025635)	(-4.416336536407471, -2.1580753326416016)	(-4.218676567077637, -2.403294086456299)	(-4.0214314460754395, -2.914890766143799)	(-4.7078399658203125, -2.624319314956665)	(-4.29101037979126, -3.0288920402526855)	(-3.745544195175171, -2.063098669052124)	(-4.451591491699219, -2.7571592330932617)	(-4.662605285644531, -3.4052391052246094)	(-4.189791202545166, -2.7127268314361572)	(-4.807528495788574, -2.89241886138916)	(-4.523960113525391, -2.4258129596710205)	(-5.291097640991211, -3.365097761154175)	(-4.204352855682373, -2.8361072540283203)	(-3.643451452255249, -1.8528838157653809)	(-4.039901256561279, -2.5645925998687744)	(-4.254361629486084, -2.6698317527770996)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.23\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-2.3188271522521973, 4.229424953460693)	(-2.6783576011657715, 5.291750907897949)	(-2.6467342376708984, 5.049424171447754)	(-1.8613290786743164, 4.633971691131592)	(-3.328364372253418, 5.3079986572265625)	(-2.5844974517822266, 3.809267520904541)	(-2.582186698913574, 4.192750930786133)	(-1.5957207679748535, 2.704542875289917)	(-2.5666344165802, 4.619107246398926)	(-2.5730717182159424, 4.520184516906738)	(-2.6840484142303467, 5.94536828994751)	(-1.9574484825134277, 3.4623045921325684)	(-2.41276478767395, 3.9360764026641846)	(-3.017514228820801, 5.04656457901001)	(-2.6438822746276855, 4.854679584503174)	(-2.228431463241577, 3.748300313949585)	(-2.0054543018341064, 3.9449613094329834)	(-2.322269916534424, 3.583162546157837)	(-2.3518829345703125, 4.304441928863525)	(-2.6567814350128174, 4.877048492431641)	(-2.954939842224121, 4.946013927459717)	(-2.790081739425659, 3.6366069316864014)	(-2.6160597801208496, 3.9893834590911865)	(-2.3390886783599854, 3.702069044113159)	(-2.5436975955963135, 4.136441707611084)	(-2.333089590072632, 3.9994750022888184)	(-2.508936882019043, 5.395414352416992)	(-2.9021334648132324, 4.236261367797852)	(-1.9068652391433716, 3.8582823276519775)	(-2.714473009109497, 4.227442741394043)	(-2.663634777069092, 4.050388813018799)	(-2.2879154682159424, 3.084646224975586)	(-2.385645627975464, 4.407926559448242)	(-2.488013744354248, 4.162811279296875)	(-2.2227797508239746, 2.8434576988220215)	(-3.241272211074829, 5.270742893218994)	(-2.1516826152801514, 4.122903347015381)	(-2.0824458599090576, 4.382088661193848)	(-2.3182222843170166, 3.2964391708374023)	(-2.262907028198242, 4.15190315246582)	(-2.4181180000305176, 3.498716115951538)	(-2.2735507488250732, 4.060789585113525)	(-1.9940589666366577, 3.4421751499176025)	(-2.392129421234131, 3.8782098293304443)	(-3.112022876739502, 4.694749355316162)	(-2.2761919498443604, 4.237697601318359)	(-1.565168857574463, 4.574345588684082)	(-2.2142505645751953, 3.9750475883483887)	(-2.478864908218384, 3.8839802742004395)	(-2.987840414047241, 5.750408172607422)	(-2.4490807056427, 4.601623058319092)	(-2.170743227005005, 3.749812126159668)	(-2.9464917182922363, 4.832763195037842)	(-1.9512617588043213, 4.2696356773376465)	(-2.2640135288238525, 4.442805767059326)	(-3.397963047027588, 4.662515640258789)	(-2.159736156463623, 3.4594149589538574)	(-2.491811513900757, 3.317558765411377)	(-2.110508680343628, 4.468812942504883)	(-2.7627131938934326, 3.45340895652771)	(-1.8603843450546265, 3.744189739227295)	(-2.278985023498535, 4.365539073944092)	(-2.7391858100891113, 5.202579021453857)	(-3.333789110183716, 4.288894176483154)	(-2.97373366355896, 3.880373239517212)	(-2.7022452354431152, 4.95814847946167)	(-2.040050506591797, 3.8297042846679688)	(-2.3090741634368896, 3.274810791015625)	(-2.6483142375946045, 5.1830549240112305)	(-1.4923739433288574, 3.453402519226074)	(-2.4293839931488037, 4.6633100509643555)	(-2.58967924118042, 4.67041540145874)	(-2.2954511642456055, 3.7566134929656982)	(-2.320178270339966, 3.9695112705230713)	(-3.207153558731079, 4.361786842346191)	(-2.2363686561584473, 4.619369029998779)	(-2.757308006286621, 5.423532962799072)	(-1.9537831544876099, 3.69844913482666)	(-2.562939167022705, 4.179921627044678)	(-2.110114097595215, 3.4531338214874268)	(-2.7611353397369385, 3.887814521789551)	(-2.0406134128570557, 4.357109069824219)	(-2.3914520740509033, 3.5949761867523193)	(-2.221198320388794, 3.8624250888824463)	(-2.875821352005005, 4.03221321105957)	(-2.4538960456848145, 4.635350704193115)	(-1.7156051397323608, 3.3719382286071777)	(-3.0262346267700195, 5.051875114440918)	(-3.006477117538452, 5.096826076507568)	(-2.4210431575775146, 3.7207257747650146)	(-2.267291784286499, 3.672499418258667)	(-2.2286038398742676, 4.011683940887451)	(-2.06455397605896, 4.558222770690918)	(-2.429490089416504, 4.495835781097412)	(-2.7711260318756104, 3.685344696044922)	(-2.4390740394592285, 4.511725902557373)	(-2.5221822261810303, 3.4193780422210693)	(-2.5625712871551514, 3.521346092224121)	(-1.2193595170974731, 3.504209041595459)	(-2.3799848556518555, 4.425445079803467)	(-3.2393622398376465, 3.92130446434021)	(-1.7280280590057373, 4.327179908752441)	(-1.5354291200637817, 3.4261398315429688)	(-2.3360137939453125, 4.309228420257568)	(-2.3354976177215576, 4.339967727661133)	(-2.0336039066314697, 4.153417587280273)	(-2.373234987258911, 3.2550227642059326)	(-2.424753427505493, 3.766113519668579)	(-2.4855055809020996, 4.588646411895752)	(-2.174203634262085, 4.169118404388428)	(-2.078371524810791, 3.5521302223205566)	(-1.4896105527877808, 3.191197633743286)	(-2.5923843383789062, 4.579216957092285)	(-2.58306884765625, 3.8229002952575684)	(-2.476912498474121, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-2.5871639251708984, -1.8494131565093994)	(-2.089329957962036, -1.5296250581741333)	(-2.6688528060913086, -1.7734696865081787)	(-2.65405011177063, -1.28040611743927)	(-2.2766761779785156, -1.639324426651001)	(-3.4203717708587646, -1.1613929271697998)	(-2.707911968231201, -1.464690089225769)	(-2.4690916538238525, -1.6509380340576172)	(-2.8769659996032715, -2.757150650024414)	(-2.367520570755005, -1.8969968557357788)	(-2.9024622440338135, -1.8033883571624756)	(-2.4816198348999023, -1.9937900304794312)	(-2.3812623023986816, -2.910674810409546)	(-2.102112293243408, -2.174682140350342)	(-2.7025349140167236, -1.6786584854125977)	(-2.52182674407959, -1.998801827430725)	(-3.106102705001831, -2.093599319458008)	(-2.987565279006958, -2.2340188026428223)	(-2.426799774169922, -1.94340980052948)	(-2.301255702972412, -2.1077983379364014)	(-1.9506783485412598, -2.0172860622406006)	(-3.0308830738067627, -1.7273871898651123)	(-2.4952070713043213, -2.8328981399536133)	(-1.9012395143508911, -1.6419745683670044)	(-2.649437665939331, -2.2575573921203613)	(-2.255066394805908, -1.7663129568099976)	(-3.4966366291046143, -2.241115093231201)	(-2.7929863929748535, -2.3706631660461426)	(-2.797733783721924, -1.7353190183639526)	(-2.5013160705566406, -2.0564215183258057)	(-2.4108128547668457, -1.5660459995269775)	(-2.2791881561279297, -1.7551270723342896)	(-2.762028455734253, -1.7876839637756348)	(-2.6027402877807617, -3.052717924118042)	(-2.575225830078125, -1.8959585428237915)	(-2.1299614906311035, -1.8502520322799683)	(-2.5534658432006836, -2.2283284664154053)	(-3.2413673400878906, -3.711238384246826)	(-2.3686304092407227, -1.6351077556610107)	(-3.1326968669891357, -2.030184507369995)	(-2.378122091293335, -1.5688352584838867)	(-3.1417343616485596, -1.7995518445968628)	(-2.6653006076812744, -2.3478310108184814)	(-3.6730823516845703, -2.553865432739258)	(-3.0226151943206787, -2.007774829864502)	(-2.9215340614318848, -2.251840829849243)	(-2.3527755737304688, -2.628953695297241)	(-2.805634021759033, -2.127257823944092)	(-2.4171645641326904, -1.9556829929351807)	(-2.768007278442383, -1.9619288444519043)	(-2.702299118041992, -1.784286379814148)	(-2.4013986587524414, -2.2212843894958496)	(-2.475337505340576, -1.605309009552002)	(-2.285433053970337, -2.6162147521972656)	(-2.947561025619507, -2.2657251358032227)	(-2.6135904788970947, -1.8647854328155518)	(-3.4892520904541016, -2.42728590965271)	(-2.333524227142334, -1.6415354013442993)	(-3.033181667327881, -2.1965606212615967)	(-3.8045952320098877, -2.5851593017578125)	(-2.8308002948760986, -2.1559324264526367)	(-2.0734500885009766, -1.3372000455856323)	(-2.353538751602173, -1.0397127866744995)	(-2.1193032264709473, -1.3960973024368286)	(-2.2789618968963623, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (4.5430908203125, -2.8329973220825195)	(3.800095558166504, -2.600414991378784)	(3.9907734394073486, -2.340977907180786)	(4.651768207550049, -2.7227602005004883)	(2.9277565479278564, -2.651667356491089)	(3.142988920211792, -2.1272013187408447)	(4.237155914306641, -2.2806715965270996)	(4.094905376434326, -2.9889023303985596)	(4.05000114440918, -1.9895387887954712)	(3.6738739013671875, -2.865290880203247)	(3.7412073612213135, -2.454662561416626)	(3.4501752853393555, -1.7243403196334839)	(3.5191898345947266, -1.6650227308273315)	(3.8562421798706055, -2.406168222427368)	(4.094868183135986, -2.9652671813964844)	(3.9094696044921875, -2.450570821762085)	(3.270156145095825, -2.1302385330200195)	(4.6960039138793945, -2.2077765464782715)	(4.410017490386963, -2.9578166007995605)	(3.339188814163208, -2.1845734119415283)	(3.869333505630493, -2.6744444370269775)	(5.653600215911865, -3.886613368988037)	(4.947628498077393, -2.5686588287353516)	(3.5176069736480713, -2.528563976287842)	(4.287936687469482, -2.533965826034546)	(4.264190196990967, -2.565587043762207)	(3.9242618083953857, -3.0123817920684814)	(4.163399696350098, -3.2158515453338623)	(3.597181797027588, -2.278846025466919)	(3.427910089492798, -2.4392662048339844)	(5.05363655090332, -3.0049569606781006)	(3.5750679969787598, -2.130540609359741)	(3.239645004272461, -2.1529226303100586)	(3.1914401054382324, -2.3792927265167236)	(3.8301615715026855, -2.657580614089966)	(3.321228504180908, -1.8750613927841187)	(3.907376766204834, -2.6764883995056152)	(5.821459770202637, -2.6979823112487793)	(3.8338749408721924, -2.274294376373291)	(3.2497518062591553, -2.020928144454956)	(3.7700159549713135, -2.7443082332611084)	(2.355725049972534, -1.7537564039230347)	(4.935396194458008, -3.1446077823638916)	(3.088809013366699, -2.658808946609497)	(3.8507721424102783, -3.5970447063446045)	(3.8048131465911865, -2.115048408508301)	(4.082777500152588, -1.9035512208938599)	(3.419224500656128, -1.6544737815856934)	(4.4078049659729, -2.488569498062134)	(4.015387058258057, -3.3210532665252686)	(4.919137477874756, -2.7694296836853027)	(3.6604413986206055, -2.2928354740142822)	(4.43681526184082, -2.9187417030334473)	(4.863205432891846, -2.482574939727783)	(4.322610855102539, -3.1987547874450684)	(3.8345537185668945, -2.7609059810638428)	(4.309472560882568, -3.3558130264282227)	(3.6097822189331055, -2.7797696590423584)	(4.4026970863342285, -2.734285593032837)	(3.5644965171813965, -1.7659083604812622)	(4.477468967437744, -2.4152543544769287)	(2.983673572540283, -2.3167848587036133)	(4.361417293548584, -2.775663137435913)	(4.096772193908691, -1.9836716651916504)	(4.002281665802002, -2.5096027851104736)	(4.295442581176758, -2.5075600147247314)	(4.552419185638428, -2.763051986694336)	(3.6872076988220215, -2.411433458328247)	(3.93837833404541, -2.4892449378967285)	(3.6618051528930664, -2.8434619903564453)	(4.324172496795654, -2.4784622192382812)	(4.059157848358154, -2.79091739654541)	(4.676753044128418, -2.350269317626953)	(4.587445259094238, -2.820270538330078)	(3.9119348526000977, -3.0405662059783936)	(4.41838264465332, -2.874202013015747)	(4.140779495239258, -2.6245875358581543)	(5.621213912963867, -2.568819761276245)	(3.651869535446167, -2.882797956466675)	(3.5845048427581787, -2.266108274459839)	(4.1907057762146, -2.8567821979522705)	(3.6459248065948486, -2.055816888809204)	(4.546690940856934, -3.5594027042388916)	(3.3995068073272705, -2.1042041778564453)	(4.09092903137207, -3.1300535202026367)	(2.6779558658599854, -2.0767831802368164)	(5.394924640655518, -3.4244933128356934)	(4.618080139160156, -2.7092533111572266)	(4.5032572746276855, -2.7455198764801025)	(3.9506430625915527, -2.8186237812042236)	(4.379104137420654, -2.5442440509796143)	(4.801632404327393, -2.662834882736206)	(2.7465929985046387, -1.6741782426834106)	(2.9537413120269775, -2.2898600101470947)	(4.22493839263916, -2.8557045459747314)	(3.934886932373047, -2.0424277782440186)	(3.799224376678467, -2.4272475242614746)	(3.926818370819092, -2.8332488536834717)	(5.232234001159668, -3.761115074157715)	(3.625237226486206, -1.9411574602127075)	(3.931173086166382, -2.5655086040496826)	(3.097086191177368, -2.3405277729034424)	(3.8870513439178467, -2.4792139530181885)	(4.551745891571045, -2.6692469120025635)	(3.8369743824005127, -2.1580753326416016)	(3.5339646339416504, -2.403294086456299)	(4.1212615966796875, -2.914890766143799)	(4.73784065246582, -2.624319314956665)	(3.909165859222412, -3.0288920402526855)	(3.0189874172210693, -2.063098669052124)	(3.851079225540161, -2.7571592330932617)	(4.641197204589844, -3.4052391052246094)	(3.723710298538208, -2.7127268314361572)	(4.202495098114014, -2.89241886138916)	(4.079500675201416, -2.4258129596710205)	(5.086812496185303, -3.365097761154175)	(4.683007717132568, -2.8361072540283203)	(3.972487449645996, -1.8528838157653809)	(3.895730495452881, -2.5645925998687744)	(4.509315013885498, -2.6698317527770996)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.46\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-3.918682813644409, 4.229424953460693)	(-5.490406036376953, 5.291750907897949)	(-4.800101280212402, 5.049424171447754)	(-4.018885612487793, 4.633971691131592)	(-5.697048187255859, 5.3079986572265625)	(-4.328482151031494, 3.809267520904541)	(-4.365965366363525, 4.192750930786133)	(-3.165062665939331, 2.704542875289917)	(-4.105657577514648, 4.619107246398926)	(-3.824535846710205, 4.520184516906738)	(-5.452177047729492, 5.94536828994751)	(-4.072317123413086, 3.4623045921325684)	(-4.090227127075195, 3.9360764026641846)	(-4.849280834197998, 5.04656457901001)	(-5.005395889282227, 4.854679584503174)	(-3.56421160697937, 3.748300313949585)	(-3.940109968185425, 3.9449613094329834)	(-3.8490400314331055, 3.583162546157837)	(-4.133347511291504, 4.304441928863525)	(-4.95682954788208, 4.877048492431641)	(-5.050090789794922, 4.946013927459717)	(-4.155242919921875, 3.6366069316864014)	(-3.895106792449951, 3.9893834590911865)	(-4.371158123016357, 3.702069044113159)	(-3.9032957553863525, 4.136441707611084)	(-3.974905014038086, 3.9994750022888184)	(-4.596207618713379, 5.395414352416992)	(-4.561741352081299, 4.236261367797852)	(-3.8198838233947754, 3.8582823276519775)	(-4.706340789794922, 4.227442741394043)	(-3.974738836288452, 4.050388813018799)	(-3.1400866508483887, 3.084646224975586)	(-3.72314715385437, 4.407926559448242)	(-4.146965026855469, 4.162811279296875)	(-3.620243549346924, 2.8434576988220215)	(-5.238872528076172, 5.270742893218994)	(-3.9660727977752686, 4.122903347015381)	(-4.195268154144287, 4.382088661193848)	(-3.847271680831909, 3.2964391708374023)	(-4.130075931549072, 4.15190315246582)	(-4.640671253204346, 3.498716115951538)	(-3.9699971675872803, 4.060789585113525)	(-3.832308769226074, 3.4421751499176025)	(-4.077023983001709, 3.8782098293304443)	(-4.795534133911133, 4.694749355316162)	(-3.424215793609619, 4.237697601318359)	(-5.003698348999023, 4.574345588684082)	(-3.9070627689361572, 3.9750475883483887)	(-4.014636516571045, 3.8839802742004395)	(-5.155055522918701, 5.750408172607422)	(-4.7457051277160645, 4.601623058319092)	(-4.677156925201416, 3.749812126159668)	(-4.470075607299805, 4.832763195037842)	(-3.805563449859619, 4.2696356773376465)	(-3.8068015575408936, 4.442805767059326)	(-5.727631092071533, 4.662515640258789)	(-3.409358501434326, 3.4594149589538574)	(-3.826785087585449, 3.317558765411377)	(-4.166588306427002, 4.468812942504883)	(-4.413323402404785, 3.45340895652771)	(-4.187126159667969, 3.744189739227295)	(-3.785720109939575, 4.365539073944092)	(-4.788418769836426, 5.202579021453857)	(-5.096819877624512, 4.288894176483154)	(-4.446783065795898, 3.880373239517212)	(-5.077760219573975, 4.95814847946167)	(-4.009398937225342, 3.8297042846679688)	(-3.89829683303833, 3.274810791015625)	(-4.700460910797119, 5.1830549240112305)	(-3.839909791946411, 3.453402519226074)	(-4.503831386566162, 4.6633100509643555)	(-4.828779697418213, 4.67041540145874)	(-3.6867287158966064, 3.7566134929656982)	(-3.861806631088257, 3.9695112705230713)	(-4.745258808135986, 4.361786842346191)	(-4.148404121398926, 4.619369029998779)	(-5.671465873718262, 5.423532962799072)	(-3.325876235961914, 3.69844913482666)	(-4.252613067626953, 4.179921627044678)	(-3.75411319732666, 3.4531338214874268)	(-4.797929286956787, 3.887814521789551)	(-4.6509270668029785, 4.357109069824219)	(-3.7081973552703857, 3.5949761867523193)	(-4.258659839630127, 3.8624250888824463)	(-4.126161098480225, 4.03221321105957)	(-4.891139507293701, 4.635350704193115)	(-3.643059253692627, 3.3719382286071777)	(-4.845451831817627, 5.051875114440918)	(-4.907350540161133, 5.096826076507568)	(-4.079037189483643, 3.7207257747650146)	(-3.948143243789673, 3.672499418258667)	(-3.8318965435028076, 4.011683940887451)	(-4.364502429962158, 4.558222770690918)	(-4.313460826873779, 4.495835781097412)	(-4.68425178527832, 3.685344696044922)	(-3.908775568008423, 4.511725902557373)	(-3.83831787109375, 3.4193780422210693)	(-4.6309123039245605, 3.521346092224121)	(-3.6956233978271484, 3.504209041595459)	(-4.19387674331665, 4.425445079803467)	(-4.369790554046631, 3.92130446434021)	(-4.168704986572266, 4.327179908752441)	(-3.0268547534942627, 3.4261398315429688)	(-4.7171196937561035, 4.309228420257568)	(-4.286402225494385, 4.339967727661133)	(-3.6797194480895996, 4.153417587280273)	(-4.017209529876709, 3.2550227642059326)	(-4.328019618988037, 3.766113519668579)	(-4.569457530975342, 4.588646411895752)	(-4.613890171051025, 4.169118404388428)	(-4.237428665161133, 3.5521302223205566)	(-3.621436357498169, 3.191197633743286)	(-4.428902626037598, 4.579216957092285)	(-4.526919841766357, 3.8229002952575684)	(-4.77263879776001, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.672676086425781, -1.8494131565093994)	(-4.726003646850586, -1.5296250581741333)	(-4.8623785972595215, -1.7734696865081787)	(-4.725480556488037, -1.28040611743927)	(-4.511960506439209, -1.639324426651001)	(-4.912899494171143, -1.1613929271697998)	(-5.099338054656982, -1.464690089225769)	(-4.548431873321533, -1.6509380340576172)	(-4.879020690917969, -2.757150650024414)	(-4.03055477142334, -1.8969968557357788)	(-5.175178527832031, -1.8033883571624756)	(-4.233330726623535, -1.9937900304794312)	(-5.672658443450928, -2.910674810409546)	(-5.083699703216553, -2.174682140350342)	(-4.4195942878723145, -1.6786584854125977)	(-4.374220848083496, -1.998801827430725)	(-5.189914703369141, -2.093599319458008)	(-5.313806533813477, -2.2340188026428223)	(-4.69513463973999, -1.94340980052948)	(-4.715653896331787, -2.1077983379364014)	(-4.095861434936523, -2.0172860622406006)	(-5.095723628997803, -1.7273871898651123)	(-5.126824378967285, -2.8328981399536133)	(-4.015067100524902, -1.6419745683670044)	(-5.027675151824951, -2.2575573921203613)	(-4.3392014503479, -1.7663129568099976)	(-5.158132076263428, -2.241115093231201)	(-5.1237101554870605, -2.3706631660461426)	(-4.5147833824157715, -1.7353190183639526)	(-4.795453071594238, -2.0564215183258057)	(-4.293586254119873, -1.5660459995269775)	(-4.288666248321533, -1.7551270723342896)	(-4.505890369415283, -1.7876839637756348)	(-5.697373390197754, -3.052717924118042)	(-4.69240665435791, -1.8959585428237915)	(-4.540133953094482, -1.8502520322799683)	(-4.540773868560791, -2.2283284664154053)	(-6.144018173217773, -3.711238384246826)	(-5.084601879119873, -1.6351077556610107)	(-5.512139320373535, -2.030184507369995)	(-3.9431402683258057, -1.5688352584838867)	(-4.951526165008545, -1.7995518445968628)	(-5.461806297302246, -2.3478310108184814)	(-5.590303421020508, -2.553865432739258)	(-5.14182710647583, -2.007774829864502)	(-5.370288372039795, -2.251840829849243)	(-4.9699578285217285, -2.628953695297241)	(-4.687485218048096, -2.127257823944092)	(-4.573371887207031, -1.9556829929351807)	(-5.657023906707764, -1.9619288444519043)	(-5.504322528839111, -1.784286379814148)	(-4.2480669021606445, -2.2212843894958496)	(-5.005738258361816, -1.605309009552002)	(-4.95453405380249, -2.6162147521972656)	(-4.58098030090332, -2.2657251358032227)	(-4.802001476287842, -1.8647854328155518)	(-5.403170108795166, -2.42728590965271)	(-4.831367015838623, -1.6415354013442993)	(-4.727386474609375, -2.1965606212615967)	(-6.236824035644531, -2.5851593017578125)	(-4.457712650299072, -2.1559324264526367)	(-4.251760482788086, -1.3372000455856323)	(-4.23411750793457, -1.0397127866744995)	(-4.238585948944092, -1.3960973024368286)	(-4.340008735656738, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.8169331550598145, -2.8329973220825195)	(-4.36046838760376, -2.600414991378784)	(-4.6020283699035645, -2.340977907180786)	(-5.108293056488037, -2.7227602005004883)	(-4.103909015655518, -2.651667356491089)	(-4.008448123931885, -2.1272013187408447)	(-4.156852722167969, -2.2806715965270996)	(-4.563737869262695, -2.9889023303985596)	(-4.287491321563721, -1.9895387887954712)	(-4.743838310241699, -2.865290880203247)	(-4.124440670013428, -2.454662561416626)	(-3.8273987770080566, -1.7243403196334839)	(-4.062169551849365, -1.6650227308273315)	(-4.189142227172852, -2.406168222427368)	(-4.533207416534424, -2.9652671813964844)	(-4.273995399475098, -2.450570821762085)	(-3.814756393432617, -2.1302385330200195)	(-4.470559120178223, -2.2077765464782715)	(-4.796021938323975, -2.9578166007995605)	(-3.74306583404541, -2.1845734119415283)	(-4.604151248931885, -2.6744444370269775)	(-6.4730401039123535, -3.886613368988037)	(-5.2147216796875, -2.5686588287353516)	(-4.060074329376221, -2.528563976287842)	(-5.057229995727539, -2.533965826034546)	(-4.40828275680542, -2.565587043762207)	(-4.515545845031738, -3.0123817920684814)	(-5.284697532653809, -3.2158515453338623)	(-4.399012565612793, -2.278846025466919)	(-4.029189109802246, -2.4392662048339844)	(-5.135778427124023, -3.0049569606781006)	(-4.1106133460998535, -2.130540609359741)	(-4.43641996383667, -2.1529226303100586)	(-3.7773659229278564, -2.3792927265167236)	(-4.739854335784912, -2.657580614089966)	(-3.440361976623535, -1.8750613927841187)	(-4.805355548858643, -2.6764883995056152)	(-5.690892219543457, -2.6979823112487793)	(-4.236056804656982, -2.274294376373291)	(-3.86299729347229, -2.020928144454956)	(-4.18630313873291, -2.7443082332611084)	(-3.480189800262451, -1.7537564039230347)	(-5.552152633666992, -3.1446077823638916)	(-3.9663124084472656, -2.658808946609497)	(-4.940308094024658, -3.5970447063446045)	(-4.304835796356201, -2.115048408508301)	(-4.573720455169678, -1.9035512208938599)	(-3.9893863201141357, -1.6544737815856934)	(-5.146952152252197, -2.488569498062134)	(-5.123464584350586, -3.3210532665252686)	(-5.729433059692383, -2.7694296836853027)	(-3.9891276359558105, -2.2928354740142822)	(-4.325458526611328, -2.9187417030334473)	(-5.386819362640381, -2.482574939727783)	(-5.100866317749023, -3.1987547874450684)	(-4.9637346267700195, -2.7609059810638428)	(-4.786252021789551, -3.3558130264282227)	(-4.82822322845459, -2.7797696590423584)	(-4.790506362915039, -2.734285593032837)	(-3.9758574962615967, -1.7659083604812622)	(-4.264810085296631, -2.4152543544769287)	(-4.216071605682373, -2.3167848587036133)	(-4.822423934936523, -2.775663137435913)	(-3.996068239212036, -1.9836716651916504)	(-4.042915344238281, -2.5096027851104736)	(-5.29630708694458, -2.5075600147247314)	(-5.3414459228515625, -2.763051986694336)	(-4.565267086029053, -2.411433458328247)	(-4.644951343536377, -2.4892449378967285)	(-4.700709819793701, -2.8434619903564453)	(-4.4811882972717285, -2.4784622192382812)	(-4.583253383636475, -2.79091739654541)	(-4.589730739593506, -2.350269317626953)	(-4.781081199645996, -2.820270538330078)	(-4.4390788078308105, -3.0405662059783936)	(-5.184999942779541, -2.874202013015747)	(-4.596400737762451, -2.6245875358581543)	(-5.536341190338135, -2.568819761276245)	(-4.8325114250183105, -2.882797956466675)	(-3.6809346675872803, -2.266108274459839)	(-4.857614040374756, -2.8567821979522705)	(-3.872640371322632, -2.055816888809204)	(-5.319928169250488, -3.5594027042388916)	(-4.027054786682129, -2.1042041778564453)	(-4.963361740112305, -3.1300535202026367)	(-3.5322906970977783, -2.0767831802368164)	(-5.482190132141113, -3.4244933128356934)	(-5.001845359802246, -2.7092533111572266)	(-4.435249328613281, -2.7455198764801025)	(-4.91665506362915, -2.8186237812042236)	(-4.7346367835998535, -2.5442440509796143)	(-5.147835731506348, -2.662834882736206)	(-3.7300379276275635, -1.6741782426834106)	(-3.3824684619903564, -2.2898600101470947)	(-5.362272262573242, -2.8557045459747314)	(-4.286786079406738, -2.0424277782440186)	(-4.02077054977417, -2.4272475242614746)	(-4.631892681121826, -2.8332488536834717)	(-5.831127643585205, -3.761115074157715)	(-4.650714874267578, -1.9411574602127075)	(-4.08811092376709, -2.5655086040496826)	(-4.460142135620117, -2.3405277729034424)	(-4.228718280792236, -2.4792139530181885)	(-4.654549598693848, -2.6692469120025635)	(-4.599625110626221, -2.1580753326416016)	(-4.515738010406494, -2.403294086456299)	(-4.314057350158691, -2.914890766143799)	(-4.92594575881958, -2.624319314956665)	(-4.639337062835693, -3.0288920402526855)	(-4.02400541305542, -2.063098669052124)	(-4.7863054275512695, -2.7571592330932617)	(-5.0077805519104, -3.4052391052246094)	(-4.402409553527832, -2.7127268314361572)	(-5.10094690322876, -2.89241886138916)	(-4.790257453918457, -2.4258129596710205)	(-5.616810321807861, -3.365097761154175)	(-4.557532787322998, -2.8361072540283203)	(-3.7741661071777344, -1.8528838157653809)	(-4.330800533294678, -2.5645925998687744)	(-4.600576400756836, -2.6698317527770996)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.69\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[smooth, semithick] plot coordinates {
                    (-4.355, 0) (-3.3950142860412598, 25)	(-2.411816120147705, 121)	(-1.4286179542541504, 39)	(-0.4454197883605957, 0)	(0.537778377532959, 0)	(1.5209765434265137, 0)	(2.5041747093200684, 2)	(3.487372875213623, 46)	(4.470571041107178, 54)	(5.453769207000732, 13)	(6.39, 0)
                    };
            \end{axis}


            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                yshift = -0.23\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ylabel={$\tilde{V}_{\cdot,1}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, -3.918682813644409)	(-5.8079118728637695, -5.490406036376953)	(-5.382114887237549, -4.800101280212402)	(-4.29106330871582, -4.018885612487793)	(-5.849879264831543, -5.697048187255859)	(-4.606489181518555, -4.328482151031494)	(-4.523410797119141, -4.365965366363525)	(-3.3970835208892822, -3.165062665939331)	(-4.367187023162842, -4.105657577514648)	(-4.112092018127441, -3.824535846710205)	(-5.551483631134033, -5.452177047729492)	(-4.2336835861206055, -4.072317123413086)	(-4.259398460388184, -4.090227127075195)	(-5.120368003845215, -4.849280834197998)	(-5.223220348358154, -5.005395889282227)	(-3.7004189491271973, -3.56421160697937)	(-4.103355407714844, -3.940109968185425)	(-4.169573783874512, -3.8490400314331055)	(-4.487761974334717, -4.133347511291504)	(-5.216904640197754, -4.95682954788208)	(-5.30470085144043, -5.050090789794922)	(-4.530451774597168, -4.155242919921875)	(-4.292639255523682, -3.895106792449951)	(-4.583116054534912, -4.371158123016357)	(-4.186739444732666, -3.9032957553863525)	(-4.106068134307861, -3.974905014038086)	(-4.7713704109191895, -4.596207618713379)	(-4.802652835845947, -4.561741352081299)	(-4.179407596588135, -3.8198838233947754)	(-5.172023773193359, -4.706340789794922)	(-4.151730060577393, -3.974738836288452)	(-3.4390292167663574, -3.1400866508483887)	(-3.988917827606201, -3.72314715385437)	(-4.281781196594238, -4.146965026855469)	(-3.6264753341674805, -3.620243549346924)	(-5.483436107635498, -5.238872528076172)	(-4.243830680847168, -3.9660727977752686)	(-4.53598165512085, -4.195268154144287)	(-4.1026506423950195, -3.847271680831909)	(-4.371561527252197, -4.130075931549072)	(-4.757238388061523, -4.640671253204346)	(-4.0479936599731445, -3.9699971675872803)	(-3.8362808227539062, -3.832308769226074)	(-4.509399890899658, -4.077023983001709)	(-5.051746368408203, -4.795534133911133)	(-3.678736448287964, -3.424215793609619)	(-5.178345203399658, -5.003698348999023)	(-4.314624309539795, -3.9070627689361572)	(-4.314803600311279, -4.014636516571045)	(-5.398679256439209, -5.155055522918701)	(-5.1209540367126465, -4.7457051277160645)	(-4.971790790557861, -4.677156925201416)	(-4.83848762512207, -4.470075607299805)	(-4.02122163772583, -3.805563449859619)	(-4.028738975524902, -3.8068015575408936)	(-6.073668956756592, -5.727631092071533)	(-3.581841468811035, -3.409358501434326)	(-4.134984970092773, -3.826785087585449)	(-4.372204780578613, -4.166588306427002)	(-4.593454360961914, -4.413323402404785)	(-4.176997661590576, -4.187126159667969)	(-4.052323818206787, -3.785720109939575)	(-5.122702598571777, -4.788418769836426)	(-5.323744773864746, -5.096819877624512)	(-4.8370442390441895, -4.446783065795898)	(-5.400023460388184, -5.077760219573975)	(-4.286062240600586, -4.009398937225342)	(-4.047940254211426, -3.89829683303833)	(-4.959371566772461, -4.700460910797119)	(-3.9014647006988525, -3.839909791946411)	(-4.791914463043213, -4.503831386566162)	(-5.046505451202393, -4.828779697418213)	(-4.016050338745117, -3.6867287158966064)	(-4.059656620025635, -3.861806631088257)	(-5.093992233276367, -4.745258808135986)	(-4.33173131942749, -4.148404121398926)	(-5.866572380065918, -5.671465873718262)	(-3.571323871612549, -3.325876235961914)	(-4.281900882720947, -4.252613067626953)	(-4.109004020690918, -3.75411319732666)	(-5.002608776092529, -4.797929286956787)	(-4.918483734130859, -4.6509270668029785)	(-3.9385743141174316, -3.7081973552703857)	(-4.472377300262451, -4.258659839630127)	(-4.397200107574463, -4.126161098480225)	(-5.121682167053223, -4.891139507293701)	(-3.903869390487671, -3.643059253692627)	(-5.085787773132324, -4.845451831817627)	(-5.1296844482421875, -4.907350540161133)	(-4.2750725746154785, -4.079037189483643)	(-4.146790504455566, -3.948143243789673)	(-4.124028205871582, -3.8318965435028076)	(-4.585760593414307, -4.364502429962158)	(-4.585958003997803, -4.313460826873779)	(-4.837697982788086, -4.68425178527832)	(-4.099434852600098, -3.908775568008423)	(-4.001982688903809, -3.83831787109375)	(-5.1652421951293945, -4.6309123039245605)	(-3.978322982788086, -3.6956233978271484)	(-4.560726165771484, -4.19387674331665)	(-4.572432994842529, -4.369790554046631)	(-4.540805816650391, -4.168704986572266)	(-3.1190924644470215, -3.0268547534942627)	(-4.998747825622559, -4.7171196937561035)	(-4.545209884643555, -4.286402225494385)	(-3.8152904510498047, -3.6797194480895996)	(-4.178335189819336, -4.017209529876709)	(-4.474384784698486, -4.328019618988037)	(-4.788771629333496, -4.569457530975342)	(-4.841970443725586, -4.613890171051025)	(-4.329497337341309, -4.237428665161133)	(-3.8049581050872803, -3.621436357498169)	(-4.641851902008057, -4.428902626037598)	(-4.715581893920898, -4.526919841766357)	(-4.9670915603637695, -4.77263879776001)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -4.672676086425781)	(-4.644842624664307, -4.726003646850586)	(-5.050583839416504, -4.8623785972595215)	(-4.7086334228515625, -4.725480556488037)	(-4.468094825744629, -4.511960506439209)	(-5.259373664855957, -4.912899494171143)	(-5.1780171394348145, -5.099338054656982)	(-4.653470993041992, -4.548431873321533)	(-5.0412397384643555, -4.879020690917969)	(-4.069370746612549, -4.03055477142334)	(-5.193450450897217, -5.175178527832031)	(-4.497812747955322, -4.233330726623535)	(-5.566468715667725, -5.672658443450928)	(-5.237582683563232, -5.083699703216553)	(-4.309235095977783, -4.4195942878723145)	(-4.376717567443848, -4.374220848083496)	(-5.283199787139893, -5.189914703369141)	(-5.212188243865967, -5.313806533813477)	(-4.557671070098877, -4.69513463973999)	(-4.710512638092041, -4.715653896331787)	(-4.1774444580078125, -4.095861434936523)	(-5.0255327224731445, -5.095723628997803)	(-5.183830261230469, -5.126824378967285)	(-3.9330689907073975, -4.015067100524902)	(-4.9362711906433105, -5.027675151824951)	(-4.329281806945801, -4.3392014503479)	(-5.398833751678467, -5.158132076263428)	(-5.22502326965332, -5.1237101554870605)	(-4.6267619132995605, -4.5147833824157715)	(-4.751128196716309, -4.795453071594238)	(-4.444282531738281, -4.293586254119873)	(-4.445515155792236, -4.288666248321533)	(-4.461151123046875, -4.505890369415283)	(-5.543796062469482, -5.697373390197754)	(-4.792196273803711, -4.69240665435791)	(-4.544645309448242, -4.540133953094482)	(-4.464298725128174, -4.540773868560791)	(-6.038195610046387, -6.144018173217773)	(-5.089899063110352, -5.084601879119873)	(-5.540524959564209, -5.512139320373535)	(-3.9049999713897705, -3.9431402683258057)	(-4.9943461418151855, -4.951526165008545)	(-5.413754463195801, -5.461806297302246)	(-5.8554301261901855, -5.590303421020508)	(-5.185586452484131, -5.14182710647583)	(-5.326864719390869, -5.370288372039795)	(-4.787644386291504, -4.9699578285217285)	(-4.651296615600586, -4.687485218048096)	(-4.5589599609375, -4.573371887207031)	(-5.589822292327881, -5.657023906707764)	(-5.464991569519043, -5.504322528839111)	(-4.223323345184326, -4.2480669021606445)	(-5.060275077819824, -5.005738258361816)	(-5.259246349334717, -4.95453405380249)	(-4.731042861938477, -4.58098030090332)	(-4.859647750854492, -4.802001476287842)	(-5.581333637237549, -5.403170108795166)	(-4.773513317108154, -4.831367015838623)	(-4.927558898925781, -4.727386474609375)	(-6.233397483825684, -6.236824035644531)	(-4.428521156311035, -4.457712650299072)	(-4.305803298950195, -4.251760482788086)	(-4.1911187171936035, -4.23411750793457)	(-4.325858116149902, -4.238585948944092)	(-4.232367992401123, -4.340008735656738)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, -4.8169331550598145)	(-4.150861740112305, -4.36046838760376)	(-4.342264175415039, -4.6020283699035645)	(-4.813651084899902, -5.108293056488037)	(-3.957153797149658, -4.103909015655518)	(-3.8031606674194336, -4.008448123931885)	(-3.9190614223480225, -4.156852722167969)	(-4.255119800567627, -4.563737869262695)	(-3.9007601737976074, -4.287491321563721)	(-4.511224746704102, -4.743838310241699)	(-3.826510429382324, -4.124440670013428)	(-3.617954730987549, -3.8273987770080566)	(-3.8100736141204834, -4.062169551849365)	(-4.035083293914795, -4.189142227172852)	(-4.42757511138916, -4.533207416534424)	(-4.108255386352539, -4.273995399475098)	(-3.810786247253418, -3.814756393432617)	(-4.057614803314209, -4.470559120178223)	(-4.523165225982666, -4.796021938323975)	(-3.4997997283935547, -3.74306583404541)	(-4.326364994049072, -4.604151248931885)	(-6.104659080505371, -6.4730401039123535)	(-4.846819877624512, -5.2147216796875)	(-3.857008457183838, -4.060074329376221)	(-4.694289684295654, -5.057229995727539)	(-4.173142910003662, -4.40828275680542)	(-4.409610748291016, -4.515545845031738)	(-4.825361728668213, -5.284697532653809)	(-4.279011249542236, -4.399012565612793)	(-3.7021188735961914, -4.029189109802246)	(-4.888295650482178, -5.135778427124023)	(-3.8624327182769775, -4.1106133460998535)	(-4.072617053985596, -4.43641996383667)	(-3.5659048557281494, -3.7773659229278564)	(-4.341956615447998, -4.739854335784912)	(-3.368467330932617, -3.440361976623535)	(-4.656971454620361, -4.805355548858643)	(-5.468367576599121, -5.690892219543457)	(-4.107268333435059, -4.236056804656982)	(-3.7313177585601807, -3.86299729347229)	(-3.9544875621795654, -4.18630313873291)	(-3.2421326637268066, -3.480189800262451)	(-5.40153169631958, -5.552152633666992)	(-3.7145209312438965, -3.9663124084472656)	(-4.832827568054199, -4.940308094024658)	(-4.0792555809021, -4.304835796356201)	(-4.24144983291626, -4.573720455169678)	(-3.8286430835723877, -3.9893863201141357)	(-4.978268623352051, -5.146952152252197)	(-4.907638072967529, -5.123464584350586)	(-5.464926242828369, -5.729433059692383)	(-4.023996829986572, -3.9891276359558105)	(-4.099465370178223, -4.325458526611328)	(-5.192311763763428, -5.386819362640381)	(-4.946950435638428, -5.100866317749023)	(-4.487781524658203, -4.9637346267700195)	(-4.63645601272583, -4.786252021789551)	(-4.6660308837890625, -4.82822322845459)	(-4.505016326904297, -4.790506362915039)	(-3.735074758529663, -3.9758574962615967)	(-4.038006782531738, -4.264810085296631)	(-4.012136459350586, -4.216071605682373)	(-4.504456996917725, -4.822423934936523)	(-3.745521306991577, -3.996068239212036)	(-3.7984325885772705, -4.042915344238281)	(-4.936917781829834, -5.29630708694458)	(-4.971042633056641, -5.3414459228515625)	(-4.362410545349121, -4.565267086029053)	(-4.314480781555176, -4.644951343536377)	(-4.389975070953369, -4.700709819793701)	(-4.294981956481934, -4.4811882972717285)	(-4.406559467315674, -4.583253383636475)	(-4.46939754486084, -4.589730739593506)	(-4.424994945526123, -4.781081199645996)	(-4.138462066650391, -4.4390788078308105)	(-4.972954750061035, -5.184999942779541)	(-4.280320644378662, -4.596400737762451)	(-5.331271648406982, -5.536341190338135)	(-4.637758731842041, -4.8325114250183105)	(-3.324956178665161, -3.6809346675872803)	(-4.646117210388184, -4.857614040374756)	(-3.7571420669555664, -3.872640371322632)	(-5.156564712524414, -5.319928169250488)	(-3.7906224727630615, -4.027054786682129)	(-4.612027168273926, -4.963361740112305)	(-3.3351712226867676, -3.5322906970977783)	(-5.205501556396484, -5.482190132141113)	(-4.7099432945251465, -5.001845359802246)	(-4.163913249969482, -4.435249328613281)	(-4.6295647621154785, -4.91665506362915)	(-4.478234767913818, -4.7346367835998535)	(-4.900683879852295, -5.147835731506348)	(-3.776306390762329, -3.7300379276275635)	(-3.2146804332733154, -3.3824684619903564)	(-5.014441967010498, -5.362272262573242)	(-4.022587299346924, -4.286786079406738)	(-3.825350761413574, -4.02077054977417)	(-4.208315372467041, -4.631892681121826)	(-5.534377574920654, -5.831127643585205)	(-4.312202453613281, -4.650714874267578)	(-3.8813843727111816, -4.08811092376709)	(-4.117746829986572, -4.460142135620117)	(-4.050925254821777, -4.228718280792236)	(-4.432384967803955, -4.654549598693848)	(-4.416336536407471, -4.599625110626221)	(-4.218676567077637, -4.515738010406494)	(-4.0214314460754395, -4.314057350158691)	(-4.7078399658203125, -4.92594575881958)	(-4.29101037979126, -4.639337062835693)	(-3.745544195175171, -4.02400541305542)	(-4.451591491699219, -4.7863054275512695)	(-4.662605285644531, -5.0077805519104)	(-4.189791202545166, -4.402409553527832)	(-4.807528495788574, -5.10094690322876)	(-4.523960113525391, -4.790257453918457)	(-5.291097640991211, -5.616810321807861)	(-4.204352855682373, -4.557532787322998)	(-3.643451452255249, -3.7741661071777344)	(-4.039901256561279, -4.330800533294678)	(-4.254361629486084, -4.600576400756836)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.23\textwidth,
                yshift = -0.23\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-2.3188271522521973, -3.918682813644409)	(-2.6783576011657715, -5.490406036376953)	(-2.6467342376708984, -4.800101280212402)	(-1.8613290786743164, -4.018885612487793)	(-3.328364372253418, -5.697048187255859)	(-2.5844974517822266, -4.328482151031494)	(-2.582186698913574, -4.365965366363525)	(-1.5957207679748535, -3.165062665939331)	(-2.5666344165802, -4.105657577514648)	(-2.5730717182159424, -3.824535846710205)	(-2.6840484142303467, -5.452177047729492)	(-1.9574484825134277, -4.072317123413086)	(-2.41276478767395, -4.090227127075195)	(-3.017514228820801, -4.849280834197998)	(-2.6438822746276855, -5.005395889282227)	(-2.228431463241577, -3.56421160697937)	(-2.0054543018341064, -3.940109968185425)	(-2.322269916534424, -3.8490400314331055)	(-2.3518829345703125, -4.133347511291504)	(-2.6567814350128174, -4.95682954788208)	(-2.954939842224121, -5.050090789794922)	(-2.790081739425659, -4.155242919921875)	(-2.6160597801208496, -3.895106792449951)	(-2.3390886783599854, -4.371158123016357)	(-2.5436975955963135, -3.9032957553863525)	(-2.333089590072632, -3.974905014038086)	(-2.508936882019043, -4.596207618713379)	(-2.9021334648132324, -4.561741352081299)	(-1.9068652391433716, -3.8198838233947754)	(-2.714473009109497, -4.706340789794922)	(-2.663634777069092, -3.974738836288452)	(-2.2879154682159424, -3.1400866508483887)	(-2.385645627975464, -3.72314715385437)	(-2.488013744354248, -4.146965026855469)	(-2.2227797508239746, -3.620243549346924)	(-3.241272211074829, -5.238872528076172)	(-2.1516826152801514, -3.9660727977752686)	(-2.0824458599090576, -4.195268154144287)	(-2.3182222843170166, -3.847271680831909)	(-2.262907028198242, -4.130075931549072)	(-2.4181180000305176, -4.640671253204346)	(-2.2735507488250732, -3.9699971675872803)	(-1.9940589666366577, -3.832308769226074)	(-2.392129421234131, -4.077023983001709)	(-3.112022876739502, -4.795534133911133)	(-2.2761919498443604, -3.424215793609619)	(-1.565168857574463, -5.003698348999023)	(-2.2142505645751953, -3.9070627689361572)	(-2.478864908218384, -4.014636516571045)	(-2.987840414047241, -5.155055522918701)	(-2.4490807056427, -4.7457051277160645)	(-2.170743227005005, -4.677156925201416)	(-2.9464917182922363, -4.470075607299805)	(-1.9512617588043213, -3.805563449859619)	(-2.2640135288238525, -3.8068015575408936)	(-3.397963047027588, -5.727631092071533)	(-2.159736156463623, -3.409358501434326)	(-2.491811513900757, -3.826785087585449)	(-2.110508680343628, -4.166588306427002)	(-2.7627131938934326, -4.413323402404785)	(-1.8603843450546265, -4.187126159667969)	(-2.278985023498535, -3.785720109939575)	(-2.7391858100891113, -4.788418769836426)	(-3.333789110183716, -5.096819877624512)	(-2.97373366355896, -4.446783065795898)	(-2.7022452354431152, -5.077760219573975)	(-2.040050506591797, -4.009398937225342)	(-2.3090741634368896, -3.89829683303833)	(-2.6483142375946045, -4.700460910797119)	(-1.4923739433288574, -3.839909791946411)	(-2.4293839931488037, -4.503831386566162)	(-2.58967924118042, -4.828779697418213)	(-2.2954511642456055, -3.6867287158966064)	(-2.320178270339966, -3.861806631088257)	(-3.207153558731079, -4.745258808135986)	(-2.2363686561584473, -4.148404121398926)	(-2.757308006286621, -5.671465873718262)	(-1.9537831544876099, -3.325876235961914)	(-2.562939167022705, -4.252613067626953)	(-2.110114097595215, -3.75411319732666)	(-2.7611353397369385, -4.797929286956787)	(-2.0406134128570557, -4.6509270668029785)	(-2.3914520740509033, -3.7081973552703857)	(-2.221198320388794, -4.258659839630127)	(-2.875821352005005, -4.126161098480225)	(-2.4538960456848145, -4.891139507293701)	(-1.7156051397323608, -3.643059253692627)	(-3.0262346267700195, -4.845451831817627)	(-3.006477117538452, -4.907350540161133)	(-2.4210431575775146, -4.079037189483643)	(-2.267291784286499, -3.948143243789673)	(-2.2286038398742676, -3.8318965435028076)	(-2.06455397605896, -4.364502429962158)	(-2.429490089416504, -4.313460826873779)	(-2.7711260318756104, -4.68425178527832)	(-2.4390740394592285, -3.908775568008423)	(-2.5221822261810303, -3.83831787109375)	(-2.5625712871551514, -4.6309123039245605)	(-1.2193595170974731, -3.6956233978271484)	(-2.3799848556518555, -4.19387674331665)	(-3.2393622398376465, -4.369790554046631)	(-1.7280280590057373, -4.168704986572266)	(-1.5354291200637817, -3.0268547534942627)	(-2.3360137939453125, -4.7171196937561035)	(-2.3354976177215576, -4.286402225494385)	(-2.0336039066314697, -3.6797194480895996)	(-2.373234987258911, -4.017209529876709)	(-2.424753427505493, -4.328019618988037)	(-2.4855055809020996, -4.569457530975342)	(-2.174203634262085, -4.613890171051025)	(-2.078371524810791, -4.237428665161133)	(-1.4896105527877808, -3.621436357498169)	(-2.5923843383789062, -4.428902626037598)	(-2.58306884765625, -4.526919841766357)	(-2.476912498474121, -4.77263879776001)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-2.5871639251708984, -4.672676086425781)	(-2.089329957962036, -4.726003646850586)	(-2.6688528060913086, -4.8623785972595215)	(-2.65405011177063, -4.725480556488037)	(-2.2766761779785156, -4.511960506439209)	(-3.4203717708587646, -4.912899494171143)	(-2.707911968231201, -5.099338054656982)	(-2.4690916538238525, -4.548431873321533)	(-2.8769659996032715, -4.879020690917969)	(-2.367520570755005, -4.03055477142334)	(-2.9024622440338135, -5.175178527832031)	(-2.4816198348999023, -4.233330726623535)	(-2.3812623023986816, -5.672658443450928)	(-2.102112293243408, -5.083699703216553)	(-2.7025349140167236, -4.4195942878723145)	(-2.52182674407959, -4.374220848083496)	(-3.106102705001831, -5.189914703369141)	(-2.987565279006958, -5.313806533813477)	(-2.426799774169922, -4.69513463973999)	(-2.301255702972412, -4.715653896331787)	(-1.9506783485412598, -4.095861434936523)	(-3.0308830738067627, -5.095723628997803)	(-2.4952070713043213, -5.126824378967285)	(-1.9012395143508911, -4.015067100524902)	(-2.649437665939331, -5.027675151824951)	(-2.255066394805908, -4.3392014503479)	(-3.4966366291046143, -5.158132076263428)	(-2.7929863929748535, -5.1237101554870605)	(-2.797733783721924, -4.5147833824157715)	(-2.5013160705566406, -4.795453071594238)	(-2.4108128547668457, -4.293586254119873)	(-2.2791881561279297, -4.288666248321533)	(-2.762028455734253, -4.505890369415283)	(-2.6027402877807617, -5.697373390197754)	(-2.575225830078125, -4.69240665435791)	(-2.1299614906311035, -4.540133953094482)	(-2.5534658432006836, -4.540773868560791)	(-3.2413673400878906, -6.144018173217773)	(-2.3686304092407227, -5.084601879119873)	(-3.1326968669891357, -5.512139320373535)	(-2.378122091293335, -3.9431402683258057)	(-3.1417343616485596, -4.951526165008545)	(-2.6653006076812744, -5.461806297302246)	(-3.6730823516845703, -5.590303421020508)	(-3.0226151943206787, -5.14182710647583)	(-2.9215340614318848, -5.370288372039795)	(-2.3527755737304688, -4.9699578285217285)	(-2.805634021759033, -4.687485218048096)	(-2.4171645641326904, -4.573371887207031)	(-2.768007278442383, -5.657023906707764)	(-2.702299118041992, -5.504322528839111)	(-2.4013986587524414, -4.2480669021606445)	(-2.475337505340576, -5.005738258361816)	(-2.285433053970337, -4.95453405380249)	(-2.947561025619507, -4.58098030090332)	(-2.6135904788970947, -4.802001476287842)	(-3.4892520904541016, -5.403170108795166)	(-2.333524227142334, -4.831367015838623)	(-3.033181667327881, -4.727386474609375)	(-3.8045952320098877, -6.236824035644531)	(-2.8308002948760986, -4.457712650299072)	(-2.0734500885009766, -4.251760482788086)	(-2.353538751602173, -4.23411750793457)	(-2.1193032264709473, -4.238585948944092)	(-2.2789618968963623, -4.340008735656738)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (4.5430908203125, -4.8169331550598145)	(3.800095558166504, -4.36046838760376)	(3.9907734394073486, -4.6020283699035645)	(4.651768207550049, -5.108293056488037)	(2.9277565479278564, -4.103909015655518)	(3.142988920211792, -4.008448123931885)	(4.237155914306641, -4.156852722167969)	(4.094905376434326, -4.563737869262695)	(4.05000114440918, -4.287491321563721)	(3.6738739013671875, -4.743838310241699)	(3.7412073612213135, -4.124440670013428)	(3.4501752853393555, -3.8273987770080566)	(3.5191898345947266, -4.062169551849365)	(3.8562421798706055, -4.189142227172852)	(4.094868183135986, -4.533207416534424)	(3.9094696044921875, -4.273995399475098)	(3.270156145095825, -3.814756393432617)	(4.6960039138793945, -4.470559120178223)	(4.410017490386963, -4.796021938323975)	(3.339188814163208, -3.74306583404541)	(3.869333505630493, -4.604151248931885)	(5.653600215911865, -6.4730401039123535)	(4.947628498077393, -5.2147216796875)	(3.5176069736480713, -4.060074329376221)	(4.287936687469482, -5.057229995727539)	(4.264190196990967, -4.40828275680542)	(3.9242618083953857, -4.515545845031738)	(4.163399696350098, -5.284697532653809)	(3.597181797027588, -4.399012565612793)	(3.427910089492798, -4.029189109802246)	(5.05363655090332, -5.135778427124023)	(3.5750679969787598, -4.1106133460998535)	(3.239645004272461, -4.43641996383667)	(3.1914401054382324, -3.7773659229278564)	(3.8301615715026855, -4.739854335784912)	(3.321228504180908, -3.440361976623535)	(3.907376766204834, -4.805355548858643)	(5.821459770202637, -5.690892219543457)	(3.8338749408721924, -4.236056804656982)	(3.2497518062591553, -3.86299729347229)	(3.7700159549713135, -4.18630313873291)	(2.355725049972534, -3.480189800262451)	(4.935396194458008, -5.552152633666992)	(3.088809013366699, -3.9663124084472656)	(3.8507721424102783, -4.940308094024658)	(3.8048131465911865, -4.304835796356201)	(4.082777500152588, -4.573720455169678)	(3.419224500656128, -3.9893863201141357)	(4.4078049659729, -5.146952152252197)	(4.015387058258057, -5.123464584350586)	(4.919137477874756, -5.729433059692383)	(3.6604413986206055, -3.9891276359558105)	(4.43681526184082, -4.325458526611328)	(4.863205432891846, -5.386819362640381)	(4.322610855102539, -5.100866317749023)	(3.8345537185668945, -4.9637346267700195)	(4.309472560882568, -4.786252021789551)	(3.6097822189331055, -4.82822322845459)	(4.4026970863342285, -4.790506362915039)	(3.5644965171813965, -3.9758574962615967)	(4.477468967437744, -4.264810085296631)	(2.983673572540283, -4.216071605682373)	(4.361417293548584, -4.822423934936523)	(4.096772193908691, -3.996068239212036)	(4.002281665802002, -4.042915344238281)	(4.295442581176758, -5.29630708694458)	(4.552419185638428, -5.3414459228515625)	(3.6872076988220215, -4.565267086029053)	(3.93837833404541, -4.644951343536377)	(3.6618051528930664, -4.700709819793701)	(4.324172496795654, -4.4811882972717285)	(4.059157848358154, -4.583253383636475)	(4.676753044128418, -4.589730739593506)	(4.587445259094238, -4.781081199645996)	(3.9119348526000977, -4.4390788078308105)	(4.41838264465332, -5.184999942779541)	(4.140779495239258, -4.596400737762451)	(5.621213912963867, -5.536341190338135)	(3.651869535446167, -4.8325114250183105)	(3.5845048427581787, -3.6809346675872803)	(4.1907057762146, -4.857614040374756)	(3.6459248065948486, -3.872640371322632)	(4.546690940856934, -5.319928169250488)	(3.3995068073272705, -4.027054786682129)	(4.09092903137207, -4.963361740112305)	(2.6779558658599854, -3.5322906970977783)	(5.394924640655518, -5.482190132141113)	(4.618080139160156, -5.001845359802246)	(4.5032572746276855, -4.435249328613281)	(3.9506430625915527, -4.91665506362915)	(4.379104137420654, -4.7346367835998535)	(4.801632404327393, -5.147835731506348)	(2.7465929985046387, -3.7300379276275635)	(2.9537413120269775, -3.3824684619903564)	(4.22493839263916, -5.362272262573242)	(3.934886932373047, -4.286786079406738)	(3.799224376678467, -4.02077054977417)	(3.926818370819092, -4.631892681121826)	(5.232234001159668, -5.831127643585205)	(3.625237226486206, -4.650714874267578)	(3.931173086166382, -4.08811092376709)	(3.097086191177368, -4.460142135620117)	(3.8870513439178467, -4.228718280792236)	(4.551745891571045, -4.654549598693848)	(3.8369743824005127, -4.599625110626221)	(3.5339646339416504, -4.515738010406494)	(4.1212615966796875, -4.314057350158691)	(4.73784065246582, -4.92594575881958)	(3.909165859222412, -4.639337062835693)	(3.0189874172210693, -4.02400541305542)	(3.851079225540161, -4.7863054275512695)	(4.641197204589844, -5.0077805519104)	(3.723710298538208, -4.402409553527832)	(4.202495098114014, -5.10094690322876)	(4.079500675201416, -4.790257453918457)	(5.086812496185303, -5.616810321807861)	(4.683007717132568, -4.557532787322998)	(3.972487449645996, -3.7741661071777344)	(3.895730495452881, -4.330800533294678)	(4.509315013885498, -4.600576400756836)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.46\textwidth,
                yshift = -0.23\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[smooth, semithick] plot coordinates {
                    (-6.644618797302246, 0)    (-6.3007307052612305, 3)	(-5.956112384796143, 1)	(-5.611494064331055, 18)	(-5.266875267028809, 29)	(-4.9222564697265625, 48)	(-4.577638149261475, 68)	(-4.233019828796387, 60)	(-3.8884010314941406, 54)	(-3.5437827110290527, 15)	(-3.1991639137268066, 4)	(-2.855381202697754, 0)
                    };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.69\textwidth,
                yshift = -0.23\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-3.918682813644409, 4.229424953460693)	(-5.490406036376953, 5.291750907897949)	(-4.800101280212402, 5.049424171447754)	(-4.018885612487793, 4.633971691131592)	(-5.697048187255859, 5.3079986572265625)	(-4.328482151031494, 3.809267520904541)	(-4.365965366363525, 4.192750930786133)	(-3.165062665939331, 2.704542875289917)	(-4.105657577514648, 4.619107246398926)	(-3.824535846710205, 4.520184516906738)	(-5.452177047729492, 5.94536828994751)	(-4.072317123413086, 3.4623045921325684)	(-4.090227127075195, 3.9360764026641846)	(-4.849280834197998, 5.04656457901001)	(-5.005395889282227, 4.854679584503174)	(-3.56421160697937, 3.748300313949585)	(-3.940109968185425, 3.9449613094329834)	(-3.8490400314331055, 3.583162546157837)	(-4.133347511291504, 4.304441928863525)	(-4.95682954788208, 4.877048492431641)	(-5.050090789794922, 4.946013927459717)	(-4.155242919921875, 3.6366069316864014)	(-3.895106792449951, 3.9893834590911865)	(-4.371158123016357, 3.702069044113159)	(-3.9032957553863525, 4.136441707611084)	(-3.974905014038086, 3.9994750022888184)	(-4.596207618713379, 5.395414352416992)	(-4.561741352081299, 4.236261367797852)	(-3.8198838233947754, 3.8582823276519775)	(-4.706340789794922, 4.227442741394043)	(-3.974738836288452, 4.050388813018799)	(-3.1400866508483887, 3.084646224975586)	(-3.72314715385437, 4.407926559448242)	(-4.146965026855469, 4.162811279296875)	(-3.620243549346924, 2.8434576988220215)	(-5.238872528076172, 5.270742893218994)	(-3.9660727977752686, 4.122903347015381)	(-4.195268154144287, 4.382088661193848)	(-3.847271680831909, 3.2964391708374023)	(-4.130075931549072, 4.15190315246582)	(-4.640671253204346, 3.498716115951538)	(-3.9699971675872803, 4.060789585113525)	(-3.832308769226074, 3.4421751499176025)	(-4.077023983001709, 3.8782098293304443)	(-4.795534133911133, 4.694749355316162)	(-3.424215793609619, 4.237697601318359)	(-5.003698348999023, 4.574345588684082)	(-3.9070627689361572, 3.9750475883483887)	(-4.014636516571045, 3.8839802742004395)	(-5.155055522918701, 5.750408172607422)	(-4.7457051277160645, 4.601623058319092)	(-4.677156925201416, 3.749812126159668)	(-4.470075607299805, 4.832763195037842)	(-3.805563449859619, 4.2696356773376465)	(-3.8068015575408936, 4.442805767059326)	(-5.727631092071533, 4.662515640258789)	(-3.409358501434326, 3.4594149589538574)	(-3.826785087585449, 3.317558765411377)	(-4.166588306427002, 4.468812942504883)	(-4.413323402404785, 3.45340895652771)	(-4.187126159667969, 3.744189739227295)	(-3.785720109939575, 4.365539073944092)	(-4.788418769836426, 5.202579021453857)	(-5.096819877624512, 4.288894176483154)	(-4.446783065795898, 3.880373239517212)	(-5.077760219573975, 4.95814847946167)	(-4.009398937225342, 3.8297042846679688)	(-3.89829683303833, 3.274810791015625)	(-4.700460910797119, 5.1830549240112305)	(-3.839909791946411, 3.453402519226074)	(-4.503831386566162, 4.6633100509643555)	(-4.828779697418213, 4.67041540145874)	(-3.6867287158966064, 3.7566134929656982)	(-3.861806631088257, 3.9695112705230713)	(-4.745258808135986, 4.361786842346191)	(-4.148404121398926, 4.619369029998779)	(-5.671465873718262, 5.423532962799072)	(-3.325876235961914, 3.69844913482666)	(-4.252613067626953, 4.179921627044678)	(-3.75411319732666, 3.4531338214874268)	(-4.797929286956787, 3.887814521789551)	(-4.6509270668029785, 4.357109069824219)	(-3.7081973552703857, 3.5949761867523193)	(-4.258659839630127, 3.8624250888824463)	(-4.126161098480225, 4.03221321105957)	(-4.891139507293701, 4.635350704193115)	(-3.643059253692627, 3.3719382286071777)	(-4.845451831817627, 5.051875114440918)	(-4.907350540161133, 5.096826076507568)	(-4.079037189483643, 3.7207257747650146)	(-3.948143243789673, 3.672499418258667)	(-3.8318965435028076, 4.011683940887451)	(-4.364502429962158, 4.558222770690918)	(-4.313460826873779, 4.495835781097412)	(-4.68425178527832, 3.685344696044922)	(-3.908775568008423, 4.511725902557373)	(-3.83831787109375, 3.4193780422210693)	(-4.6309123039245605, 3.521346092224121)	(-3.6956233978271484, 3.504209041595459)	(-4.19387674331665, 4.425445079803467)	(-4.369790554046631, 3.92130446434021)	(-4.168704986572266, 4.327179908752441)	(-3.0268547534942627, 3.4261398315429688)	(-4.7171196937561035, 4.309228420257568)	(-4.286402225494385, 4.339967727661133)	(-3.6797194480895996, 4.153417587280273)	(-4.017209529876709, 3.2550227642059326)	(-4.328019618988037, 3.766113519668579)	(-4.569457530975342, 4.588646411895752)	(-4.613890171051025, 4.169118404388428)	(-4.237428665161133, 3.5521302223205566)	(-3.621436357498169, 3.191197633743286)	(-4.428902626037598, 4.579216957092285)	(-4.526919841766357, 3.8229002952575684)	(-4.77263879776001, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.672676086425781, -1.8494131565093994)	(-4.726003646850586, -1.5296250581741333)	(-4.8623785972595215, -1.7734696865081787)	(-4.725480556488037, -1.28040611743927)	(-4.511960506439209, -1.639324426651001)	(-4.912899494171143, -1.1613929271697998)	(-5.099338054656982, -1.464690089225769)	(-4.548431873321533, -1.6509380340576172)	(-4.879020690917969, -2.757150650024414)	(-4.03055477142334, -1.8969968557357788)	(-5.175178527832031, -1.8033883571624756)	(-4.233330726623535, -1.9937900304794312)	(-5.672658443450928, -2.910674810409546)	(-5.083699703216553, -2.174682140350342)	(-4.4195942878723145, -1.6786584854125977)	(-4.374220848083496, -1.998801827430725)	(-5.189914703369141, -2.093599319458008)	(-5.313806533813477, -2.2340188026428223)	(-4.69513463973999, -1.94340980052948)	(-4.715653896331787, -2.1077983379364014)	(-4.095861434936523, -2.0172860622406006)	(-5.095723628997803, -1.7273871898651123)	(-5.126824378967285, -2.8328981399536133)	(-4.015067100524902, -1.6419745683670044)	(-5.027675151824951, -2.2575573921203613)	(-4.3392014503479, -1.7663129568099976)	(-5.158132076263428, -2.241115093231201)	(-5.1237101554870605, -2.3706631660461426)	(-4.5147833824157715, -1.7353190183639526)	(-4.795453071594238, -2.0564215183258057)	(-4.293586254119873, -1.5660459995269775)	(-4.288666248321533, -1.7551270723342896)	(-4.505890369415283, -1.7876839637756348)	(-5.697373390197754, -3.052717924118042)	(-4.69240665435791, -1.8959585428237915)	(-4.540133953094482, -1.8502520322799683)	(-4.540773868560791, -2.2283284664154053)	(-6.144018173217773, -3.711238384246826)	(-5.084601879119873, -1.6351077556610107)	(-5.512139320373535, -2.030184507369995)	(-3.9431402683258057, -1.5688352584838867)	(-4.951526165008545, -1.7995518445968628)	(-5.461806297302246, -2.3478310108184814)	(-5.590303421020508, -2.553865432739258)	(-5.14182710647583, -2.007774829864502)	(-5.370288372039795, -2.251840829849243)	(-4.9699578285217285, -2.628953695297241)	(-4.687485218048096, -2.127257823944092)	(-4.573371887207031, -1.9556829929351807)	(-5.657023906707764, -1.9619288444519043)	(-5.504322528839111, -1.784286379814148)	(-4.2480669021606445, -2.2212843894958496)	(-5.005738258361816, -1.605309009552002)	(-4.95453405380249, -2.6162147521972656)	(-4.58098030090332, -2.2657251358032227)	(-4.802001476287842, -1.8647854328155518)	(-5.403170108795166, -2.42728590965271)	(-4.831367015838623, -1.6415354013442993)	(-4.727386474609375, -2.1965606212615967)	(-6.236824035644531, -2.5851593017578125)	(-4.457712650299072, -2.1559324264526367)	(-4.251760482788086, -1.3372000455856323)	(-4.23411750793457, -1.0397127866744995)	(-4.238585948944092, -1.3960973024368286)	(-4.340008735656738, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.8169331550598145, -2.8329973220825195)	(-4.36046838760376, -2.600414991378784)	(-4.6020283699035645, -2.340977907180786)	(-5.108293056488037, -2.7227602005004883)	(-4.103909015655518, -2.651667356491089)	(-4.008448123931885, -2.1272013187408447)	(-4.156852722167969, -2.2806715965270996)	(-4.563737869262695, -2.9889023303985596)	(-4.287491321563721, -1.9895387887954712)	(-4.743838310241699, -2.865290880203247)	(-4.124440670013428, -2.454662561416626)	(-3.8273987770080566, -1.7243403196334839)	(-4.062169551849365, -1.6650227308273315)	(-4.189142227172852, -2.406168222427368)	(-4.533207416534424, -2.9652671813964844)	(-4.273995399475098, -2.450570821762085)	(-3.814756393432617, -2.1302385330200195)	(-4.470559120178223, -2.2077765464782715)	(-4.796021938323975, -2.9578166007995605)	(-3.74306583404541, -2.1845734119415283)	(-4.604151248931885, -2.6744444370269775)	(-6.4730401039123535, -3.886613368988037)	(-5.2147216796875, -2.5686588287353516)	(-4.060074329376221, -2.528563976287842)	(-5.057229995727539, -2.533965826034546)	(-4.40828275680542, -2.565587043762207)	(-4.515545845031738, -3.0123817920684814)	(-5.284697532653809, -3.2158515453338623)	(-4.399012565612793, -2.278846025466919)	(-4.029189109802246, -2.4392662048339844)	(-5.135778427124023, -3.0049569606781006)	(-4.1106133460998535, -2.130540609359741)	(-4.43641996383667, -2.1529226303100586)	(-3.7773659229278564, -2.3792927265167236)	(-4.739854335784912, -2.657580614089966)	(-3.440361976623535, -1.8750613927841187)	(-4.805355548858643, -2.6764883995056152)	(-5.690892219543457, -2.6979823112487793)	(-4.236056804656982, -2.274294376373291)	(-3.86299729347229, -2.020928144454956)	(-4.18630313873291, -2.7443082332611084)	(-3.480189800262451, -1.7537564039230347)	(-5.552152633666992, -3.1446077823638916)	(-3.9663124084472656, -2.658808946609497)	(-4.940308094024658, -3.5970447063446045)	(-4.304835796356201, -2.115048408508301)	(-4.573720455169678, -1.9035512208938599)	(-3.9893863201141357, -1.6544737815856934)	(-5.146952152252197, -2.488569498062134)	(-5.123464584350586, -3.3210532665252686)	(-5.729433059692383, -2.7694296836853027)	(-3.9891276359558105, -2.2928354740142822)	(-4.325458526611328, -2.9187417030334473)	(-5.386819362640381, -2.482574939727783)	(-5.100866317749023, -3.1987547874450684)	(-4.9637346267700195, -2.7609059810638428)	(-4.786252021789551, -3.3558130264282227)	(-4.82822322845459, -2.7797696590423584)	(-4.790506362915039, -2.734285593032837)	(-3.9758574962615967, -1.7659083604812622)	(-4.264810085296631, -2.4152543544769287)	(-4.216071605682373, -2.3167848587036133)	(-4.822423934936523, -2.775663137435913)	(-3.996068239212036, -1.9836716651916504)	(-4.042915344238281, -2.5096027851104736)	(-5.29630708694458, -2.5075600147247314)	(-5.3414459228515625, -2.763051986694336)	(-4.565267086029053, -2.411433458328247)	(-4.644951343536377, -2.4892449378967285)	(-4.700709819793701, -2.8434619903564453)	(-4.4811882972717285, -2.4784622192382812)	(-4.583253383636475, -2.79091739654541)	(-4.589730739593506, -2.350269317626953)	(-4.781081199645996, -2.820270538330078)	(-4.4390788078308105, -3.0405662059783936)	(-5.184999942779541, -2.874202013015747)	(-4.596400737762451, -2.6245875358581543)	(-5.536341190338135, -2.568819761276245)	(-4.8325114250183105, -2.882797956466675)	(-3.6809346675872803, -2.266108274459839)	(-4.857614040374756, -2.8567821979522705)	(-3.872640371322632, -2.055816888809204)	(-5.319928169250488, -3.5594027042388916)	(-4.027054786682129, -2.1042041778564453)	(-4.963361740112305, -3.1300535202026367)	(-3.5322906970977783, -2.0767831802368164)	(-5.482190132141113, -3.4244933128356934)	(-5.001845359802246, -2.7092533111572266)	(-4.435249328613281, -2.7455198764801025)	(-4.91665506362915, -2.8186237812042236)	(-4.7346367835998535, -2.5442440509796143)	(-5.147835731506348, -2.662834882736206)	(-3.7300379276275635, -1.6741782426834106)	(-3.3824684619903564, -2.2898600101470947)	(-5.362272262573242, -2.8557045459747314)	(-4.286786079406738, -2.0424277782440186)	(-4.02077054977417, -2.4272475242614746)	(-4.631892681121826, -2.8332488536834717)	(-5.831127643585205, -3.761115074157715)	(-4.650714874267578, -1.9411574602127075)	(-4.08811092376709, -2.5655086040496826)	(-4.460142135620117, -2.3405277729034424)	(-4.228718280792236, -2.4792139530181885)	(-4.654549598693848, -2.6692469120025635)	(-4.599625110626221, -2.1580753326416016)	(-4.515738010406494, -2.403294086456299)	(-4.314057350158691, -2.914890766143799)	(-4.92594575881958, -2.624319314956665)	(-4.639337062835693, -3.0288920402526855)	(-4.02400541305542, -2.063098669052124)	(-4.7863054275512695, -2.7571592330932617)	(-5.0077805519104, -3.4052391052246094)	(-4.402409553527832, -2.7127268314361572)	(-5.10094690322876, -2.89241886138916)	(-4.790257453918457, -2.4258129596710205)	(-5.616810321807861, -3.365097761154175)	(-4.557532787322998, -2.8361072540283203)	(-3.7741661071777344, -1.8528838157653809)	(-4.330800533294678, -2.5645925998687744)	(-4.600576400756836, -2.6698317527770996)	
                };
            \end{axis}


            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                yshift = -0.46\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ylabel={$\tilde{U}_{\cdot,2}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, -2.3188271522521973)	(-5.8079118728637695, -2.6783576011657715)	(-5.382114887237549, -2.6467342376708984)	(-4.29106330871582, -1.8613290786743164)	(-5.849879264831543, -3.328364372253418)	(-4.606489181518555, -2.5844974517822266)	(-4.523410797119141, -2.582186698913574)	(-3.3970835208892822, -1.5957207679748535)	(-4.367187023162842, -2.5666344165802)	(-4.112092018127441, -2.5730717182159424)	(-5.551483631134033, -2.6840484142303467)	(-4.2336835861206055, -1.9574484825134277)	(-4.259398460388184, -2.41276478767395)	(-5.120368003845215, -3.017514228820801)	(-5.223220348358154, -2.6438822746276855)	(-3.7004189491271973, -2.228431463241577)	(-4.103355407714844, -2.0054543018341064)	(-4.169573783874512, -2.322269916534424)	(-4.487761974334717, -2.3518829345703125)	(-5.216904640197754, -2.6567814350128174)	(-5.30470085144043, -2.954939842224121)	(-4.530451774597168, -2.790081739425659)	(-4.292639255523682, -2.6160597801208496)	(-4.583116054534912, -2.3390886783599854)	(-4.186739444732666, -2.5436975955963135)	(-4.106068134307861, -2.333089590072632)	(-4.7713704109191895, -2.508936882019043)	(-4.802652835845947, -2.9021334648132324)	(-4.179407596588135, -1.9068652391433716)	(-5.172023773193359, -2.714473009109497)	(-4.151730060577393, -2.663634777069092)	(-3.4390292167663574, -2.2879154682159424)	(-3.988917827606201, -2.385645627975464)	(-4.281781196594238, -2.488013744354248)	(-3.6264753341674805, -2.2227797508239746)	(-5.483436107635498, -3.241272211074829)	(-4.243830680847168, -2.1516826152801514)	(-4.53598165512085, -2.0824458599090576)	(-4.1026506423950195, -2.3182222843170166)	(-4.371561527252197, -2.262907028198242)	(-4.757238388061523, -2.4181180000305176)	(-4.0479936599731445, -2.2735507488250732)	(-3.8362808227539062, -1.9940589666366577)	(-4.509399890899658, -2.392129421234131)	(-5.051746368408203, -3.112022876739502)	(-3.678736448287964, -2.2761919498443604)	(-5.178345203399658, -1.565168857574463)	(-4.314624309539795, -2.2142505645751953)	(-4.314803600311279, -2.478864908218384)	(-5.398679256439209, -2.987840414047241)	(-5.1209540367126465, -2.4490807056427)	(-4.971790790557861, -2.170743227005005)	(-4.83848762512207, -2.9464917182922363)	(-4.02122163772583, -1.9512617588043213)	(-4.028738975524902, -2.2640135288238525)	(-6.073668956756592, -3.397963047027588)	(-3.581841468811035, -2.159736156463623)	(-4.134984970092773, -2.491811513900757)	(-4.372204780578613, -2.110508680343628)	(-4.593454360961914, -2.7627131938934326)	(-4.176997661590576, -1.8603843450546265)	(-4.052323818206787, -2.278985023498535)	(-5.122702598571777, -2.7391858100891113)	(-5.323744773864746, -3.333789110183716)	(-4.8370442390441895, -2.97373366355896)	(-5.400023460388184, -2.7022452354431152)	(-4.286062240600586, -2.040050506591797)	(-4.047940254211426, -2.3090741634368896)	(-4.959371566772461, -2.6483142375946045)	(-3.9014647006988525, -1.4923739433288574)	(-4.791914463043213, -2.4293839931488037)	(-5.046505451202393, -2.58967924118042)	(-4.016050338745117, -2.2954511642456055)	(-4.059656620025635, -2.320178270339966)	(-5.093992233276367, -3.207153558731079)	(-4.33173131942749, -2.2363686561584473)	(-5.866572380065918, -2.757308006286621)	(-3.571323871612549, -1.9537831544876099)	(-4.281900882720947, -2.562939167022705)	(-4.109004020690918, -2.110114097595215)	(-5.002608776092529, -2.7611353397369385)	(-4.918483734130859, -2.0406134128570557)	(-3.9385743141174316, -2.3914520740509033)	(-4.472377300262451, -2.221198320388794)	(-4.397200107574463, -2.875821352005005)	(-5.121682167053223, -2.4538960456848145)	(-3.903869390487671, -1.7156051397323608)	(-5.085787773132324, -3.0262346267700195)	(-5.1296844482421875, -3.006477117538452)	(-4.2750725746154785, -2.4210431575775146)	(-4.146790504455566, -2.267291784286499)	(-4.124028205871582, -2.2286038398742676)	(-4.585760593414307, -2.06455397605896)	(-4.585958003997803, -2.429490089416504)	(-4.837697982788086, -2.7711260318756104)	(-4.099434852600098, -2.4390740394592285)	(-4.001982688903809, -2.5221822261810303)	(-5.1652421951293945, -2.5625712871551514)	(-3.978322982788086, -1.2193595170974731)	(-4.560726165771484, -2.3799848556518555)	(-4.572432994842529, -3.2393622398376465)	(-4.540805816650391, -1.7280280590057373)	(-3.1190924644470215, -1.5354291200637817)	(-4.998747825622559, -2.3360137939453125)	(-4.545209884643555, -2.3354976177215576)	(-3.8152904510498047, -2.0336039066314697)	(-4.178335189819336, -2.373234987258911)	(-4.474384784698486, -2.424753427505493)	(-4.788771629333496, -2.4855055809020996)	(-4.841970443725586, -2.174203634262085)	(-4.329497337341309, -2.078371524810791)	(-3.8049581050872803, -1.4896105527877808)	(-4.641851902008057, -2.5923843383789062)	(-4.715581893920898, -2.58306884765625)	(-4.9670915603637695, -2.476912498474121)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -2.5871639251708984)	(-4.644842624664307, -2.089329957962036)	(-5.050583839416504, -2.6688528060913086)	(-4.7086334228515625, -2.65405011177063)	(-4.468094825744629, -2.2766761779785156)	(-5.259373664855957, -3.4203717708587646)	(-5.1780171394348145, -2.707911968231201)	(-4.653470993041992, -2.4690916538238525)	(-5.0412397384643555, -2.8769659996032715)	(-4.069370746612549, -2.367520570755005)	(-5.193450450897217, -2.9024622440338135)	(-4.497812747955322, -2.4816198348999023)	(-5.566468715667725, -2.3812623023986816)	(-5.237582683563232, -2.102112293243408)	(-4.309235095977783, -2.7025349140167236)	(-4.376717567443848, -2.52182674407959)	(-5.283199787139893, -3.106102705001831)	(-5.212188243865967, -2.987565279006958)	(-4.557671070098877, -2.426799774169922)	(-4.710512638092041, -2.301255702972412)	(-4.1774444580078125, -1.9506783485412598)	(-5.0255327224731445, -3.0308830738067627)	(-5.183830261230469, -2.4952070713043213)	(-3.9330689907073975, -1.9012395143508911)	(-4.9362711906433105, -2.649437665939331)	(-4.329281806945801, -2.255066394805908)	(-5.398833751678467, -3.4966366291046143)	(-5.22502326965332, -2.7929863929748535)	(-4.6267619132995605, -2.797733783721924)	(-4.751128196716309, -2.5013160705566406)	(-4.444282531738281, -2.4108128547668457)	(-4.445515155792236, -2.2791881561279297)	(-4.461151123046875, -2.762028455734253)	(-5.543796062469482, -2.6027402877807617)	(-4.792196273803711, -2.575225830078125)	(-4.544645309448242, -2.1299614906311035)	(-4.464298725128174, -2.5534658432006836)	(-6.038195610046387, -3.2413673400878906)	(-5.089899063110352, -2.3686304092407227)	(-5.540524959564209, -3.1326968669891357)	(-3.9049999713897705, -2.378122091293335)	(-4.9943461418151855, -3.1417343616485596)	(-5.413754463195801, -2.6653006076812744)	(-5.8554301261901855, -3.6730823516845703)	(-5.185586452484131, -3.0226151943206787)	(-5.326864719390869, -2.9215340614318848)	(-4.787644386291504, -2.3527755737304688)	(-4.651296615600586, -2.805634021759033)	(-4.5589599609375, -2.4171645641326904)	(-5.589822292327881, -2.768007278442383)	(-5.464991569519043, -2.702299118041992)	(-4.223323345184326, -2.4013986587524414)	(-5.060275077819824, -2.475337505340576)	(-5.259246349334717, -2.285433053970337)	(-4.731042861938477, -2.947561025619507)	(-4.859647750854492, -2.6135904788970947)	(-5.581333637237549, -3.4892520904541016)	(-4.773513317108154, -2.333524227142334)	(-4.927558898925781, -3.033181667327881)	(-6.233397483825684, -3.8045952320098877)	(-4.428521156311035, -2.8308002948760986)	(-4.305803298950195, -2.0734500885009766)	(-4.1911187171936035, -2.353538751602173)	(-4.325858116149902, -2.1193032264709473)	(-4.232367992401123, -2.2789618968963623)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, 4.5430908203125)	(-4.150861740112305, 3.800095558166504)	(-4.342264175415039, 3.9907734394073486)	(-4.813651084899902, 4.651768207550049)	(-3.957153797149658, 2.9277565479278564)	(-3.8031606674194336, 3.142988920211792)	(-3.9190614223480225, 4.237155914306641)	(-4.255119800567627, 4.094905376434326)	(-3.9007601737976074, 4.05000114440918)	(-4.511224746704102, 3.6738739013671875)	(-3.826510429382324, 3.7412073612213135)	(-3.617954730987549, 3.4501752853393555)	(-3.8100736141204834, 3.5191898345947266)	(-4.035083293914795, 3.8562421798706055)	(-4.42757511138916, 4.094868183135986)	(-4.108255386352539, 3.9094696044921875)	(-3.810786247253418, 3.270156145095825)	(-4.057614803314209, 4.6960039138793945)	(-4.523165225982666, 4.410017490386963)	(-3.4997997283935547, 3.339188814163208)	(-4.326364994049072, 3.869333505630493)	(-6.104659080505371, 5.653600215911865)	(-4.846819877624512, 4.947628498077393)	(-3.857008457183838, 3.5176069736480713)	(-4.694289684295654, 4.287936687469482)	(-4.173142910003662, 4.264190196990967)	(-4.409610748291016, 3.9242618083953857)	(-4.825361728668213, 4.163399696350098)	(-4.279011249542236, 3.597181797027588)	(-3.7021188735961914, 3.427910089492798)	(-4.888295650482178, 5.05363655090332)	(-3.8624327182769775, 3.5750679969787598)	(-4.072617053985596, 3.239645004272461)	(-3.5659048557281494, 3.1914401054382324)	(-4.341956615447998, 3.8301615715026855)	(-3.368467330932617, 3.321228504180908)	(-4.656971454620361, 3.907376766204834)	(-5.468367576599121, 5.821459770202637)	(-4.107268333435059, 3.8338749408721924)	(-3.7313177585601807, 3.2497518062591553)	(-3.9544875621795654, 3.7700159549713135)	(-3.2421326637268066, 2.355725049972534)	(-5.40153169631958, 4.935396194458008)	(-3.7145209312438965, 3.088809013366699)	(-4.832827568054199, 3.8507721424102783)	(-4.0792555809021, 3.8048131465911865)	(-4.24144983291626, 4.082777500152588)	(-3.8286430835723877, 3.419224500656128)	(-4.978268623352051, 4.4078049659729)	(-4.907638072967529, 4.015387058258057)	(-5.464926242828369, 4.919137477874756)	(-4.023996829986572, 3.6604413986206055)	(-4.099465370178223, 4.43681526184082)	(-5.192311763763428, 4.863205432891846)	(-4.946950435638428, 4.322610855102539)	(-4.487781524658203, 3.8345537185668945)	(-4.63645601272583, 4.309472560882568)	(-4.6660308837890625, 3.6097822189331055)	(-4.505016326904297, 4.4026970863342285)	(-3.735074758529663, 3.5644965171813965)	(-4.038006782531738, 4.477468967437744)	(-4.012136459350586, 2.983673572540283)	(-4.504456996917725, 4.361417293548584)	(-3.745521306991577, 4.096772193908691)	(-3.7984325885772705, 4.002281665802002)	(-4.936917781829834, 4.295442581176758)	(-4.971042633056641, 4.552419185638428)	(-4.362410545349121, 3.6872076988220215)	(-4.314480781555176, 3.93837833404541)	(-4.389975070953369, 3.6618051528930664)	(-4.294981956481934, 4.324172496795654)	(-4.406559467315674, 4.059157848358154)	(-4.46939754486084, 4.676753044128418)	(-4.424994945526123, 4.587445259094238)	(-4.138462066650391, 3.9119348526000977)	(-4.972954750061035, 4.41838264465332)	(-4.280320644378662, 4.140779495239258)	(-5.331271648406982, 5.621213912963867)	(-4.637758731842041, 3.651869535446167)	(-3.324956178665161, 3.5845048427581787)	(-4.646117210388184, 4.1907057762146)	(-3.7571420669555664, 3.6459248065948486)	(-5.156564712524414, 4.546690940856934)	(-3.7906224727630615, 3.3995068073272705)	(-4.612027168273926, 4.09092903137207)	(-3.3351712226867676, 2.6779558658599854)	(-5.205501556396484, 5.394924640655518)	(-4.7099432945251465, 4.618080139160156)	(-4.163913249969482, 4.5032572746276855)	(-4.6295647621154785, 3.9506430625915527)	(-4.478234767913818, 4.379104137420654)	(-4.900683879852295, 4.801632404327393)	(-3.776306390762329, 2.7465929985046387)	(-3.2146804332733154, 2.9537413120269775)	(-5.014441967010498, 4.22493839263916)	(-4.022587299346924, 3.934886932373047)	(-3.825350761413574, 3.799224376678467)	(-4.208315372467041, 3.926818370819092)	(-5.534377574920654, 5.232234001159668)	(-4.312202453613281, 3.625237226486206)	(-3.8813843727111816, 3.931173086166382)	(-4.117746829986572, 3.097086191177368)	(-4.050925254821777, 3.8870513439178467)	(-4.432384967803955, 4.551745891571045)	(-4.416336536407471, 3.8369743824005127)	(-4.218676567077637, 3.5339646339416504)	(-4.0214314460754395, 4.1212615966796875)	(-4.7078399658203125, 4.73784065246582)	(-4.29101037979126, 3.909165859222412)	(-3.745544195175171, 3.0189874172210693)	(-4.451591491699219, 3.851079225540161)	(-4.662605285644531, 4.641197204589844)	(-4.189791202545166, 3.723710298538208)	(-4.807528495788574, 4.202495098114014)	(-4.523960113525391, 4.079500675201416)	(-5.291097640991211, 5.086812496185303)	(-4.204352855682373, 4.683007717132568)	(-3.643451452255249, 3.972487449645996)	(-4.039901256561279, 3.895730495452881)	(-4.254361629486084, 4.509315013885498)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.23\textwidth,
                yshift = -0.46\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[smooth, semithick] plot coordinates {
                    (-4.2863, 0)    (-3.3232924938201904, 33)	(-2.360687017440796, 137)	(-1.3980815410614014, 10)	(-0.4354759752750397, 0)	(0.5271295309066772, 0)	(1.4897350072860718, 0)	(2.452340602874756, 4)	(3.4149460792541504, 47)	(4.377551555633545, 58)	(5.3401570320129395, 11)	(6.303,0)
                    };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.46\textwidth,
                yshift = -0.46\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-2.3188271522521973, -3.918682813644409)	(-2.6783576011657715, -5.490406036376953)	(-2.6467342376708984, -4.800101280212402)	(-1.8613290786743164, -4.018885612487793)	(-3.328364372253418, -5.697048187255859)	(-2.5844974517822266, -4.328482151031494)	(-2.582186698913574, -4.365965366363525)	(-1.5957207679748535, -3.165062665939331)	(-2.5666344165802, -4.105657577514648)	(-2.5730717182159424, -3.824535846710205)	(-2.6840484142303467, -5.452177047729492)	(-1.9574484825134277, -4.072317123413086)	(-2.41276478767395, -4.090227127075195)	(-3.017514228820801, -4.849280834197998)	(-2.6438822746276855, -5.005395889282227)	(-2.228431463241577, -3.56421160697937)	(-2.0054543018341064, -3.940109968185425)	(-2.322269916534424, -3.8490400314331055)	(-2.3518829345703125, -4.133347511291504)	(-2.6567814350128174, -4.95682954788208)	(-2.954939842224121, -5.050090789794922)	(-2.790081739425659, -4.155242919921875)	(-2.6160597801208496, -3.895106792449951)	(-2.3390886783599854, -4.371158123016357)	(-2.5436975955963135, -3.9032957553863525)	(-2.333089590072632, -3.974905014038086)	(-2.508936882019043, -4.596207618713379)	(-2.9021334648132324, -4.561741352081299)	(-1.9068652391433716, -3.8198838233947754)	(-2.714473009109497, -4.706340789794922)	(-2.663634777069092, -3.974738836288452)	(-2.2879154682159424, -3.1400866508483887)	(-2.385645627975464, -3.72314715385437)	(-2.488013744354248, -4.146965026855469)	(-2.2227797508239746, -3.620243549346924)	(-3.241272211074829, -5.238872528076172)	(-2.1516826152801514, -3.9660727977752686)	(-2.0824458599090576, -4.195268154144287)	(-2.3182222843170166, -3.847271680831909)	(-2.262907028198242, -4.130075931549072)	(-2.4181180000305176, -4.640671253204346)	(-2.2735507488250732, -3.9699971675872803)	(-1.9940589666366577, -3.832308769226074)	(-2.392129421234131, -4.077023983001709)	(-3.112022876739502, -4.795534133911133)	(-2.2761919498443604, -3.424215793609619)	(-1.565168857574463, -5.003698348999023)	(-2.2142505645751953, -3.9070627689361572)	(-2.478864908218384, -4.014636516571045)	(-2.987840414047241, -5.155055522918701)	(-2.4490807056427, -4.7457051277160645)	(-2.170743227005005, -4.677156925201416)	(-2.9464917182922363, -4.470075607299805)	(-1.9512617588043213, -3.805563449859619)	(-2.2640135288238525, -3.8068015575408936)	(-3.397963047027588, -5.727631092071533)	(-2.159736156463623, -3.409358501434326)	(-2.491811513900757, -3.826785087585449)	(-2.110508680343628, -4.166588306427002)	(-2.7627131938934326, -4.413323402404785)	(-1.8603843450546265, -4.187126159667969)	(-2.278985023498535, -3.785720109939575)	(-2.7391858100891113, -4.788418769836426)	(-3.333789110183716, -5.096819877624512)	(-2.97373366355896, -4.446783065795898)	(-2.7022452354431152, -5.077760219573975)	(-2.040050506591797, -4.009398937225342)	(-2.3090741634368896, -3.89829683303833)	(-2.6483142375946045, -4.700460910797119)	(-1.4923739433288574, -3.839909791946411)	(-2.4293839931488037, -4.503831386566162)	(-2.58967924118042, -4.828779697418213)	(-2.2954511642456055, -3.6867287158966064)	(-2.320178270339966, -3.861806631088257)	(-3.207153558731079, -4.745258808135986)	(-2.2363686561584473, -4.148404121398926)	(-2.757308006286621, -5.671465873718262)	(-1.9537831544876099, -3.325876235961914)	(-2.562939167022705, -4.252613067626953)	(-2.110114097595215, -3.75411319732666)	(-2.7611353397369385, -4.797929286956787)	(-2.0406134128570557, -4.6509270668029785)	(-2.3914520740509033, -3.7081973552703857)	(-2.221198320388794, -4.258659839630127)	(-2.875821352005005, -4.126161098480225)	(-2.4538960456848145, -4.891139507293701)	(-1.7156051397323608, -3.643059253692627)	(-3.0262346267700195, -4.845451831817627)	(-3.006477117538452, -4.907350540161133)	(-2.4210431575775146, -4.079037189483643)	(-2.267291784286499, -3.948143243789673)	(-2.2286038398742676, -3.8318965435028076)	(-2.06455397605896, -4.364502429962158)	(-2.429490089416504, -4.313460826873779)	(-2.7711260318756104, -4.68425178527832)	(-2.4390740394592285, -3.908775568008423)	(-2.5221822261810303, -3.83831787109375)	(-2.5625712871551514, -4.6309123039245605)	(-1.2193595170974731, -3.6956233978271484)	(-2.3799848556518555, -4.19387674331665)	(-3.2393622398376465, -4.369790554046631)	(-1.7280280590057373, -4.168704986572266)	(-1.5354291200637817, -3.0268547534942627)	(-2.3360137939453125, -4.7171196937561035)	(-2.3354976177215576, -4.286402225494385)	(-2.0336039066314697, -3.6797194480895996)	(-2.373234987258911, -4.017209529876709)	(-2.424753427505493, -4.328019618988037)	(-2.4855055809020996, -4.569457530975342)	(-2.174203634262085, -4.613890171051025)	(-2.078371524810791, -4.237428665161133)	(-1.4896105527877808, -3.621436357498169)	(-2.5923843383789062, -4.428902626037598)	(-2.58306884765625, -4.526919841766357)	(-2.476912498474121, -4.77263879776001)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-2.5871639251708984, -4.672676086425781)	(-2.089329957962036, -4.726003646850586)	(-2.6688528060913086, -4.8623785972595215)	(-2.65405011177063, -4.725480556488037)	(-2.2766761779785156, -4.511960506439209)	(-3.4203717708587646, -4.912899494171143)	(-2.707911968231201, -5.099338054656982)	(-2.4690916538238525, -4.548431873321533)	(-2.8769659996032715, -4.879020690917969)	(-2.367520570755005, -4.03055477142334)	(-2.9024622440338135, -5.175178527832031)	(-2.4816198348999023, -4.233330726623535)	(-2.3812623023986816, -5.672658443450928)	(-2.102112293243408, -5.083699703216553)	(-2.7025349140167236, -4.4195942878723145)	(-2.52182674407959, -4.374220848083496)	(-3.106102705001831, -5.189914703369141)	(-2.987565279006958, -5.313806533813477)	(-2.426799774169922, -4.69513463973999)	(-2.301255702972412, -4.715653896331787)	(-1.9506783485412598, -4.095861434936523)	(-3.0308830738067627, -5.095723628997803)	(-2.4952070713043213, -5.126824378967285)	(-1.9012395143508911, -4.015067100524902)	(-2.649437665939331, -5.027675151824951)	(-2.255066394805908, -4.3392014503479)	(-3.4966366291046143, -5.158132076263428)	(-2.7929863929748535, -5.1237101554870605)	(-2.797733783721924, -4.5147833824157715)	(-2.5013160705566406, -4.795453071594238)	(-2.4108128547668457, -4.293586254119873)	(-2.2791881561279297, -4.288666248321533)	(-2.762028455734253, -4.505890369415283)	(-2.6027402877807617, -5.697373390197754)	(-2.575225830078125, -4.69240665435791)	(-2.1299614906311035, -4.540133953094482)	(-2.5534658432006836, -4.540773868560791)	(-3.2413673400878906, -6.144018173217773)	(-2.3686304092407227, -5.084601879119873)	(-3.1326968669891357, -5.512139320373535)	(-2.378122091293335, -3.9431402683258057)	(-3.1417343616485596, -4.951526165008545)	(-2.6653006076812744, -5.461806297302246)	(-3.6730823516845703, -5.590303421020508)	(-3.0226151943206787, -5.14182710647583)	(-2.9215340614318848, -5.370288372039795)	(-2.3527755737304688, -4.9699578285217285)	(-2.805634021759033, -4.687485218048096)	(-2.4171645641326904, -4.573371887207031)	(-2.768007278442383, -5.657023906707764)	(-2.702299118041992, -5.504322528839111)	(-2.4013986587524414, -4.2480669021606445)	(-2.475337505340576, -5.005738258361816)	(-2.285433053970337, -4.95453405380249)	(-2.947561025619507, -4.58098030090332)	(-2.6135904788970947, -4.802001476287842)	(-3.4892520904541016, -5.403170108795166)	(-2.333524227142334, -4.831367015838623)	(-3.033181667327881, -4.727386474609375)	(-3.8045952320098877, -6.236824035644531)	(-2.8308002948760986, -4.457712650299072)	(-2.0734500885009766, -4.251760482788086)	(-2.353538751602173, -4.23411750793457)	(-2.1193032264709473, -4.238585948944092)	(-2.2789618968963623, -4.340008735656738)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (4.5430908203125, -4.8169331550598145)	(3.800095558166504, -4.36046838760376)	(3.9907734394073486, -4.6020283699035645)	(4.651768207550049, -5.108293056488037)	(2.9277565479278564, -4.103909015655518)	(3.142988920211792, -4.008448123931885)	(4.237155914306641, -4.156852722167969)	(4.094905376434326, -4.563737869262695)	(4.05000114440918, -4.287491321563721)	(3.6738739013671875, -4.743838310241699)	(3.7412073612213135, -4.124440670013428)	(3.4501752853393555, -3.8273987770080566)	(3.5191898345947266, -4.062169551849365)	(3.8562421798706055, -4.189142227172852)	(4.094868183135986, -4.533207416534424)	(3.9094696044921875, -4.273995399475098)	(3.270156145095825, -3.814756393432617)	(4.6960039138793945, -4.470559120178223)	(4.410017490386963, -4.796021938323975)	(3.339188814163208, -3.74306583404541)	(3.869333505630493, -4.604151248931885)	(5.653600215911865, -6.4730401039123535)	(4.947628498077393, -5.2147216796875)	(3.5176069736480713, -4.060074329376221)	(4.287936687469482, -5.057229995727539)	(4.264190196990967, -4.40828275680542)	(3.9242618083953857, -4.515545845031738)	(4.163399696350098, -5.284697532653809)	(3.597181797027588, -4.399012565612793)	(3.427910089492798, -4.029189109802246)	(5.05363655090332, -5.135778427124023)	(3.5750679969787598, -4.1106133460998535)	(3.239645004272461, -4.43641996383667)	(3.1914401054382324, -3.7773659229278564)	(3.8301615715026855, -4.739854335784912)	(3.321228504180908, -3.440361976623535)	(3.907376766204834, -4.805355548858643)	(5.821459770202637, -5.690892219543457)	(3.8338749408721924, -4.236056804656982)	(3.2497518062591553, -3.86299729347229)	(3.7700159549713135, -4.18630313873291)	(2.355725049972534, -3.480189800262451)	(4.935396194458008, -5.552152633666992)	(3.088809013366699, -3.9663124084472656)	(3.8507721424102783, -4.940308094024658)	(3.8048131465911865, -4.304835796356201)	(4.082777500152588, -4.573720455169678)	(3.419224500656128, -3.9893863201141357)	(4.4078049659729, -5.146952152252197)	(4.015387058258057, -5.123464584350586)	(4.919137477874756, -5.729433059692383)	(3.6604413986206055, -3.9891276359558105)	(4.43681526184082, -4.325458526611328)	(4.863205432891846, -5.386819362640381)	(4.322610855102539, -5.100866317749023)	(3.8345537185668945, -4.9637346267700195)	(4.309472560882568, -4.786252021789551)	(3.6097822189331055, -4.82822322845459)	(4.4026970863342285, -4.790506362915039)	(3.5644965171813965, -3.9758574962615967)	(4.477468967437744, -4.264810085296631)	(2.983673572540283, -4.216071605682373)	(4.361417293548584, -4.822423934936523)	(4.096772193908691, -3.996068239212036)	(4.002281665802002, -4.042915344238281)	(4.295442581176758, -5.29630708694458)	(4.552419185638428, -5.3414459228515625)	(3.6872076988220215, -4.565267086029053)	(3.93837833404541, -4.644951343536377)	(3.6618051528930664, -4.700709819793701)	(4.324172496795654, -4.4811882972717285)	(4.059157848358154, -4.583253383636475)	(4.676753044128418, -4.589730739593506)	(4.587445259094238, -4.781081199645996)	(3.9119348526000977, -4.4390788078308105)	(4.41838264465332, -5.184999942779541)	(4.140779495239258, -4.596400737762451)	(5.621213912963867, -5.536341190338135)	(3.651869535446167, -4.8325114250183105)	(3.5845048427581787, -3.6809346675872803)	(4.1907057762146, -4.857614040374756)	(3.6459248065948486, -3.872640371322632)	(4.546690940856934, -5.319928169250488)	(3.3995068073272705, -4.027054786682129)	(4.09092903137207, -4.963361740112305)	(2.6779558658599854, -3.5322906970977783)	(5.394924640655518, -5.482190132141113)	(4.618080139160156, -5.001845359802246)	(4.5032572746276855, -4.435249328613281)	(3.9506430625915527, -4.91665506362915)	(4.379104137420654, -4.7346367835998535)	(4.801632404327393, -5.147835731506348)	(2.7465929985046387, -3.7300379276275635)	(2.9537413120269775, -3.3824684619903564)	(4.22493839263916, -5.362272262573242)	(3.934886932373047, -4.286786079406738)	(3.799224376678467, -4.02077054977417)	(3.926818370819092, -4.631892681121826)	(5.232234001159668, -5.831127643585205)	(3.625237226486206, -4.650714874267578)	(3.931173086166382, -4.08811092376709)	(3.097086191177368, -4.460142135620117)	(3.8870513439178467, -4.228718280792236)	(4.551745891571045, -4.654549598693848)	(3.8369743824005127, -4.599625110626221)	(3.5339646339416504, -4.515738010406494)	(4.1212615966796875, -4.314057350158691)	(4.73784065246582, -4.92594575881958)	(3.909165859222412, -4.639337062835693)	(3.0189874172210693, -4.02400541305542)	(3.851079225540161, -4.7863054275512695)	(4.641197204589844, -5.0077805519104)	(3.723710298538208, -4.402409553527832)	(4.202495098114014, -5.10094690322876)	(4.079500675201416, -4.790257453918457)	(5.086812496185303, -5.616810321807861)	(4.683007717132568, -4.557532787322998)	(3.972487449645996, -3.7741661071777344)	(3.895730495452881, -4.330800533294678)	(4.509315013885498, -4.600576400756836)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.69\textwidth,
                yshift = -0.46\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-2.3188271522521973, 4.229424953460693)	(-2.6783576011657715, 5.291750907897949)	(-2.6467342376708984, 5.049424171447754)	(-1.8613290786743164, 4.633971691131592)	(-3.328364372253418, 5.3079986572265625)	(-2.5844974517822266, 3.809267520904541)	(-2.582186698913574, 4.192750930786133)	(-1.5957207679748535, 2.704542875289917)	(-2.5666344165802, 4.619107246398926)	(-2.5730717182159424, 4.520184516906738)	(-2.6840484142303467, 5.94536828994751)	(-1.9574484825134277, 3.4623045921325684)	(-2.41276478767395, 3.9360764026641846)	(-3.017514228820801, 5.04656457901001)	(-2.6438822746276855, 4.854679584503174)	(-2.228431463241577, 3.748300313949585)	(-2.0054543018341064, 3.9449613094329834)	(-2.322269916534424, 3.583162546157837)	(-2.3518829345703125, 4.304441928863525)	(-2.6567814350128174, 4.877048492431641)	(-2.954939842224121, 4.946013927459717)	(-2.790081739425659, 3.6366069316864014)	(-2.6160597801208496, 3.9893834590911865)	(-2.3390886783599854, 3.702069044113159)	(-2.5436975955963135, 4.136441707611084)	(-2.333089590072632, 3.9994750022888184)	(-2.508936882019043, 5.395414352416992)	(-2.9021334648132324, 4.236261367797852)	(-1.9068652391433716, 3.8582823276519775)	(-2.714473009109497, 4.227442741394043)	(-2.663634777069092, 4.050388813018799)	(-2.2879154682159424, 3.084646224975586)	(-2.385645627975464, 4.407926559448242)	(-2.488013744354248, 4.162811279296875)	(-2.2227797508239746, 2.8434576988220215)	(-3.241272211074829, 5.270742893218994)	(-2.1516826152801514, 4.122903347015381)	(-2.0824458599090576, 4.382088661193848)	(-2.3182222843170166, 3.2964391708374023)	(-2.262907028198242, 4.15190315246582)	(-2.4181180000305176, 3.498716115951538)	(-2.2735507488250732, 4.060789585113525)	(-1.9940589666366577, 3.4421751499176025)	(-2.392129421234131, 3.8782098293304443)	(-3.112022876739502, 4.694749355316162)	(-2.2761919498443604, 4.237697601318359)	(-1.565168857574463, 4.574345588684082)	(-2.2142505645751953, 3.9750475883483887)	(-2.478864908218384, 3.8839802742004395)	(-2.987840414047241, 5.750408172607422)	(-2.4490807056427, 4.601623058319092)	(-2.170743227005005, 3.749812126159668)	(-2.9464917182922363, 4.832763195037842)	(-1.9512617588043213, 4.2696356773376465)	(-2.2640135288238525, 4.442805767059326)	(-3.397963047027588, 4.662515640258789)	(-2.159736156463623, 3.4594149589538574)	(-2.491811513900757, 3.317558765411377)	(-2.110508680343628, 4.468812942504883)	(-2.7627131938934326, 3.45340895652771)	(-1.8603843450546265, 3.744189739227295)	(-2.278985023498535, 4.365539073944092)	(-2.7391858100891113, 5.202579021453857)	(-3.333789110183716, 4.288894176483154)	(-2.97373366355896, 3.880373239517212)	(-2.7022452354431152, 4.95814847946167)	(-2.040050506591797, 3.8297042846679688)	(-2.3090741634368896, 3.274810791015625)	(-2.6483142375946045, 5.1830549240112305)	(-1.4923739433288574, 3.453402519226074)	(-2.4293839931488037, 4.6633100509643555)	(-2.58967924118042, 4.67041540145874)	(-2.2954511642456055, 3.7566134929656982)	(-2.320178270339966, 3.9695112705230713)	(-3.207153558731079, 4.361786842346191)	(-2.2363686561584473, 4.619369029998779)	(-2.757308006286621, 5.423532962799072)	(-1.9537831544876099, 3.69844913482666)	(-2.562939167022705, 4.179921627044678)	(-2.110114097595215, 3.4531338214874268)	(-2.7611353397369385, 3.887814521789551)	(-2.0406134128570557, 4.357109069824219)	(-2.3914520740509033, 3.5949761867523193)	(-2.221198320388794, 3.8624250888824463)	(-2.875821352005005, 4.03221321105957)	(-2.4538960456848145, 4.635350704193115)	(-1.7156051397323608, 3.3719382286071777)	(-3.0262346267700195, 5.051875114440918)	(-3.006477117538452, 5.096826076507568)	(-2.4210431575775146, 3.7207257747650146)	(-2.267291784286499, 3.672499418258667)	(-2.2286038398742676, 4.011683940887451)	(-2.06455397605896, 4.558222770690918)	(-2.429490089416504, 4.495835781097412)	(-2.7711260318756104, 3.685344696044922)	(-2.4390740394592285, 4.511725902557373)	(-2.5221822261810303, 3.4193780422210693)	(-2.5625712871551514, 3.521346092224121)	(-1.2193595170974731, 3.504209041595459)	(-2.3799848556518555, 4.425445079803467)	(-3.2393622398376465, 3.92130446434021)	(-1.7280280590057373, 4.327179908752441)	(-1.5354291200637817, 3.4261398315429688)	(-2.3360137939453125, 4.309228420257568)	(-2.3354976177215576, 4.339967727661133)	(-2.0336039066314697, 4.153417587280273)	(-2.373234987258911, 3.2550227642059326)	(-2.424753427505493, 3.766113519668579)	(-2.4855055809020996, 4.588646411895752)	(-2.174203634262085, 4.169118404388428)	(-2.078371524810791, 3.5521302223205566)	(-1.4896105527877808, 3.191197633743286)	(-2.5923843383789062, 4.579216957092285)	(-2.58306884765625, 3.8229002952575684)	(-2.476912498474121, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-2.5871639251708984, -1.8494131565093994)	(-2.089329957962036, -1.5296250581741333)	(-2.6688528060913086, -1.7734696865081787)	(-2.65405011177063, -1.28040611743927)	(-2.2766761779785156, -1.639324426651001)	(-3.4203717708587646, -1.1613929271697998)	(-2.707911968231201, -1.464690089225769)	(-2.4690916538238525, -1.6509380340576172)	(-2.8769659996032715, -2.757150650024414)	(-2.367520570755005, -1.8969968557357788)	(-2.9024622440338135, -1.8033883571624756)	(-2.4816198348999023, -1.9937900304794312)	(-2.3812623023986816, -2.910674810409546)	(-2.102112293243408, -2.174682140350342)	(-2.7025349140167236, -1.6786584854125977)	(-2.52182674407959, -1.998801827430725)	(-3.106102705001831, -2.093599319458008)	(-2.987565279006958, -2.2340188026428223)	(-2.426799774169922, -1.94340980052948)	(-2.301255702972412, -2.1077983379364014)	(-1.9506783485412598, -2.0172860622406006)	(-3.0308830738067627, -1.7273871898651123)	(-2.4952070713043213, -2.8328981399536133)	(-1.9012395143508911, -1.6419745683670044)	(-2.649437665939331, -2.2575573921203613)	(-2.255066394805908, -1.7663129568099976)	(-3.4966366291046143, -2.241115093231201)	(-2.7929863929748535, -2.3706631660461426)	(-2.797733783721924, -1.7353190183639526)	(-2.5013160705566406, -2.0564215183258057)	(-2.4108128547668457, -1.5660459995269775)	(-2.2791881561279297, -1.7551270723342896)	(-2.762028455734253, -1.7876839637756348)	(-2.6027402877807617, -3.052717924118042)	(-2.575225830078125, -1.8959585428237915)	(-2.1299614906311035, -1.8502520322799683)	(-2.5534658432006836, -2.2283284664154053)	(-3.2413673400878906, -3.711238384246826)	(-2.3686304092407227, -1.6351077556610107)	(-3.1326968669891357, -2.030184507369995)	(-2.378122091293335, -1.5688352584838867)	(-3.1417343616485596, -1.7995518445968628)	(-2.6653006076812744, -2.3478310108184814)	(-3.6730823516845703, -2.553865432739258)	(-3.0226151943206787, -2.007774829864502)	(-2.9215340614318848, -2.251840829849243)	(-2.3527755737304688, -2.628953695297241)	(-2.805634021759033, -2.127257823944092)	(-2.4171645641326904, -1.9556829929351807)	(-2.768007278442383, -1.9619288444519043)	(-2.702299118041992, -1.784286379814148)	(-2.4013986587524414, -2.2212843894958496)	(-2.475337505340576, -1.605309009552002)	(-2.285433053970337, -2.6162147521972656)	(-2.947561025619507, -2.2657251358032227)	(-2.6135904788970947, -1.8647854328155518)	(-3.4892520904541016, -2.42728590965271)	(-2.333524227142334, -1.6415354013442993)	(-3.033181667327881, -2.1965606212615967)	(-3.8045952320098877, -2.5851593017578125)	(-2.8308002948760986, -2.1559324264526367)	(-2.0734500885009766, -1.3372000455856323)	(-2.353538751602173, -1.0397127866744995)	(-2.1193032264709473, -1.3960973024368286)	(-2.2789618968963623, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (4.5430908203125, -2.8329973220825195)	(3.800095558166504, -2.600414991378784)	(3.9907734394073486, -2.340977907180786)	(4.651768207550049, -2.7227602005004883)	(2.9277565479278564, -2.651667356491089)	(3.142988920211792, -2.1272013187408447)	(4.237155914306641, -2.2806715965270996)	(4.094905376434326, -2.9889023303985596)	(4.05000114440918, -1.9895387887954712)	(3.6738739013671875, -2.865290880203247)	(3.7412073612213135, -2.454662561416626)	(3.4501752853393555, -1.7243403196334839)	(3.5191898345947266, -1.6650227308273315)	(3.8562421798706055, -2.406168222427368)	(4.094868183135986, -2.9652671813964844)	(3.9094696044921875, -2.450570821762085)	(3.270156145095825, -2.1302385330200195)	(4.6960039138793945, -2.2077765464782715)	(4.410017490386963, -2.9578166007995605)	(3.339188814163208, -2.1845734119415283)	(3.869333505630493, -2.6744444370269775)	(5.653600215911865, -3.886613368988037)	(4.947628498077393, -2.5686588287353516)	(3.5176069736480713, -2.528563976287842)	(4.287936687469482, -2.533965826034546)	(4.264190196990967, -2.565587043762207)	(3.9242618083953857, -3.0123817920684814)	(4.163399696350098, -3.2158515453338623)	(3.597181797027588, -2.278846025466919)	(3.427910089492798, -2.4392662048339844)	(5.05363655090332, -3.0049569606781006)	(3.5750679969787598, -2.130540609359741)	(3.239645004272461, -2.1529226303100586)	(3.1914401054382324, -2.3792927265167236)	(3.8301615715026855, -2.657580614089966)	(3.321228504180908, -1.8750613927841187)	(3.907376766204834, -2.6764883995056152)	(5.821459770202637, -2.6979823112487793)	(3.8338749408721924, -2.274294376373291)	(3.2497518062591553, -2.020928144454956)	(3.7700159549713135, -2.7443082332611084)	(2.355725049972534, -1.7537564039230347)	(4.935396194458008, -3.1446077823638916)	(3.088809013366699, -2.658808946609497)	(3.8507721424102783, -3.5970447063446045)	(3.8048131465911865, -2.115048408508301)	(4.082777500152588, -1.9035512208938599)	(3.419224500656128, -1.6544737815856934)	(4.4078049659729, -2.488569498062134)	(4.015387058258057, -3.3210532665252686)	(4.919137477874756, -2.7694296836853027)	(3.6604413986206055, -2.2928354740142822)	(4.43681526184082, -2.9187417030334473)	(4.863205432891846, -2.482574939727783)	(4.322610855102539, -3.1987547874450684)	(3.8345537185668945, -2.7609059810638428)	(4.309472560882568, -3.3558130264282227)	(3.6097822189331055, -2.7797696590423584)	(4.4026970863342285, -2.734285593032837)	(3.5644965171813965, -1.7659083604812622)	(4.477468967437744, -2.4152543544769287)	(2.983673572540283, -2.3167848587036133)	(4.361417293548584, -2.775663137435913)	(4.096772193908691, -1.9836716651916504)	(4.002281665802002, -2.5096027851104736)	(4.295442581176758, -2.5075600147247314)	(4.552419185638428, -2.763051986694336)	(3.6872076988220215, -2.411433458328247)	(3.93837833404541, -2.4892449378967285)	(3.6618051528930664, -2.8434619903564453)	(4.324172496795654, -2.4784622192382812)	(4.059157848358154, -2.79091739654541)	(4.676753044128418, -2.350269317626953)	(4.587445259094238, -2.820270538330078)	(3.9119348526000977, -3.0405662059783936)	(4.41838264465332, -2.874202013015747)	(4.140779495239258, -2.6245875358581543)	(5.621213912963867, -2.568819761276245)	(3.651869535446167, -2.882797956466675)	(3.5845048427581787, -2.266108274459839)	(4.1907057762146, -2.8567821979522705)	(3.6459248065948486, -2.055816888809204)	(4.546690940856934, -3.5594027042388916)	(3.3995068073272705, -2.1042041778564453)	(4.09092903137207, -3.1300535202026367)	(2.6779558658599854, -2.0767831802368164)	(5.394924640655518, -3.4244933128356934)	(4.618080139160156, -2.7092533111572266)	(4.5032572746276855, -2.7455198764801025)	(3.9506430625915527, -2.8186237812042236)	(4.379104137420654, -2.5442440509796143)	(4.801632404327393, -2.662834882736206)	(2.7465929985046387, -1.6741782426834106)	(2.9537413120269775, -2.2898600101470947)	(4.22493839263916, -2.8557045459747314)	(3.934886932373047, -2.0424277782440186)	(3.799224376678467, -2.4272475242614746)	(3.926818370819092, -2.8332488536834717)	(5.232234001159668, -3.761115074157715)	(3.625237226486206, -1.9411574602127075)	(3.931173086166382, -2.5655086040496826)	(3.097086191177368, -2.3405277729034424)	(3.8870513439178467, -2.4792139530181885)	(4.551745891571045, -2.6692469120025635)	(3.8369743824005127, -2.1580753326416016)	(3.5339646339416504, -2.403294086456299)	(4.1212615966796875, -2.914890766143799)	(4.73784065246582, -2.624319314956665)	(3.909165859222412, -3.0288920402526855)	(3.0189874172210693, -2.063098669052124)	(3.851079225540161, -2.7571592330932617)	(4.641197204589844, -3.4052391052246094)	(3.723710298538208, -2.7127268314361572)	(4.202495098114014, -2.89241886138916)	(4.079500675201416, -2.4258129596710205)	(5.086812496185303, -3.365097761154175)	(4.683007717132568, -2.8361072540283203)	(3.972487449645996, -1.8528838157653809)	(3.895730495452881, -2.5645925998687744)	(4.509315013885498, -2.6698317527770996)	
                };
            \end{axis}


            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                yshift = -0.69\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                xlabel={$\tilde{U}_{\cdot,1}$},
                ylabel={$\tilde{U}_{\cdot,1}$},
                ]
                \addplot[smooth, semithick] plot coordinates {
                    (-6.388847, 0)  (-6.0776824951171875, 4)	(-5.766251564025879, 4)	(-5.454821586608887, 21)	(-5.143390655517578, 37)	(-4.831960201263428, 41)	(-4.520529747009277, 61)	(-4.209098815917969, 66)	(-3.8976686000823975, 45)	(-3.586238145828247, 14)	(-3.2748076915740967, 7)	(-2.9636406915740965, 0)
                    };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.23\textwidth,
                yshift = -0.69\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                xlabel={$\tilde{U}_{\cdot,2}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, -2.3188271522521973)	(-5.8079118728637695, -2.6783576011657715)	(-5.382114887237549, -2.6467342376708984)	(-4.29106330871582, -1.8613290786743164)	(-5.849879264831543, -3.328364372253418)	(-4.606489181518555, -2.5844974517822266)	(-4.523410797119141, -2.582186698913574)	(-3.3970835208892822, -1.5957207679748535)	(-4.367187023162842, -2.5666344165802)	(-4.112092018127441, -2.5730717182159424)	(-5.551483631134033, -2.6840484142303467)	(-4.2336835861206055, -1.9574484825134277)	(-4.259398460388184, -2.41276478767395)	(-5.120368003845215, -3.017514228820801)	(-5.223220348358154, -2.6438822746276855)	(-3.7004189491271973, -2.228431463241577)	(-4.103355407714844, -2.0054543018341064)	(-4.169573783874512, -2.322269916534424)	(-4.487761974334717, -2.3518829345703125)	(-5.216904640197754, -2.6567814350128174)	(-5.30470085144043, -2.954939842224121)	(-4.530451774597168, -2.790081739425659)	(-4.292639255523682, -2.6160597801208496)	(-4.583116054534912, -2.3390886783599854)	(-4.186739444732666, -2.5436975955963135)	(-4.106068134307861, -2.333089590072632)	(-4.7713704109191895, -2.508936882019043)	(-4.802652835845947, -2.9021334648132324)	(-4.179407596588135, -1.9068652391433716)	(-5.172023773193359, -2.714473009109497)	(-4.151730060577393, -2.663634777069092)	(-3.4390292167663574, -2.2879154682159424)	(-3.988917827606201, -2.385645627975464)	(-4.281781196594238, -2.488013744354248)	(-3.6264753341674805, -2.2227797508239746)	(-5.483436107635498, -3.241272211074829)	(-4.243830680847168, -2.1516826152801514)	(-4.53598165512085, -2.0824458599090576)	(-4.1026506423950195, -2.3182222843170166)	(-4.371561527252197, -2.262907028198242)	(-4.757238388061523, -2.4181180000305176)	(-4.0479936599731445, -2.2735507488250732)	(-3.8362808227539062, -1.9940589666366577)	(-4.509399890899658, -2.392129421234131)	(-5.051746368408203, -3.112022876739502)	(-3.678736448287964, -2.2761919498443604)	(-5.178345203399658, -1.565168857574463)	(-4.314624309539795, -2.2142505645751953)	(-4.314803600311279, -2.478864908218384)	(-5.398679256439209, -2.987840414047241)	(-5.1209540367126465, -2.4490807056427)	(-4.971790790557861, -2.170743227005005)	(-4.83848762512207, -2.9464917182922363)	(-4.02122163772583, -1.9512617588043213)	(-4.028738975524902, -2.2640135288238525)	(-6.073668956756592, -3.397963047027588)	(-3.581841468811035, -2.159736156463623)	(-4.134984970092773, -2.491811513900757)	(-4.372204780578613, -2.110508680343628)	(-4.593454360961914, -2.7627131938934326)	(-4.176997661590576, -1.8603843450546265)	(-4.052323818206787, -2.278985023498535)	(-5.122702598571777, -2.7391858100891113)	(-5.323744773864746, -3.333789110183716)	(-4.8370442390441895, -2.97373366355896)	(-5.400023460388184, -2.7022452354431152)	(-4.286062240600586, -2.040050506591797)	(-4.047940254211426, -2.3090741634368896)	(-4.959371566772461, -2.6483142375946045)	(-3.9014647006988525, -1.4923739433288574)	(-4.791914463043213, -2.4293839931488037)	(-5.046505451202393, -2.58967924118042)	(-4.016050338745117, -2.2954511642456055)	(-4.059656620025635, -2.320178270339966)	(-5.093992233276367, -3.207153558731079)	(-4.33173131942749, -2.2363686561584473)	(-5.866572380065918, -2.757308006286621)	(-3.571323871612549, -1.9537831544876099)	(-4.281900882720947, -2.562939167022705)	(-4.109004020690918, -2.110114097595215)	(-5.002608776092529, -2.7611353397369385)	(-4.918483734130859, -2.0406134128570557)	(-3.9385743141174316, -2.3914520740509033)	(-4.472377300262451, -2.221198320388794)	(-4.397200107574463, -2.875821352005005)	(-5.121682167053223, -2.4538960456848145)	(-3.903869390487671, -1.7156051397323608)	(-5.085787773132324, -3.0262346267700195)	(-5.1296844482421875, -3.006477117538452)	(-4.2750725746154785, -2.4210431575775146)	(-4.146790504455566, -2.267291784286499)	(-4.124028205871582, -2.2286038398742676)	(-4.585760593414307, -2.06455397605896)	(-4.585958003997803, -2.429490089416504)	(-4.837697982788086, -2.7711260318756104)	(-4.099434852600098, -2.4390740394592285)	(-4.001982688903809, -2.5221822261810303)	(-5.1652421951293945, -2.5625712871551514)	(-3.978322982788086, -1.2193595170974731)	(-4.560726165771484, -2.3799848556518555)	(-4.572432994842529, -3.2393622398376465)	(-4.540805816650391, -1.7280280590057373)	(-3.1190924644470215, -1.5354291200637817)	(-4.998747825622559, -2.3360137939453125)	(-4.545209884643555, -2.3354976177215576)	(-3.8152904510498047, -2.0336039066314697)	(-4.178335189819336, -2.373234987258911)	(-4.474384784698486, -2.424753427505493)	(-4.788771629333496, -2.4855055809020996)	(-4.841970443725586, -2.174203634262085)	(-4.329497337341309, -2.078371524810791)	(-3.8049581050872803, -1.4896105527877808)	(-4.641851902008057, -2.5923843383789062)	(-4.715581893920898, -2.58306884765625)	(-4.9670915603637695, -2.476912498474121)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -2.5871639251708984)	(-4.644842624664307, -2.089329957962036)	(-5.050583839416504, -2.6688528060913086)	(-4.7086334228515625, -2.65405011177063)	(-4.468094825744629, -2.2766761779785156)	(-5.259373664855957, -3.4203717708587646)	(-5.1780171394348145, -2.707911968231201)	(-4.653470993041992, -2.4690916538238525)	(-5.0412397384643555, -2.8769659996032715)	(-4.069370746612549, -2.367520570755005)	(-5.193450450897217, -2.9024622440338135)	(-4.497812747955322, -2.4816198348999023)	(-5.566468715667725, -2.3812623023986816)	(-5.237582683563232, -2.102112293243408)	(-4.309235095977783, -2.7025349140167236)	(-4.376717567443848, -2.52182674407959)	(-5.283199787139893, -3.106102705001831)	(-5.212188243865967, -2.987565279006958)	(-4.557671070098877, -2.426799774169922)	(-4.710512638092041, -2.301255702972412)	(-4.1774444580078125, -1.9506783485412598)	(-5.0255327224731445, -3.0308830738067627)	(-5.183830261230469, -2.4952070713043213)	(-3.9330689907073975, -1.9012395143508911)	(-4.9362711906433105, -2.649437665939331)	(-4.329281806945801, -2.255066394805908)	(-5.398833751678467, -3.4966366291046143)	(-5.22502326965332, -2.7929863929748535)	(-4.6267619132995605, -2.797733783721924)	(-4.751128196716309, -2.5013160705566406)	(-4.444282531738281, -2.4108128547668457)	(-4.445515155792236, -2.2791881561279297)	(-4.461151123046875, -2.762028455734253)	(-5.543796062469482, -2.6027402877807617)	(-4.792196273803711, -2.575225830078125)	(-4.544645309448242, -2.1299614906311035)	(-4.464298725128174, -2.5534658432006836)	(-6.038195610046387, -3.2413673400878906)	(-5.089899063110352, -2.3686304092407227)	(-5.540524959564209, -3.1326968669891357)	(-3.9049999713897705, -2.378122091293335)	(-4.9943461418151855, -3.1417343616485596)	(-5.413754463195801, -2.6653006076812744)	(-5.8554301261901855, -3.6730823516845703)	(-5.185586452484131, -3.0226151943206787)	(-5.326864719390869, -2.9215340614318848)	(-4.787644386291504, -2.3527755737304688)	(-4.651296615600586, -2.805634021759033)	(-4.5589599609375, -2.4171645641326904)	(-5.589822292327881, -2.768007278442383)	(-5.464991569519043, -2.702299118041992)	(-4.223323345184326, -2.4013986587524414)	(-5.060275077819824, -2.475337505340576)	(-5.259246349334717, -2.285433053970337)	(-4.731042861938477, -2.947561025619507)	(-4.859647750854492, -2.6135904788970947)	(-5.581333637237549, -3.4892520904541016)	(-4.773513317108154, -2.333524227142334)	(-4.927558898925781, -3.033181667327881)	(-6.233397483825684, -3.8045952320098877)	(-4.428521156311035, -2.8308002948760986)	(-4.305803298950195, -2.0734500885009766)	(-4.1911187171936035, -2.353538751602173)	(-4.325858116149902, -2.1193032264709473)	(-4.232367992401123, -2.2789618968963623)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, 4.5430908203125)	(-4.150861740112305, 3.800095558166504)	(-4.342264175415039, 3.9907734394073486)	(-4.813651084899902, 4.651768207550049)	(-3.957153797149658, 2.9277565479278564)	(-3.8031606674194336, 3.142988920211792)	(-3.9190614223480225, 4.237155914306641)	(-4.255119800567627, 4.094905376434326)	(-3.9007601737976074, 4.05000114440918)	(-4.511224746704102, 3.6738739013671875)	(-3.826510429382324, 3.7412073612213135)	(-3.617954730987549, 3.4501752853393555)	(-3.8100736141204834, 3.5191898345947266)	(-4.035083293914795, 3.8562421798706055)	(-4.42757511138916, 4.094868183135986)	(-4.108255386352539, 3.9094696044921875)	(-3.810786247253418, 3.270156145095825)	(-4.057614803314209, 4.6960039138793945)	(-4.523165225982666, 4.410017490386963)	(-3.4997997283935547, 3.339188814163208)	(-4.326364994049072, 3.869333505630493)	(-6.104659080505371, 5.653600215911865)	(-4.846819877624512, 4.947628498077393)	(-3.857008457183838, 3.5176069736480713)	(-4.694289684295654, 4.287936687469482)	(-4.173142910003662, 4.264190196990967)	(-4.409610748291016, 3.9242618083953857)	(-4.825361728668213, 4.163399696350098)	(-4.279011249542236, 3.597181797027588)	(-3.7021188735961914, 3.427910089492798)	(-4.888295650482178, 5.05363655090332)	(-3.8624327182769775, 3.5750679969787598)	(-4.072617053985596, 3.239645004272461)	(-3.5659048557281494, 3.1914401054382324)	(-4.341956615447998, 3.8301615715026855)	(-3.368467330932617, 3.321228504180908)	(-4.656971454620361, 3.907376766204834)	(-5.468367576599121, 5.821459770202637)	(-4.107268333435059, 3.8338749408721924)	(-3.7313177585601807, 3.2497518062591553)	(-3.9544875621795654, 3.7700159549713135)	(-3.2421326637268066, 2.355725049972534)	(-5.40153169631958, 4.935396194458008)	(-3.7145209312438965, 3.088809013366699)	(-4.832827568054199, 3.8507721424102783)	(-4.0792555809021, 3.8048131465911865)	(-4.24144983291626, 4.082777500152588)	(-3.8286430835723877, 3.419224500656128)	(-4.978268623352051, 4.4078049659729)	(-4.907638072967529, 4.015387058258057)	(-5.464926242828369, 4.919137477874756)	(-4.023996829986572, 3.6604413986206055)	(-4.099465370178223, 4.43681526184082)	(-5.192311763763428, 4.863205432891846)	(-4.946950435638428, 4.322610855102539)	(-4.487781524658203, 3.8345537185668945)	(-4.63645601272583, 4.309472560882568)	(-4.6660308837890625, 3.6097822189331055)	(-4.505016326904297, 4.4026970863342285)	(-3.735074758529663, 3.5644965171813965)	(-4.038006782531738, 4.477468967437744)	(-4.012136459350586, 2.983673572540283)	(-4.504456996917725, 4.361417293548584)	(-3.745521306991577, 4.096772193908691)	(-3.7984325885772705, 4.002281665802002)	(-4.936917781829834, 4.295442581176758)	(-4.971042633056641, 4.552419185638428)	(-4.362410545349121, 3.6872076988220215)	(-4.314480781555176, 3.93837833404541)	(-4.389975070953369, 3.6618051528930664)	(-4.294981956481934, 4.324172496795654)	(-4.406559467315674, 4.059157848358154)	(-4.46939754486084, 4.676753044128418)	(-4.424994945526123, 4.587445259094238)	(-4.138462066650391, 3.9119348526000977)	(-4.972954750061035, 4.41838264465332)	(-4.280320644378662, 4.140779495239258)	(-5.331271648406982, 5.621213912963867)	(-4.637758731842041, 3.651869535446167)	(-3.324956178665161, 3.5845048427581787)	(-4.646117210388184, 4.1907057762146)	(-3.7571420669555664, 3.6459248065948486)	(-5.156564712524414, 4.546690940856934)	(-3.7906224727630615, 3.3995068073272705)	(-4.612027168273926, 4.09092903137207)	(-3.3351712226867676, 2.6779558658599854)	(-5.205501556396484, 5.394924640655518)	(-4.7099432945251465, 4.618080139160156)	(-4.163913249969482, 4.5032572746276855)	(-4.6295647621154785, 3.9506430625915527)	(-4.478234767913818, 4.379104137420654)	(-4.900683879852295, 4.801632404327393)	(-3.776306390762329, 2.7465929985046387)	(-3.2146804332733154, 2.9537413120269775)	(-5.014441967010498, 4.22493839263916)	(-4.022587299346924, 3.934886932373047)	(-3.825350761413574, 3.799224376678467)	(-4.208315372467041, 3.926818370819092)	(-5.534377574920654, 5.232234001159668)	(-4.312202453613281, 3.625237226486206)	(-3.8813843727111816, 3.931173086166382)	(-4.117746829986572, 3.097086191177368)	(-4.050925254821777, 3.8870513439178467)	(-4.432384967803955, 4.551745891571045)	(-4.416336536407471, 3.8369743824005127)	(-4.218676567077637, 3.5339646339416504)	(-4.0214314460754395, 4.1212615966796875)	(-4.7078399658203125, 4.73784065246582)	(-4.29101037979126, 3.909165859222412)	(-3.745544195175171, 3.0189874172210693)	(-4.451591491699219, 3.851079225540161)	(-4.662605285644531, 4.641197204589844)	(-4.189791202545166, 3.723710298538208)	(-4.807528495788574, 4.202495098114014)	(-4.523960113525391, 4.079500675201416)	(-5.291097640991211, 5.086812496185303)	(-4.204352855682373, 4.683007717132568)	(-3.643451452255249, 3.972487449645996)	(-4.039901256561279, 3.895730495452881)	(-4.254361629486084, 4.509315013885498)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.46\textwidth,
                yshift = -0.69\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                xlabel={$\tilde{V}_{\cdot,1}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, -3.918682813644409)	(-5.8079118728637695, -5.490406036376953)	(-5.382114887237549, -4.800101280212402)	(-4.29106330871582, -4.018885612487793)	(-5.849879264831543, -5.697048187255859)	(-4.606489181518555, -4.328482151031494)	(-4.523410797119141, -4.365965366363525)	(-3.3970835208892822, -3.165062665939331)	(-4.367187023162842, -4.105657577514648)	(-4.112092018127441, -3.824535846710205)	(-5.551483631134033, -5.452177047729492)	(-4.2336835861206055, -4.072317123413086)	(-4.259398460388184, -4.090227127075195)	(-5.120368003845215, -4.849280834197998)	(-5.223220348358154, -5.005395889282227)	(-3.7004189491271973, -3.56421160697937)	(-4.103355407714844, -3.940109968185425)	(-4.169573783874512, -3.8490400314331055)	(-4.487761974334717, -4.133347511291504)	(-5.216904640197754, -4.95682954788208)	(-5.30470085144043, -5.050090789794922)	(-4.530451774597168, -4.155242919921875)	(-4.292639255523682, -3.895106792449951)	(-4.583116054534912, -4.371158123016357)	(-4.186739444732666, -3.9032957553863525)	(-4.106068134307861, -3.974905014038086)	(-4.7713704109191895, -4.596207618713379)	(-4.802652835845947, -4.561741352081299)	(-4.179407596588135, -3.8198838233947754)	(-5.172023773193359, -4.706340789794922)	(-4.151730060577393, -3.974738836288452)	(-3.4390292167663574, -3.1400866508483887)	(-3.988917827606201, -3.72314715385437)	(-4.281781196594238, -4.146965026855469)	(-3.6264753341674805, -3.620243549346924)	(-5.483436107635498, -5.238872528076172)	(-4.243830680847168, -3.9660727977752686)	(-4.53598165512085, -4.195268154144287)	(-4.1026506423950195, -3.847271680831909)	(-4.371561527252197, -4.130075931549072)	(-4.757238388061523, -4.640671253204346)	(-4.0479936599731445, -3.9699971675872803)	(-3.8362808227539062, -3.832308769226074)	(-4.509399890899658, -4.077023983001709)	(-5.051746368408203, -4.795534133911133)	(-3.678736448287964, -3.424215793609619)	(-5.178345203399658, -5.003698348999023)	(-4.314624309539795, -3.9070627689361572)	(-4.314803600311279, -4.014636516571045)	(-5.398679256439209, -5.155055522918701)	(-5.1209540367126465, -4.7457051277160645)	(-4.971790790557861, -4.677156925201416)	(-4.83848762512207, -4.470075607299805)	(-4.02122163772583, -3.805563449859619)	(-4.028738975524902, -3.8068015575408936)	(-6.073668956756592, -5.727631092071533)	(-3.581841468811035, -3.409358501434326)	(-4.134984970092773, -3.826785087585449)	(-4.372204780578613, -4.166588306427002)	(-4.593454360961914, -4.413323402404785)	(-4.176997661590576, -4.187126159667969)	(-4.052323818206787, -3.785720109939575)	(-5.122702598571777, -4.788418769836426)	(-5.323744773864746, -5.096819877624512)	(-4.8370442390441895, -4.446783065795898)	(-5.400023460388184, -5.077760219573975)	(-4.286062240600586, -4.009398937225342)	(-4.047940254211426, -3.89829683303833)	(-4.959371566772461, -4.700460910797119)	(-3.9014647006988525, -3.839909791946411)	(-4.791914463043213, -4.503831386566162)	(-5.046505451202393, -4.828779697418213)	(-4.016050338745117, -3.6867287158966064)	(-4.059656620025635, -3.861806631088257)	(-5.093992233276367, -4.745258808135986)	(-4.33173131942749, -4.148404121398926)	(-5.866572380065918, -5.671465873718262)	(-3.571323871612549, -3.325876235961914)	(-4.281900882720947, -4.252613067626953)	(-4.109004020690918, -3.75411319732666)	(-5.002608776092529, -4.797929286956787)	(-4.918483734130859, -4.6509270668029785)	(-3.9385743141174316, -3.7081973552703857)	(-4.472377300262451, -4.258659839630127)	(-4.397200107574463, -4.126161098480225)	(-5.121682167053223, -4.891139507293701)	(-3.903869390487671, -3.643059253692627)	(-5.085787773132324, -4.845451831817627)	(-5.1296844482421875, -4.907350540161133)	(-4.2750725746154785, -4.079037189483643)	(-4.146790504455566, -3.948143243789673)	(-4.124028205871582, -3.8318965435028076)	(-4.585760593414307, -4.364502429962158)	(-4.585958003997803, -4.313460826873779)	(-4.837697982788086, -4.68425178527832)	(-4.099434852600098, -3.908775568008423)	(-4.001982688903809, -3.83831787109375)	(-5.1652421951293945, -4.6309123039245605)	(-3.978322982788086, -3.6956233978271484)	(-4.560726165771484, -4.19387674331665)	(-4.572432994842529, -4.369790554046631)	(-4.540805816650391, -4.168704986572266)	(-3.1190924644470215, -3.0268547534942627)	(-4.998747825622559, -4.7171196937561035)	(-4.545209884643555, -4.286402225494385)	(-3.8152904510498047, -3.6797194480895996)	(-4.178335189819336, -4.017209529876709)	(-4.474384784698486, -4.328019618988037)	(-4.788771629333496, -4.569457530975342)	(-4.841970443725586, -4.613890171051025)	(-4.329497337341309, -4.237428665161133)	(-3.8049581050872803, -3.621436357498169)	(-4.641851902008057, -4.428902626037598)	(-4.715581893920898, -4.526919841766357)	(-4.9670915603637695, -4.77263879776001)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -4.672676086425781)	(-4.644842624664307, -4.726003646850586)	(-5.050583839416504, -4.8623785972595215)	(-4.7086334228515625, -4.725480556488037)	(-4.468094825744629, -4.511960506439209)	(-5.259373664855957, -4.912899494171143)	(-5.1780171394348145, -5.099338054656982)	(-4.653470993041992, -4.548431873321533)	(-5.0412397384643555, -4.879020690917969)	(-4.069370746612549, -4.03055477142334)	(-5.193450450897217, -5.175178527832031)	(-4.497812747955322, -4.233330726623535)	(-5.566468715667725, -5.672658443450928)	(-5.237582683563232, -5.083699703216553)	(-4.309235095977783, -4.4195942878723145)	(-4.376717567443848, -4.374220848083496)	(-5.283199787139893, -5.189914703369141)	(-5.212188243865967, -5.313806533813477)	(-4.557671070098877, -4.69513463973999)	(-4.710512638092041, -4.715653896331787)	(-4.1774444580078125, -4.095861434936523)	(-5.0255327224731445, -5.095723628997803)	(-5.183830261230469, -5.126824378967285)	(-3.9330689907073975, -4.015067100524902)	(-4.9362711906433105, -5.027675151824951)	(-4.329281806945801, -4.3392014503479)	(-5.398833751678467, -5.158132076263428)	(-5.22502326965332, -5.1237101554870605)	(-4.6267619132995605, -4.5147833824157715)	(-4.751128196716309, -4.795453071594238)	(-4.444282531738281, -4.293586254119873)	(-4.445515155792236, -4.288666248321533)	(-4.461151123046875, -4.505890369415283)	(-5.543796062469482, -5.697373390197754)	(-4.792196273803711, -4.69240665435791)	(-4.544645309448242, -4.540133953094482)	(-4.464298725128174, -4.540773868560791)	(-6.038195610046387, -6.144018173217773)	(-5.089899063110352, -5.084601879119873)	(-5.540524959564209, -5.512139320373535)	(-3.9049999713897705, -3.9431402683258057)	(-4.9943461418151855, -4.951526165008545)	(-5.413754463195801, -5.461806297302246)	(-5.8554301261901855, -5.590303421020508)	(-5.185586452484131, -5.14182710647583)	(-5.326864719390869, -5.370288372039795)	(-4.787644386291504, -4.9699578285217285)	(-4.651296615600586, -4.687485218048096)	(-4.5589599609375, -4.573371887207031)	(-5.589822292327881, -5.657023906707764)	(-5.464991569519043, -5.504322528839111)	(-4.223323345184326, -4.2480669021606445)	(-5.060275077819824, -5.005738258361816)	(-5.259246349334717, -4.95453405380249)	(-4.731042861938477, -4.58098030090332)	(-4.859647750854492, -4.802001476287842)	(-5.581333637237549, -5.403170108795166)	(-4.773513317108154, -4.831367015838623)	(-4.927558898925781, -4.727386474609375)	(-6.233397483825684, -6.236824035644531)	(-4.428521156311035, -4.457712650299072)	(-4.305803298950195, -4.251760482788086)	(-4.1911187171936035, -4.23411750793457)	(-4.325858116149902, -4.238585948944092)	(-4.232367992401123, -4.340008735656738)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, -4.8169331550598145)	(-4.150861740112305, -4.36046838760376)	(-4.342264175415039, -4.6020283699035645)	(-4.813651084899902, -5.108293056488037)	(-3.957153797149658, -4.103909015655518)	(-3.8031606674194336, -4.008448123931885)	(-3.9190614223480225, -4.156852722167969)	(-4.255119800567627, -4.563737869262695)	(-3.9007601737976074, -4.287491321563721)	(-4.511224746704102, -4.743838310241699)	(-3.826510429382324, -4.124440670013428)	(-3.617954730987549, -3.8273987770080566)	(-3.8100736141204834, -4.062169551849365)	(-4.035083293914795, -4.189142227172852)	(-4.42757511138916, -4.533207416534424)	(-4.108255386352539, -4.273995399475098)	(-3.810786247253418, -3.814756393432617)	(-4.057614803314209, -4.470559120178223)	(-4.523165225982666, -4.796021938323975)	(-3.4997997283935547, -3.74306583404541)	(-4.326364994049072, -4.604151248931885)	(-6.104659080505371, -6.4730401039123535)	(-4.846819877624512, -5.2147216796875)	(-3.857008457183838, -4.060074329376221)	(-4.694289684295654, -5.057229995727539)	(-4.173142910003662, -4.40828275680542)	(-4.409610748291016, -4.515545845031738)	(-4.825361728668213, -5.284697532653809)	(-4.279011249542236, -4.399012565612793)	(-3.7021188735961914, -4.029189109802246)	(-4.888295650482178, -5.135778427124023)	(-3.8624327182769775, -4.1106133460998535)	(-4.072617053985596, -4.43641996383667)	(-3.5659048557281494, -3.7773659229278564)	(-4.341956615447998, -4.739854335784912)	(-3.368467330932617, -3.440361976623535)	(-4.656971454620361, -4.805355548858643)	(-5.468367576599121, -5.690892219543457)	(-4.107268333435059, -4.236056804656982)	(-3.7313177585601807, -3.86299729347229)	(-3.9544875621795654, -4.18630313873291)	(-3.2421326637268066, -3.480189800262451)	(-5.40153169631958, -5.552152633666992)	(-3.7145209312438965, -3.9663124084472656)	(-4.832827568054199, -4.940308094024658)	(-4.0792555809021, -4.304835796356201)	(-4.24144983291626, -4.573720455169678)	(-3.8286430835723877, -3.9893863201141357)	(-4.978268623352051, -5.146952152252197)	(-4.907638072967529, -5.123464584350586)	(-5.464926242828369, -5.729433059692383)	(-4.023996829986572, -3.9891276359558105)	(-4.099465370178223, -4.325458526611328)	(-5.192311763763428, -5.386819362640381)	(-4.946950435638428, -5.100866317749023)	(-4.487781524658203, -4.9637346267700195)	(-4.63645601272583, -4.786252021789551)	(-4.6660308837890625, -4.82822322845459)	(-4.505016326904297, -4.790506362915039)	(-3.735074758529663, -3.9758574962615967)	(-4.038006782531738, -4.264810085296631)	(-4.012136459350586, -4.216071605682373)	(-4.504456996917725, -4.822423934936523)	(-3.745521306991577, -3.996068239212036)	(-3.7984325885772705, -4.042915344238281)	(-4.936917781829834, -5.29630708694458)	(-4.971042633056641, -5.3414459228515625)	(-4.362410545349121, -4.565267086029053)	(-4.314480781555176, -4.644951343536377)	(-4.389975070953369, -4.700709819793701)	(-4.294981956481934, -4.4811882972717285)	(-4.406559467315674, -4.583253383636475)	(-4.46939754486084, -4.589730739593506)	(-4.424994945526123, -4.781081199645996)	(-4.138462066650391, -4.4390788078308105)	(-4.972954750061035, -5.184999942779541)	(-4.280320644378662, -4.596400737762451)	(-5.331271648406982, -5.536341190338135)	(-4.637758731842041, -4.8325114250183105)	(-3.324956178665161, -3.6809346675872803)	(-4.646117210388184, -4.857614040374756)	(-3.7571420669555664, -3.872640371322632)	(-5.156564712524414, -5.319928169250488)	(-3.7906224727630615, -4.027054786682129)	(-4.612027168273926, -4.963361740112305)	(-3.3351712226867676, -3.5322906970977783)	(-5.205501556396484, -5.482190132141113)	(-4.7099432945251465, -5.001845359802246)	(-4.163913249969482, -4.435249328613281)	(-4.6295647621154785, -4.91665506362915)	(-4.478234767913818, -4.7346367835998535)	(-4.900683879852295, -5.147835731506348)	(-3.776306390762329, -3.7300379276275635)	(-3.2146804332733154, -3.3824684619903564)	(-5.014441967010498, -5.362272262573242)	(-4.022587299346924, -4.286786079406738)	(-3.825350761413574, -4.02077054977417)	(-4.208315372467041, -4.631892681121826)	(-5.534377574920654, -5.831127643585205)	(-4.312202453613281, -4.650714874267578)	(-3.8813843727111816, -4.08811092376709)	(-4.117746829986572, -4.460142135620117)	(-4.050925254821777, -4.228718280792236)	(-4.432384967803955, -4.654549598693848)	(-4.416336536407471, -4.599625110626221)	(-4.218676567077637, -4.515738010406494)	(-4.0214314460754395, -4.314057350158691)	(-4.7078399658203125, -4.92594575881958)	(-4.29101037979126, -4.639337062835693)	(-3.745544195175171, -4.02400541305542)	(-4.451591491699219, -4.7863054275512695)	(-4.662605285644531, -5.0077805519104)	(-4.189791202545166, -4.402409553527832)	(-4.807528495788574, -5.10094690322876)	(-4.523960113525391, -4.790257453918457)	(-5.291097640991211, -5.616810321807861)	(-4.204352855682373, -4.557532787322998)	(-3.643451452255249, -3.7741661071777344)	(-4.039901256561279, -4.330800533294678)	(-4.254361629486084, -4.600576400756836)	
                };
            \end{axis}
            \begin{axis}[
                width = 0.32\textwidth,
                height = 0.32\textwidth,
                xshift = 0.69\textwidth,
                yshift = -0.69\textwidth,
                xticklabel=\empty,
                yticklabel=\empty,
                xlabel={$\tilde{V}_{\cdot,2}$},
                ]
                \addplot[only marks, mark=triangle*, color=blue, mark options={fill=blue, opacity=0.2}, forget plot] plot coordinates {
                    (-4.038772106170654, 4.229424953460693)	(-5.8079118728637695, 5.291750907897949)	(-5.382114887237549, 5.049424171447754)	(-4.29106330871582, 4.633971691131592)	(-5.849879264831543, 5.3079986572265625)	(-4.606489181518555, 3.809267520904541)	(-4.523410797119141, 4.192750930786133)	(-3.3970835208892822, 2.704542875289917)	(-4.367187023162842, 4.619107246398926)	(-4.112092018127441, 4.520184516906738)	(-5.551483631134033, 5.94536828994751)	(-4.2336835861206055, 3.4623045921325684)	(-4.259398460388184, 3.9360764026641846)	(-5.120368003845215, 5.04656457901001)	(-5.223220348358154, 4.854679584503174)	(-3.7004189491271973, 3.748300313949585)	(-4.103355407714844, 3.9449613094329834)	(-4.169573783874512, 3.583162546157837)	(-4.487761974334717, 4.304441928863525)	(-5.216904640197754, 4.877048492431641)	(-5.30470085144043, 4.946013927459717)	(-4.530451774597168, 3.6366069316864014)	(-4.292639255523682, 3.9893834590911865)	(-4.583116054534912, 3.702069044113159)	(-4.186739444732666, 4.136441707611084)	(-4.106068134307861, 3.9994750022888184)	(-4.7713704109191895, 5.395414352416992)	(-4.802652835845947, 4.236261367797852)	(-4.179407596588135, 3.8582823276519775)	(-5.172023773193359, 4.227442741394043)	(-4.151730060577393, 4.050388813018799)	(-3.4390292167663574, 3.084646224975586)	(-3.988917827606201, 4.407926559448242)	(-4.281781196594238, 4.162811279296875)	(-3.6264753341674805, 2.8434576988220215)	(-5.483436107635498, 5.270742893218994)	(-4.243830680847168, 4.122903347015381)	(-4.53598165512085, 4.382088661193848)	(-4.1026506423950195, 3.2964391708374023)	(-4.371561527252197, 4.15190315246582)	(-4.757238388061523, 3.498716115951538)	(-4.0479936599731445, 4.060789585113525)	(-3.8362808227539062, 3.4421751499176025)	(-4.509399890899658, 3.8782098293304443)	(-5.051746368408203, 4.694749355316162)	(-3.678736448287964, 4.237697601318359)	(-5.178345203399658, 4.574345588684082)	(-4.314624309539795, 3.9750475883483887)	(-4.314803600311279, 3.8839802742004395)	(-5.398679256439209, 5.750408172607422)	(-5.1209540367126465, 4.601623058319092)	(-4.971790790557861, 3.749812126159668)	(-4.83848762512207, 4.832763195037842)	(-4.02122163772583, 4.2696356773376465)	(-4.028738975524902, 4.442805767059326)	(-6.073668956756592, 4.662515640258789)	(-3.581841468811035, 3.4594149589538574)	(-4.134984970092773, 3.317558765411377)	(-4.372204780578613, 4.468812942504883)	(-4.593454360961914, 3.45340895652771)	(-4.176997661590576, 3.744189739227295)	(-4.052323818206787, 4.365539073944092)	(-5.122702598571777, 5.202579021453857)	(-5.323744773864746, 4.288894176483154)	(-4.8370442390441895, 3.880373239517212)	(-5.400023460388184, 4.95814847946167)	(-4.286062240600586, 3.8297042846679688)	(-4.047940254211426, 3.274810791015625)	(-4.959371566772461, 5.1830549240112305)	(-3.9014647006988525, 3.453402519226074)	(-4.791914463043213, 4.6633100509643555)	(-5.046505451202393, 4.67041540145874)	(-4.016050338745117, 3.7566134929656982)	(-4.059656620025635, 3.9695112705230713)	(-5.093992233276367, 4.361786842346191)	(-4.33173131942749, 4.619369029998779)	(-5.866572380065918, 5.423532962799072)	(-3.571323871612549, 3.69844913482666)	(-4.281900882720947, 4.179921627044678)	(-4.109004020690918, 3.4531338214874268)	(-5.002608776092529, 3.887814521789551)	(-4.918483734130859, 4.357109069824219)	(-3.9385743141174316, 3.5949761867523193)	(-4.472377300262451, 3.8624250888824463)	(-4.397200107574463, 4.03221321105957)	(-5.121682167053223, 4.635350704193115)	(-3.903869390487671, 3.3719382286071777)	(-5.085787773132324, 5.051875114440918)	(-5.1296844482421875, 5.096826076507568)	(-4.2750725746154785, 3.7207257747650146)	(-4.146790504455566, 3.672499418258667)	(-4.124028205871582, 4.011683940887451)	(-4.585760593414307, 4.558222770690918)	(-4.585958003997803, 4.495835781097412)	(-4.837697982788086, 3.685344696044922)	(-4.099434852600098, 4.511725902557373)	(-4.001982688903809, 3.4193780422210693)	(-5.1652421951293945, 3.521346092224121)	(-3.978322982788086, 3.504209041595459)	(-4.560726165771484, 4.425445079803467)	(-4.572432994842529, 3.92130446434021)	(-4.540805816650391, 4.327179908752441)	(-3.1190924644470215, 3.4261398315429688)	(-4.998747825622559, 4.309228420257568)	(-4.545209884643555, 4.339967727661133)	(-3.8152904510498047, 4.153417587280273)	(-4.178335189819336, 3.2550227642059326)	(-4.474384784698486, 3.766113519668579)	(-4.788771629333496, 4.588646411895752)	(-4.841970443725586, 4.169118404388428)	(-4.329497337341309, 3.5521302223205566)	(-3.8049581050872803, 3.191197633743286)	(-4.641851902008057, 4.579216957092285)	(-4.715581893920898, 3.8229002952575684)	(-4.9670915603637695, 4.351252555847168)	
                };
                \addplot[only marks, mark=square*, color=red, mark options={fill=red, opacity=0.2}, forget plot] plot coordinates {
                    (-4.790821075439453, -1.8494131565093994)	(-4.644842624664307, -1.5296250581741333)	(-5.050583839416504, -1.7734696865081787)	(-4.7086334228515625, -1.28040611743927)	(-4.468094825744629, -1.639324426651001)	(-5.259373664855957, -1.1613929271697998)	(-5.1780171394348145, -1.464690089225769)	(-4.653470993041992, -1.6509380340576172)	(-5.0412397384643555, -2.757150650024414)	(-4.069370746612549, -1.8969968557357788)	(-5.193450450897217, -1.8033883571624756)	(-4.497812747955322, -1.9937900304794312)	(-5.566468715667725, -2.910674810409546)	(-5.237582683563232, -2.174682140350342)	(-4.309235095977783, -1.6786584854125977)	(-4.376717567443848, -1.998801827430725)	(-5.283199787139893, -2.093599319458008)	(-5.212188243865967, -2.2340188026428223)	(-4.557671070098877, -1.94340980052948)	(-4.710512638092041, -2.1077983379364014)	(-4.1774444580078125, -2.0172860622406006)	(-5.0255327224731445, -1.7273871898651123)	(-5.183830261230469, -2.8328981399536133)	(-3.9330689907073975, -1.6419745683670044)	(-4.9362711906433105, -2.2575573921203613)	(-4.329281806945801, -1.7663129568099976)	(-5.398833751678467, -2.241115093231201)	(-5.22502326965332, -2.3706631660461426)	(-4.6267619132995605, -1.7353190183639526)	(-4.751128196716309, -2.0564215183258057)	(-4.444282531738281, -1.5660459995269775)	(-4.445515155792236, -1.7551270723342896)	(-4.461151123046875, -1.7876839637756348)	(-5.543796062469482, -3.052717924118042)	(-4.792196273803711, -1.8959585428237915)	(-4.544645309448242, -1.8502520322799683)	(-4.464298725128174, -2.2283284664154053)	(-6.038195610046387, -3.711238384246826)	(-5.089899063110352, -1.6351077556610107)	(-5.540524959564209, -2.030184507369995)	(-3.9049999713897705, -1.5688352584838867)	(-4.9943461418151855, -1.7995518445968628)	(-5.413754463195801, -2.3478310108184814)	(-5.8554301261901855, -2.553865432739258)	(-5.185586452484131, -2.007774829864502)	(-5.326864719390869, -2.251840829849243)	(-4.787644386291504, -2.628953695297241)	(-4.651296615600586, -2.127257823944092)	(-4.5589599609375, -1.9556829929351807)	(-5.589822292327881, -1.9619288444519043)	(-5.464991569519043, -1.784286379814148)	(-4.223323345184326, -2.2212843894958496)	(-5.060275077819824, -1.605309009552002)	(-5.259246349334717, -2.6162147521972656)	(-4.731042861938477, -2.2657251358032227)	(-4.859647750854492, -1.8647854328155518)	(-5.581333637237549, -2.42728590965271)	(-4.773513317108154, -1.6415354013442993)	(-4.927558898925781, -2.1965606212615967)	(-6.233397483825684, -2.5851593017578125)	(-4.428521156311035, -2.1559324264526367)	(-4.305803298950195, -1.3372000455856323)	(-4.1911187171936035, -1.0397127866744995)	(-4.325858116149902, -1.3960973024368286)	(-4.232367992401123, -2.5154693126678467)	
                };
                \addplot[only marks, mark=*, color=green!70!black, mark options={fill=green!70!black, opacity=0.03}, forget plot] plot coordinates {
                    (-4.575083255767822, -2.8329973220825195)	(-4.150861740112305, -2.600414991378784)	(-4.342264175415039, -2.340977907180786)	(-4.813651084899902, -2.7227602005004883)	(-3.957153797149658, -2.651667356491089)	(-3.8031606674194336, -2.1272013187408447)	(-3.9190614223480225, -2.2806715965270996)	(-4.255119800567627, -2.9889023303985596)	(-3.9007601737976074, -1.9895387887954712)	(-4.511224746704102, -2.865290880203247)	(-3.826510429382324, -2.454662561416626)	(-3.617954730987549, -1.7243403196334839)	(-3.8100736141204834, -1.6650227308273315)	(-4.035083293914795, -2.406168222427368)	(-4.42757511138916, -2.9652671813964844)	(-4.108255386352539, -2.450570821762085)	(-3.810786247253418, -2.1302385330200195)	(-4.057614803314209, -2.2077765464782715)	(-4.523165225982666, -2.9578166007995605)	(-3.4997997283935547, -2.1845734119415283)	(-4.326364994049072, -2.6744444370269775)	(-6.104659080505371, -3.886613368988037)	(-4.846819877624512, -2.5686588287353516)	(-3.857008457183838, -2.528563976287842)	(-4.694289684295654, -2.533965826034546)	(-4.173142910003662, -2.565587043762207)	(-4.409610748291016, -3.0123817920684814)	(-4.825361728668213, -3.2158515453338623)	(-4.279011249542236, -2.278846025466919)	(-3.7021188735961914, -2.4392662048339844)	(-4.888295650482178, -3.0049569606781006)	(-3.8624327182769775, -2.130540609359741)	(-4.072617053985596, -2.1529226303100586)	(-3.5659048557281494, -2.3792927265167236)	(-4.341956615447998, -2.657580614089966)	(-3.368467330932617, -1.8750613927841187)	(-4.656971454620361, -2.6764883995056152)	(-5.468367576599121, -2.6979823112487793)	(-4.107268333435059, -2.274294376373291)	(-3.7313177585601807, -2.020928144454956)	(-3.9544875621795654, -2.7443082332611084)	(-3.2421326637268066, -1.7537564039230347)	(-5.40153169631958, -3.1446077823638916)	(-3.7145209312438965, -2.658808946609497)	(-4.832827568054199, -3.5970447063446045)	(-4.0792555809021, -2.115048408508301)	(-4.24144983291626, -1.9035512208938599)	(-3.8286430835723877, -1.6544737815856934)	(-4.978268623352051, -2.488569498062134)	(-4.907638072967529, -3.3210532665252686)	(-5.464926242828369, -2.7694296836853027)	(-4.023996829986572, -2.2928354740142822)	(-4.099465370178223, -2.9187417030334473)	(-5.192311763763428, -2.482574939727783)	(-4.946950435638428, -3.1987547874450684)	(-4.487781524658203, -2.7609059810638428)	(-4.63645601272583, -3.3558130264282227)	(-4.6660308837890625, -2.7797696590423584)	(-4.505016326904297, -2.734285593032837)	(-3.735074758529663, -1.7659083604812622)	(-4.038006782531738, -2.4152543544769287)	(-4.012136459350586, -2.3167848587036133)	(-4.504456996917725, -2.775663137435913)	(-3.745521306991577, -1.9836716651916504)	(-3.7984325885772705, -2.5096027851104736)	(-4.936917781829834, -2.5075600147247314)	(-4.971042633056641, -2.763051986694336)	(-4.362410545349121, -2.411433458328247)	(-4.314480781555176, -2.4892449378967285)	(-4.389975070953369, -2.8434619903564453)	(-4.294981956481934, -2.4784622192382812)	(-4.406559467315674, -2.79091739654541)	(-4.46939754486084, -2.350269317626953)	(-4.424994945526123, -2.820270538330078)	(-4.138462066650391, -3.0405662059783936)	(-4.972954750061035, -2.874202013015747)	(-4.280320644378662, -2.6245875358581543)	(-5.331271648406982, -2.568819761276245)	(-4.637758731842041, -2.882797956466675)	(-3.324956178665161, -2.266108274459839)	(-4.646117210388184, -2.8567821979522705)	(-3.7571420669555664, -2.055816888809204)	(-5.156564712524414, -3.5594027042388916)	(-3.7906224727630615, -2.1042041778564453)	(-4.612027168273926, -3.1300535202026367)	(-3.3351712226867676, -2.0767831802368164)	(-5.205501556396484, -3.4244933128356934)	(-4.7099432945251465, -2.7092533111572266)	(-4.163913249969482, -2.7455198764801025)	(-4.6295647621154785, -2.8186237812042236)	(-4.478234767913818, -2.5442440509796143)	(-4.900683879852295, -2.662834882736206)	(-3.776306390762329, -1.6741782426834106)	(-3.2146804332733154, -2.2898600101470947)	(-5.014441967010498, -2.8557045459747314)	(-4.022587299346924, -2.0424277782440186)	(-3.825350761413574, -2.4272475242614746)	(-4.208315372467041, -2.8332488536834717)	(-5.534377574920654, -3.761115074157715)	(-4.312202453613281, -1.9411574602127075)	(-3.8813843727111816, -2.5655086040496826)	(-4.117746829986572, -2.3405277729034424)	(-4.050925254821777, -2.4792139530181885)	(-4.432384967803955, -2.6692469120025635)	(-4.416336536407471, -2.1580753326416016)	(-4.218676567077637, -2.403294086456299)	(-4.0214314460754395, -2.914890766143799)	(-4.7078399658203125, -2.624319314956665)	(-4.29101037979126, -3.0288920402526855)	(-3.745544195175171, -2.063098669052124)	(-4.451591491699219, -2.7571592330932617)	(-4.662605285644531, -3.4052391052246094)	(-4.189791202545166, -2.7127268314361572)	(-4.807528495788574, -2.89241886138916)	(-4.523960113525391, -2.4258129596710205)	(-5.291097640991211, -3.365097761154175)	(-4.204352855682373, -2.8361072540283203)	(-3.643451452255249, -1.8528838157653809)	(-4.039901256561279, -2.5645925998687744)	(-4.254361629486084, -2.6698317527770996)	
                };
            \end{axis}
        \end{tikzpicture}
    \caption{
        Pair plot visualizing the embedding $\hat{X}$ for the \gls{BMC} from \eqref{eqn:pair_plot_BMC_def}.
        We set $n=300$, $\ell_n/n = (\ln n)^{2.5}\approx 78$, and $r=2$.
        Note that $\rank(p)=2$.
    }\label{fig:embedding_visualization}
\end{figure}
